Robust Fuzzy Q-Learning-Based Strictly Negative Imaginary Tracking Controllers for the Uncertain Quadrotor Systems

Quadrotors are one of the popular unmanned aerial vehicles (UAVs) due to their versatility and simple design. However, the tuning of gains for quadrotor flight controllers can be laborious, and accurately stable control of trajectories can be difficult to maintain under exogenous disturbances and uncertain system parameters. This paper introduces a novel robust and adaptive control synthesis methodology for a quadrotor robot's attitude and altitude stabilization. The developed method is based on the fuzzy reinforcement learning and Strictly Negative Imaginary (SNI) property. The first stage of our control approach is to transform a nonlinear quadrotor system into an equivalent Negative-Imaginary (NI) linear model by means of the feedback linearization (FL) technique. The second phase is to design a control scheme that adapts online the Strictly Negative Imaginary (SNI) controller gains via fuzzy Q-learning, inspired by biological learning. The proposed controller does not require any prior training. The performance of the designed controller is compared with that of a fixed-gain SNI controller, a fuzzy-SNI controller, and a conventional PID controller in a series of numerical simulations. Furthermore, the stability of the proposed controller and the adaptive laws are proofed using the NI theorem.

==> SN_linear_qfuzzy <==
SyncTeX Version:1
Input:1:D:\PhD\writing journal\journal 10\SNI_and_fuzzy_neural.tex
Input:2:C:\Program Files\MiKTeX 2.9\tex\latex\ieeetran\IEEEtran.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\cite\cite.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:7:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:9:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:10:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\algorithms\algorithm.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\float\float.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\base\ifthen.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algcompatible.sty
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algorithmicx.sty
Input:17:C:\Program Files\MiKTeX 2.9\tex\latex\algorithmicx\algpseudocode.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:19:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\base\textcomp.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.def
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1enc.dfu
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\url\url.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\tools\enumerate.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mathtools.sty
Input:30:C:\Program Files\MiKTeX 2.9\tex\latex\tools\calc.sty
Input:31:C:\Program Files\MiKTeX 2.9\tex\latex\mathtools\mhsetup.sty
Input:32:C:\Program Files\MiKTeX 2.9\tex\latex\todonotes\todonotes.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\xkeyval\xkeyval.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkeyval.tex
Input:35:C:\Program Files\MiKTeX 2.9\tex\generic\xkeyval\xkvutils.tex
Input:36:C:\Program Files\MiKTeX 2.9\tex\latex\xcolor\xcolor.sty
Input:37:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:38:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\frontendlayer\tikz.sty
Input:39:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgf.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfrcs.sty
Input:41:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common.tex
Input:42:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-common-lists.tex
Input:43:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfutil-latex.def
Input:44:C:\Program Files\MiKTeX 2.9\tex\latex\ms\everyshi.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfrcs.code.tex
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\pgf.revision.tex
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\basiclayer\pgfcore.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\systemlayer\pgfsys.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys.code.tex
Input:50:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:51:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeysfiltered.code.tex
Input:52:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgf.cfg
Input:53:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-pdftex.def
Input:54:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsys-common-pdf.def
Input:55:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsyssoftpath.code.tex
Input:56:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\systemlayer\pgfsysprotocol.code.tex
Input:57:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcore.code.tex
Input:58:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:59:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathcalc.code.tex
Input:60:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathutil.code.tex
Input:61:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathparser.code.tex
Input:62:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.code.tex
Input:63:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.basic.code.tex
Input:64:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.trigonometric.code.tex
Input:65:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.random.code.tex
Input:66:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.comparison.code.tex
Input:67:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.base.code.tex
Input:68:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.round.code.tex
Input:69:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.misc.code.tex
Input:70:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfunctions.integerarithmetics.code.tex
Input:71:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmathfloat.code.tex
Input:72:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfint.code.tex
Input:73:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepoints.code.tex
Input:74:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathconstruct.code.tex
Input:75:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathusage.code.tex
Input:76:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorescopes.code.tex
Input:77:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoregraphicstate.code.tex
Input:78:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransformations.code.tex
Input:79:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorequick.code.tex
Input:80:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreobjects.code.tex
Input:81:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepathprocessing.code.tex
Input:82:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorearrows.code.tex
Input:83:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreshade.code.tex
Input:84:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreimage.code.tex
Input:85:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoreexternal.code.tex
Input:86:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorelayers.code.tex
Input:87:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcoretransparency.code.tex
Input:88:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorepatterns.code.tex
Input:89:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\basiclayer\pgfcorerdf.code.tex
Input:90:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleshapes.code.tex
Input:91:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmoduleplot.code.tex
Input:92:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-0-65.sty
Input:93:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\compatibility\pgfcomp-version-1-18.sty
Input:94:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgffor.sty
Input:95:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\utilities\pgfkeys.sty
Input:96:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgfkeys.code.tex
Input:97:C:\Program Files\MiKTeX 2.9\tex\latex\pgf\math\pgfmath.sty
Input:98:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:99:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\utilities\pgffor.code.tex
Input:100:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\math\pgfmath.code.tex
Input:101:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\tikz.code.tex
Input:102:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryplothandlers.code.tex
Input:103:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\modules\pgfmodulematrix.code.tex
Input:104:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarytopaths.code.tex
Input:105:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibrarypositioning.code.tex
Input:106:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryshadows.code.tex
Input:107:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\frontendlayer\tikz\libraries\tikzlibraryfadings.code.tex
Input:108:C:\Program Files\MiKTeX 2.9\tex\generic\pgf\libraries\pgflibraryfadings.code.tex
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
k108,17:6578176,6578176:6578176
!8690
k108,21:6578176,6578176:6578176
!38
k108,25:6578176,6578176:6578176
!36
k108,29:6578176,6578176:6578176
!36
k108,41:6578176,6578176:6578176
!36
k108,46:6578176,6578176:6578176
!36
k108,51:6578176,6578176:6578176
!36
k108,56:6578176,6578176:6578176
!36
Input:109:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption.sty
Input:110:C:\Program Files\MiKTeX 2.9\tex\latex\caption\caption3.sty
Input:111:C:\Program Files\MiKTeX 2.9\tex\latex\caption\subcaption.sty
Input:112:C:\Program Files\MiKTeX 2.9\tex\latex\tools\tabularx.sty
Input:113:C:\Program Files\MiKTeX 2.9\tex\latex\tools\array.sty
Input:114:C:\Program Files\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:115:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:116:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.def
Input:117:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\t1ptm.fd
Input:118:C:\Program Files\MiKTeX 2.9\tex\latex\base\inputenc.sty
Input:119:D:\PhD\writing journal\journal 10\SNI_and_fuzzy_neural.aux
Input:120:C:\Program Files\MiKTeX 2.9\tex\latex\base\ts1cmr.fd
Input:121:C:\Program Files\MiKTeX 2.9\tex\context\base\mkii\supp-pdf.mkii
Input:122:C:\Program Files\MiKTeX 2.9\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:123:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:124:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:125:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:126:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:127:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:128:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:129:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:130:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\ifluatex.sty
Input:131:C:\Program Files\MiKTeX 2.9\tex\generic\iftex\iftex.sty
Input:132:C:\Program Files\MiKTeX 2.9\tex\latex\pdftexcmds\pdftexcmds.sty
Input:133:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:134:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
!1799
{1
[1,82:4736286,50756828:32301220,46020542,0
h1,82:4736286,4736286:0,0,0
[1,82:3220930,50756828:33816576,49489493,0
[1,82:3220930,2053767:33816576,786432,0
(1,82:3220930,2053767:33816576,311029,0
(1,82:3220930,2053767:33816576,311029,0
h1,82:3220930,2053767:0,0,0
k1,82:36808130,2053767:33587200
x1,82:37037506,2053767
)
)
]
[1,82:3220930,49065492:33816576,45613056,0
[1,47:3220930,12457080:33816576,9004644,0
[1,47:3220930,12457080:33816576,9004644,0
(1,47:3220930,5043109:33816576,1066387,340512
k1,47:9754674,5043109:6533744
h1,47:9754674,5043109:0,0,0
x1,47:12376626,5043109
x1,47:14180679,5043109
g1,47:14731191,5043109
x1,47:19187089,5043109
g1,47:19737601,5043109
x1,47:24369601,5043109
g1,47:24920113,5043109
x1,47:26754059,5043109
x1,47:27516914,5043109
x1,47:29081885,5043109
x1,47:29828996,5043109
x1,47:30503762,5043109
k1,47:37037506,5043109:6533744
)
(1,47:3220930,6878117:33816576,1066387,340512
k1,47:3419227,6878117:198297
x1,47:10407397,6878117
x1,47:14688689,6878117
x1,47:15435800,6878117
x1,47:16110566,6878117
g1,47:16661078,6878117
x1,47:21464556,6878117
x1,47:25308609,6878117
g1,47:25859121,6878117
x1,47:26820139,6878117
x1,47:31482073,6878117
g1,47:32032585,6878117
x1,47:36839209,6878117
k1,47:37037506,6878117:198297
)
(1,47:3220930,8713125:33816576,1066387,340512
k1,47:3974445,8713125:753515
x1,47:8606466,8713125
g1,47:9156978,8713125
x1,47:11428185,8713125
g1,47:11978697,8713125
x1,47:16259989,8713125
x1,47:17007100,8713125
x1,47:17681866,8713125
g1,47:18232378,8713125
x1,47:22688276,8713125
g1,47:23238788,8713125
x1,47:27345497,8713125
g1,47:27896009,8713125
x1,47:31565456,8713125
x1,47:36283991,8713125
k1,47:37037506,8713125:753515
)
(1,47:3220930,10548133:33816576,1066387,281530
k1,47:12839805,10548133:9618875
x1,47:14673753,10548133
g1,47:15224265,10548133
x1,47:15922608,10548133
g1,47:16473120,10548133
x1,47:22937551,10548133
g1,47:23488063,10548133
x1,47:27418631,10548133
g1,47:27418631,10548133
k1,47:37037506,10548133:9618875
)
]
]
(1,82:3220930,49065492:33816576,35389440,0
(1,82:3220930,49065492:16515072,35389440,0
[1,61:3220930,49065492:16515072,35389440,0
(1,51:3220930,14462484:16515072,406386,119732
h1,49:3220930,14462484:655360,0,0
x1,49:5908200,14462484
x1,49:6499787,14462484
x1,49:7614533,14462484
k1,50:7779955,14462484:165422
x1,50:8402805,14462484
x1,50:9254499,14462484
k1,50:9419921,14462484:165422
x1,50:10009737,14462484
x1,50:11506097,14462484
k1,50:11671519,14462484:165422
x1,50:11966431,14462484
k1,50:12131853,14462484:165422
x1,50:12459791,14462484
x1,50:12745861,14462484
x1,50:13827580,14462484
k1,50:13993002,14462484:165422
x1,50:14877730,14462484
x1,50:15336017,14462484
x1,50:15784281,14462484
k1,50:15949703,14462484:165422
x1,50:16703485,14462484
x1,50:17800549,14462484
k1,50:17965971,14462484:165422
x1,50:18457874,14462484
x1,50:19539593,14462484
x1,50:19736002,14462484
k1,51:19736002,14462484:0
)
(1,51:3220930,15117844:16515072,406386,119732
x1,51:4007745,15117844
k1,50:4313821,15117844:306076
x1,50:4608733,15117844
k1,50:4914808,15117844:306075
x1,50:5570676,15117844
x1,50:6389344,15117844
k1,50:6695420,15117844:306076
x1,50:8562774,15117844
k1,50:8868849,15117844:306075
x1,50:9851490,15117844
x1,50:10146402,15117844
x1,50:10506776,15117844
x1,50:10795790,15117844
x1,50:11051770,15117844
k1,50:11357846,15117844:306076
x1,50:12668426,15117844
x1,50:12832391,15117844
x1,50:14012031,15117844
k1,50:14318106,15117844:306075
x1,50:15694148,15117844
k1,50:16000138,15117844:305990
x1,50:16884866,15117844
x1,50:17343153,15117844
x1,50:18479138,15117844
k1,50:18785214,15117844:306076
x1,50:19736002,15117844
k1,50:19736002,15117844:0
)
(1,51:3220930,15773204:16515072,406386,119732
x1,51:3843780,15773204
k1,50:4124923,15773204:281143
x1,50:5370623,15773204
x1,50:5730997,15773204
x1,50:6020011,15773204
x1,50:6275991,15773204
k1,50:6557134,15773204:281143
x1,50:7507922,15773204
x1,50:8163790,15773204
x1,50:8982458,15773204
k1,50:9263601,15773204:281143
x1,50:11196432,15773204
x1,50:12703419,15773204
k1,50:12984563,15773204:281144
x1,50:13869291,15773204
x1,50:14327578,15773204
x1,50:14775842,15773204
k1,50:15056985,15773204:281143
x1,50:15941713,15773204
x1,50:16056733,15773204
k1,50:16337876,15773204:281143
x1,50:16534285,15773204
x1,50:17076329,15773204
k1,50:17357472,15773204:281143
x1,50:18143697,15773204
k1,50:18424840,15773204:281143
x1,50:19736002,15773204
k1,51:19736002,15773204:0
)
(1,51:3220930,16428564:16515072,406386,119732
x1,51:3810746,16428564
x1,50:5504104,16428564
k1,50:5730174,16428564:226070
x1,50:6483373,16428564
x1,50:7203538,16428564
x1,50:8251649,16428564
k1,50:8477719,16428564:226070
x1,50:9820734,16428564
x1,50:10607549,16428564
k1,50:10833618,16428564:226069
x1,50:12111747,16428564
k1,50:12337817,16428564:226070
x1,50:12829138,16428564
k1,50:13055208,16428564:226070
x1,50:13350120,16428564
k1,50:13576189,16428564:226069
x1,50:14854915,16428564
x1,50:16459808,16428564
k1,50:16685878,16428564:226070
x1,50:17275694,16428564
x1,50:18297265,16428564
k1,50:18523335,16428564:226070
x1,50:19736002,16428564
k1,50:19736002,16428564:0
)
(1,51:3220930,17083924:16515072,406386,119732
x1,51:4105658,17083924
x1,51:4563945,17083924
x1,51:5929365,17083924
k1,50:6189824,17083924:260459
x1,50:6812674,17083924
x1,50:7074552,17083924
x1,50:8089629,17083924
k1,50:8350087,17083924:260458
x1,50:8841990,17083924
k1,50:9102449,17083924:260459
x1,50:9397361,17083924
k1,50:9657819,17083924:260458
x1,50:10280669,17083924
x1,50:11001424,17083924
x1,50:11591232,17083924
k1,50:11851691,17083924:260459
x1,50:12048100,17083924
x1,50:13081465,17083924
k1,50:13341923,17083924:260458
x1,50:13833244,17083924
k1,50:14093703,17083924:260459
x1,50:14748989,17083924
x1,50:15338805,17083924
x1,50:15623104,17083924
x1,50:15912118,17083924
x1,50:16168098,17083924
k1,50:16428556,17083924:260458
x1,50:17214781,17083924
k1,50:17475240,17083924:260459
x1,50:18556377,17083924
x1,50:19736002,17083924
k1,50:19736002,17083924:0
)
(1,51:3220930,17739284:16515072,406386,119732
x1,51:3810746,17739284
x1,51:4269033,17739284
x1,51:4549199,17739284
x1,51:6449004,17739284
k1,50:6715881,17739284:266877
x1,50:7666669,17739284
k1,50:7933546,17739284:266877
x1,50:8719771,17739284
k1,50:8986648,17739284:266877
x1,50:9248526,17739284
x1,50:9532825,17739284
x1,50:9860763,17739284
x1,50:10602751,17739284
x1,50:11651437,17739284
k1,50:11918315,17739284:266878
x1,50:12409636,17739284
k1,50:12676513,17739284:266877
x1,50:13462738,17739284
k1,50:13729615,17739284:266877
x1,50:15008341,17739284
x1,50:16613234,17739284
k1,50:16880111,17739284:266877
x1,50:17764839,17739284
x1,50:18223126,17739284
x1,50:19736002,17739284
k1,50:19736002,17739284:0
)
(1,51:3220930,18394644:16515072,406386,119732
x1,51:4482549,18394644
k1,50:4735936,18394644:253387
x1,50:5522161,18394644
k1,50:5775547,18394644:253386
x1,50:6431415,18394644
x1,50:7250083,18394644
k1,50:7503470,18394644:253387
x1,50:8813452,18394644
x1,50:9305355,18394644
x1,50:9576679,18394644
x1,50:11110795,18394644
k1,50:11364181,18394644:253386
x1,50:12347405,18394644
k1,50:12600759,18394644:253354
x1,50:13026610,18394644
x1,50:13417072,18394644
x1,50:13757401,18394644
k1,50:14010755,18394644:253354
x1,50:14633605,18394644
x1,50:16173619,18394644
k1,50:16427006,18394644:253387
x1,50:18114476,18394644
k1,50:18367862,18394644:253386
x1,50:18859765,18394644
k1,50:19113152,18394644:253387
x1,50:19736002,18394644
k1,50:19736002,18394644:0
)
(1,51:3220930,19050004:16515072,406386,119732
x1,51:3777720,19050004
x1,51:4825831,19050004
x1,51:6071531,19050004
k1,50:6369500,19050004:297969
x1,50:7483663,19050004
k1,50:7781633,19050004:297970
x1,50:8567858,19050004
k1,50:8865827,19050004:297969
x1,50:9488677,19050004
x1,50:10406423,19050004
k1,50:10704392,19050004:297969
x1,50:11950092,19050004
x1,50:12310466,19050004
x1,50:12599480,19050004
x1,50:12855460,19050004
k1,50:13153429,19050004:297969
x1,50:13415307,19050004
x1,50:14387910,19050004
x1,50:15174725,19050004
k1,50:15472695,19050004:297970
x1,50:16423483,19050004
x1,50:17079351,19050004
x1,50:17898019,19050004
k1,50:18195988,19050004:297969
x1,50:19736002,19050004
k1,50:19736002,19050004:0
)
(1,51:3220930,19705364:16515072,406386,119732
x1,51:3778303,19705364
x1,51:4565118,19705364
k1,50:4802620,19705364:237502
x1,50:5588845,19705364
k1,50:5826348,19705364:237503
x1,50:6744102,19705364
x1,50:7464857,19705364
k1,50:7702359,19705364:237502
x1,50:8488584,19705364
x1,50:8914435,19705364
x1,50:9793265,19705364
k1,50:10030767,19705364:237502
x1,50:11112486,19705364
x1,50:11472860,19705364
x1,50:11800798,19705364
x1,50:12357588,19705364
x1,50:13488268,19705364
k1,50:13725770,19705364:237502
x1,50:14119170,19705364
k1,50:14356673,19705364:237503
x1,50:14946489,19705364
x1,50:15230788,19705364
x1,50:16672889,19705364
k1,50:16910391,19705364:237502
x1,50:17401712,19705364
k1,50:17639214,19705364:237502
x1,50:18229030,19705364
x1,50:19736002,19705364
k1,50:19736002,19705364:0
)
(1,51:3220930,20360724:16515072,406386,119732
x1,51:4007155,20360724
k1,50:4190537,20360724:183382
x1,50:4780353,20360724
x1,50:5402605,20360724
x1,50:6112747,20360724
k1,50:6296128,20360724:183381
x1,50:7115387,20360724
x1,50:7443325,20360724
x1,50:8164080,20360724
k1,50:8347462,20360724:183382
x1,50:8937278,20360724
x1,50:9560128,20360724
x1,50:9840294,20360724
x1,50:10561049,20360724
k1,50:10744430,20360724:183381
x1,50:11235751,20360724
k1,50:11419133,20360724:183382
x1,50:11714045,20360724
k1,50:11897427,20360724:183382
x1,50:13176153,20360724
x1,50:14781046,20360724
x1,50:14869519,20360724
k1,50:15052900,20360724:183381
x1,50:16036124,20360724
x1,50:17271211,20360724
k1,50:17454593,20360724:183382
x1,50:18011383,20360724
x1,50:18797608,20360724
x1,50:19191008,20360724
x1,50:19480022,20360724
x1,50:19736002,20360724
k1,50:19736002,20360724:0
)
(1,51:3220930,21016084:16515072,406386,119732
x1,51:4105651,21016084
x1,51:4433589,21016084
x1,51:4892466,21016084
x1,51:6252581,21016084
k1,50:6542576,21016084:289995
x1,50:7460323,21016084
k1,50:7750318,21016084:289995
x1,50:8373168,21016084
x1,50:9224862,21016084
k1,50:9514857,21016084:289995
x1,50:10629610,21016084
x1,50:12006234,21016084
k1,50:12296230,21016084:289996
x1,50:13082455,21016084
k1,50:13372450,21016084:289995
x1,50:13634328,21016084
x1,50:14158675,21016084
x1,50:15272255,21016084
k1,50:15562250,21016084:289995
x1,50:16053571,21016084
k1,50:16343566,21016084:289995
x1,50:17129791,21016084
k1,50:17419786,21016084:289995
x1,50:18009602,21016084
x1,50:18293901,21016084
x1,50:19736002,21016084
k1,50:19736002,21016084:0
)
(1,51:3220930,21671444:16515072,406386,119732
x1,51:3548868,21671444
x1,51:3834938,21671444
x1,51:4916657,21671444
k1,50:5140590,21671444:223933
x1,50:6025318,21671444
x1,50:6483605,21671444
x1,50:7619590,21671444
k1,50:7843523,21671444:223933
x1,50:8335426,21671444
k1,50:8559358,21671444:223932
x1,50:9345583,21671444
k1,50:9569516,21671444:223933
x1,50:10159332,21671444
x1,50:10640032,21671444
x1,50:11753604,21671444
k1,50:11977537,21671444:223933
x1,50:12468858,21671444
k1,50:12692791,21671444:223933
x1,50:13970337,21671444
k1,50:14194269,21671444:223932
x1,50:14817119,21671444
x1,50:15865230,21671444
x1,50:16127108,21671444
x1,50:16847273,21671444
k1,50:17071206,21671444:223933
x1,50:17366118,21671444
x1,50:18080975,21671444
x1,50:18375887,21671444
x1,50:19736002,21671444
k1,50:19736002,21671444:0
)
(1,51:3220930,22326804:16515072,406386,119732
x1,51:4368119,22326804
k1,50:4676873,22326804:308754
x1,50:5201220,22326804
k1,50:5509975,22326804:308755
x1,50:6460763,22326804
x1,50:7116631,22326804
x1,50:7935299,22326804
k1,50:8244053,22326804:308754
x1,50:9062721,22326804
x1,50:9347020,22326804
x1,50:9969870,22326804
x1,50:11509884,22326804
k1,50:11818639,22326804:308755
x1,50:12932810,22326804
x1,50:13588088,22326804
k1,50:13896842,22326804:308754
x1,50:14847630,22326804
k1,50:15156385,22326804:308755
x1,50:15713175,22326804
x1,50:16564877,22326804
x1,50:17745100,22326804
k1,50:18053854,22326804:308754
x1,50:18775192,22326804
x1,50:19299539,22326804
x1,50:19561417,22326804
x1,50:19736002,22326804
k1,51:19736002,22326804:0
)
(1,51:3220930,22982164:16515072,406386,119732
x1,51:4924909,22982164
k1,50:5262822,22982164:337913
x1,50:6163477,22982164
x1,50:6449547,22982164
k1,50:6787460,22982164:337913
x1,50:8033152,22982164
k1,50:8371065,22982164:337913
x1,50:9993059,22982164
k1,50:10330973,22982164:337914
x1,50:11444553,22982164
x1,50:11695818,22982164
x1,50:11990730,22982164
x1,50:12279744,22982164
x1,50:12797602,22982164
x1,50:12890798,22982164
k1,50:13228711,22982164:337913
x1,50:13589085,22982164
k1,50:13926998,22982164:337913
x1,50:14975109,22982164
x1,50:15859837,22982164
x1,50:16340537,22982164
k1,50:16678450,22982164:337913
x1,50:17268259,22982164
k1,50:17606172,22982164:337913
x1,50:18949187,22982164
x1,50:19736002,22982164
k1,50:19736002,22982164:0
)
(1,51:3220930,23637524:16515072,406386,119732
x1,51:3810746,23637524
x1,51:4269033,23637524
x1,51:4549199,23637524
x1,51:6449004,23637524
k1,50:6820999,23637524:371995
x1,50:7935162,23637524
k1,50:8307157,23637524:371995
x1,50:9322825,23637524
k1,50:9694820,23637524:371995
x1,50:10186141,23637524
k1,50:10558136,23637524:371995
x1,50:11344361,23637524
k1,50:11716355,23637524:371994
x1,50:13125430,23637524
x1,50:14207157,23637524
k1,50:14579152,23637524:371995
x1,50:15562376,23637524
k1,50:15934219,23637524:371843
x1,50:16818947,23637524
x1,50:17277234,23637524
x1,50:18413219,23637524
k1,50:18785214,23637524:371995
x1,50:19736002,23637524
k1,50:19736002,23637524:0
)
(1,51:3220930,24292884:16515072,406386,119732
x1,51:4007155,24292884
k1,50:4332078,24292884:324923
x1,50:5577778,24292884
x1,50:5938152,24292884
x1,50:6227166,24292884
x1,50:6483146,24292884
k1,50:6808069,24292884:324923
x1,50:8740900,24292884
x1,50:10247887,24292884
k1,50:10572811,24292884:324924
x1,50:11457539,24292884
x1,50:11915826,24292884
x1,50:13051811,24292884
k1,50:13376734,24292884:324923
x1,50:14195985,24292884
x1,50:14490897,24292884
x1,50:15964851,24292884
x1,50:16071022,24292884
k1,50:16395945,24292884:324923
x1,50:17379169,24292884
k1,50:17704092,24292884:324923
x1,50:18424848,24292884
x1,50:19080716,24292884
x1,50:19736002,24292884
k1,50:19736002,24292884:0
)
(1,51:3220930,24948244:16515072,406386,119732
x1,51:4302657,24948244
x1,51:4597569,24948244
x1,51:5220404,24948244
k1,50:5421817,24948244:201413
x1,50:5913138,24948244
k1,50:6114552,24948244:201414
x1,50:6900777,24948244
k1,50:7102190,24948244:201413
x1,50:8838605,24948244
x1,50:9920332,24948244
k1,50:10121746,24948244:201414
x1,50:11006474,24948244
x1,50:11464761,24948244
x1,50:11913025,24948244
k1,50:12114438,24948244:201413
x1,50:12868220,24948244
x1,50:13817828,24948244
k1,50:14019242,24948244:201414
x1,50:14412642,24948244
k1,50:14614055,24948244:201413
x1,50:15498783,24948244
x1,50:17202762,24948244
k1,50:17404176,24948244:201414
x1,50:17961549,24948244
x1,50:18748364,24948244
k1,50:18949777,24948244:201413
x1,50:19736002,24948244
k1,50:19736002,24948244:0
)
(1,51:3220930,25603604:16515072,406386,119732
x1,51:3712833,25603604
x1,51:4204736,25603604
x1,51:4466614,25603604
x1,51:5176166,25603604
g1,50:5397350,25603604
x1,50:5790758,25603604
x1,50:6348146,25603604
x1,50:7626872,25603604
x1,50:7915886,25603604
g1,50:8137070,25603604
x1,50:10037466,25603604
g1,50:10258650,25603604
x1,50:11209438,25603604
g1,50:11430622,25603604
x1,50:12216847,25603604
g1,50:12438031,25603604
x1,50:13421255,25603604
g1,50:13642439,25603604
x1,50:14428664,25603604
x1,50:14723576,25603604
x1,50:14985454,25603604
x1,50:15875496,25603604
g1,50:16096680,25603604
k1,51:19736002,25603604:3639322
g1,51:19736002,25603604
)
(1,54:3220930,26635277:16515072,406386,119732
h1,52:3220930,26635277:655360,0,0
x1,52:5285365,26635277
k1,52:5485686,26635277:200321
x1,52:5846067,26635277
x1,52:6971432,26635277
x1,52:7561256,26635277
x1,52:9428610,26635277
k1,53:9628932,26635277:200322
x1,53:10611573,26635277
x1,53:10906485,26635277
x1,53:11266859,26635277
x1,53:11555873,26635277
x1,53:11811853,26635277
k1,53:12012174,26635277:200321
x1,53:13322754,26635277
x1,53:13486719,26635277
x1,53:14666359,26635277
k1,53:14866681,26635277:200322
x1,53:15915382,26635277
x1,53:16373669,26635277
x1,53:17509654,26635277
x1,53:17602850,26635277
k1,53:17803171,26635277:200321
x1,53:19736002,26635277
k1,54:19736002,26635277:0
)
(1,54:3220930,27290637:16515072,406386,119732
x1,54:4727917,27290637
k1,53:4977933,27290637:250016
x1,53:6026634,27290637
x1,53:6484921,27290637
x1,53:7620906,27290637
x1,53:7714102,27290637
k1,53:7964117,27290637:250015
x1,53:8717906,27290637
x1,53:9799625,27290637
k1,53:10049641,27290637:250016
x1,53:11098342,27290637
x1,53:11556629,27290637
x1,53:12152349,27290637
k1,53:12402365,27290637:250016
x1,53:13189180,27290637
x1,53:14106926,27290637
k1,53:14356941,27290637:250015
x1,53:15504130,27290637
x1,53:15864504,27290637
x1,53:16192442,27290637
x1,53:16749232,27290637
x1,53:17879912,27290637
k1,53:18129928,27290637:250016
x1,53:19539593,27290637
x1,53:19736002,27290637
k1,54:19736002,27290637:0
)
(1,54:3220930,27945997:16515072,406386,119732
x1,54:4825823,27945997
g1,53:5047007,27945997
x1,53:5800796,27945997
x1,53:7832721,27945997
g1,53:8053905,27945997
x1,53:9626354,27945997
g1,53:9847538,27945997
x1,53:10273389,27945997
x1,53:10476284,27945997
x1,53:10968187,27945997
x1,53:11803364,27945997
g1,53:12024548,27945997
x1,53:12778337,27945997
x1,53:13302093,27945997
x1,53:14547195,27945997
x1,53:15546338,27945997
g1,53:15767522,27945997
k1,54:19736002,27945997:3968480
g1,54:19736002,27945997
)
(1,56:3220930,29900982:16515072,441051,5892
k1,56:8904904,29900982:5683974
g1,56:8904904,29900982
x1,56:9352512,29900982
g1,56:9680192,29900982
x1,56:11076743,29900982
x1,56:14052029,29900982
g1,56:14052029,29900982
k1,56:19736002,29900982:5683973
)
(1,58:6026084,30965598:13709918,444328,117304
(1,57:6026084,30965598:0,0,0
g1,57:3220930,30965598
(1,57:3220930,30965598:2988026,0,0
(1,57:3220930,31830678:2988026,1291563,22482
g1,57:3220930,31830678
x1,57:5927784,31830678
g1,57:6208956,31830678
)
)
k1,57:6026084,30965598:-182872
)
x1,57:8173684,30965598
k1,57:8500054,30965598:326370
x1,57:10137772,30965598
k1,57:10464141,30965598:326369
x1,57:10937309,30965598
x1,57:11155540,30965598
x1,57:11665403,30965598
x1,57:12429538,30965598
k1,57:12755908,30965598:326370
x1,57:13447308,30965598
x1,57:13894267,30965598
x1,57:14497194,30965598
k1,57:14823466,30965598:326272
x1,57:15260577,30965598
k1,57:15586946,30965598:326369
x1,57:16205602,30965598
k1,57:16531972,30965598:326370
x1,57:17150628,30965598
x1,57:19736002,30965598
k1,57:19736002,30965598:0
)
(1,58:6026084,31752030:13709918,444328,141880
x1,58:6972420,31752030
k1,57:7236929,31752030:264509
x1,57:7892289,31752030
x1,57:8349073,31752030
x1,57:9476937,31752030
k1,57:9741445,31752030:264508
x1,57:11598059,31752030
k1,57:11862568,31752030:264509
x1,57:12335727,31752030
x1,57:13754558,31752030
k1,57:14019067,31752030:264509
x1,57:15002089,31752030
k1,57:15266597,31752030:264508
x1,57:16467861,31752030
k1,57:16732370,31752030:264509
x1,57:17569913,31752030
k1,57:17834421,31752030:264508
x1,57:19180517,31752030
k1,57:19445026,31752030:264509
x1,57:19736002,31752030
k1,57:19736002,31752030:0
)
(1,58:3220930,32538462:16515072,444328,141880
x1,58:3876290,32538462
x1,58:5004809,32538462
k1,57:5183821,32538462:179012
x1,57:5693684,32538462
x1,57:6385730,32538462
k1,57:6564743,32538462:179013
x1,57:7220103,32538462
x1,57:8876191,32538462
k1,57:9055203,32538462:179012
x1,57:9528371,32538462
x1,57:9975330,32538462
x1,57:10614953,32538462
k1,57:10793965,32538462:179012
x1,57:11667549,32538462
k1,57:11846562,32538462:179013
x1,57:12974426,32538462
x1,57:13629786,32538462
x1,57:15231464,32538462
k1,57:15410476,32538462:179012
x1,57:17011500,32538462
k1,57:17190513,32538462:179013
x1,57:17700376,32538462
k1,57:17879388,32538462:179012
x1,57:18825724,32538462
x1,57:19736002,32538462
k1,57:19736002,32538462:0
)
(1,58:3220930,33324894:16515072,444328,141880
x1,58:4021769,33324894
k1,57:4235369,33324894:213600
x1,57:4563049,33324894
x1,57:4844201,33324894
x1,57:5354064,33324894
x1,57:6118199,33324894
k1,57:6331799,33324894:213600
x1,57:7096580,33324894
k1,57:7310180,33324894:213600
x1,57:7856084,33324894
k1,57:8069684,33324894:213600
x1,57:9198194,33324894
k1,57:9411794,33324894:213600
x1,57:9957698,33324894
k1,57:10171298,33324894:213600
x1,57:10717210,33324894
x1,57:11044890,33324894
x1,57:12163585,33324894
k1,57:12377185,33324894:213600
x1,57:12668161,33324894
k1,57:12881761,33324894:213600
x1,57:13209441,33324894
x1,57:13484033,33324894
x1,57:13884448,33324894
x1,57:14685287,33324894
k1,57:14898887,33324894:213600
x1,57:15444799,33324894
k1,57:15658399,33324894:213600
x1,57:16786918,33324894
x1,57:17624461,33324894
x1,57:18134324,33324894
x1,57:18716276,33324894
x1,57:19736002,33324894
k1,57:19736002,33324894:0
)
(1,58:3220930,34111326:16515072,444328,141880
x1,58:4167266,34111326
k1,57:4535102,34111326:367836
x1,57:5481438,34111326
x1,57:6391716,34111326
k1,57:6759553,34111326:367837
x1,57:7633145,34111326
x1,57:8143008,34111326
x1,57:9362615,34111326
k1,57:9730451,34111326:367836
x1,57:11258739,34111326
x1,57:12477699,34111326
k1,57:12845535,34111326:367836
x1,57:13646374,34111326
k1,57:14014210,34111326:367836
x1,57:15398312,34111326
k1,57:15766149,34111326:367837
x1,57:16312061,34111326
k1,57:16679897,34111326:367836
x1,57:17153065,34111326
x1,57:17600024,34111326
x1,57:18239647,34111326
k1,57:18607483,34111326:367836
x1,57:19736002,34111326
k1,57:19736002,34111326:0
)
(1,58:3220930,34897758:16515072,444328,141880
x1,58:3876290,34897758
x1,58:4167266,34897758
x1,58:5149633,34897758
k1,57:5484638,34897758:335005
x1,57:6649852,34897758
k1,57:6984857,34897758:335005
x1,57:7312537,34897758
x1,57:7587129,34897758
x1,57:7987544,34897758
x1,57:8897832,34897758
k1,57:9232837,34897758:335005
x1,57:9560517,34897758
x1,57:9851493,34897758
x1,57:11224461,34897758
k1,57:11559467,34897758:335006
x1,57:12105379,34897758
k1,57:12440384,34897758:335005
x1,57:13059040,34897758
x1,57:13896583,34897758
x1,57:15243989,34897758
k1,57:15578994,34897758:335005
x1,57:16052153,34897758
x1,57:17071224,34897758
k1,57:17406229,34897758:335005
x1,57:17915437,34897758
x1,57:19736002,34897758
k1,57:19736002,34897758:0
)
(1,58:3220930,35684190:16515072,444328,141880
x1,58:5004809,35684190
k1,57:5187301,35684190:182492
x1,57:5842661,35684190
k1,57:6025153,35684190:182492
x1,57:6316129,35684190
k1,57:6498622,35684190:182493
x1,57:7153982,35684190
x1,57:8282501,35684190
k1,57:8464993,35684190:182492
x1,57:9120353,35684190
x1,57:9411329,35684190
x1,57:9920537,35684190
x1,57:10648632,35684190
k1,57:10831124,35684190:182492
x1,57:11377036,35684190
k1,57:11559528,35684190:182492
x1,57:12178184,35684190
x1,57:15273421,35684190
k1,57:15455914,35684190:182493
x1,57:16111266,35684190
x1,57:16568050,35684190
k1,57:16750542,35684190:182492
x1,57:17405902,35684190
k1,57:17588394,35684190:182492
x1,57:18243754,35684190
x1,57:19736002,35684190
k1,57:19736002,35684190:0
)
(1,58:3220930,36470622:16515072,444328,141880
x1,58:4349449,36470622
x1,58:5186992,36470622
x1,58:6114968,36470622
k1,57:6361566,36470622:246598
x1,57:7636229,36470622
x1,57:9091773,36470622
k1,57:9338371,36470622:246598
x1,57:9848234,36470622
k1,57:10094832,36470622:246598
x1,57:10895016,36470622
x1,57:11970456,36470622
k1,57:12217054,36470622:246598
x1,57:12690213,36470622
x1,57:14272884,36470622
k1,57:14519482,36470622:246598
x1,57:16121169,36470622
k1,57:16367767,36470622:246598
x1,57:17277399,36470622
k1,57:17523997,36470622:246598
x1,57:18142653,36470622
k1,57:18389251,36470622:246598
x1,57:19736002,36470622
k1,57:19736002,36470622:0
)
(1,58:3220930,37257054:16515072,444328,141880
x1,58:4349449,37257054
x1,58:5150288,37257054
x1,58:5468144,37257054
k1,57:5642417,37257054:174273
x1,57:6152280,37257054
k1,57:6326553,37257054:174273
x1,57:7018609,37257054
k1,57:7192882,37257054:174273
x1,57:8139218,37257054
k1,57:8313490,37257054:174272
x1,57:9660241,37257054
k1,57:9834514,37257054:174273
x1,57:10780850,37257054
x1,57:11399506,37257054
x1,57:12528026,37257054
k1,57:12702299,37257054:174273
x1,57:13466443,37257054
k1,57:13640716,37257054:174273
x1,57:14296076,37257054
x1,57:15843363,37257054
k1,57:16017636,37257054:174273
x1,57:16490804,37257054
x1,57:16937763,37257054
x1,57:17322458,37257054
k1,57:17496676,37257054:174218
x1,57:18334212,37257054
x1,57:19736002,37257054
k1,57:19736002,37257054:0
)
(1,58:3220930,38043486:16515072,444328,141880
x1,58:3839586,38043486
x1,58:4713160,38043486
x1,58:5040840,38043486
x1,58:6242094,38043486
k1,57:6394400,38043486:152306
x1,57:7195239,38043486
k1,57:7347546,38043486:152307
x1,57:9003634,38043486
k1,57:9155940,38043486:152306
x1,57:9774596,38043486
x1,57:10089172,38043486
x1,57:10370324,38043486
k1,57:10522631,38043486:152307
x1,57:11759943,38043486
k1,57:11912249,38043486:152306
x1,57:13696119,38043486
k1,57:13848426,38043486:152307
x1,57:14540472,38043486
x1,57:15341311,38043486
x1,57:17270669,38043486
k1,57:17422975,38043486:152306
x1,57:18369311,38043486
k1,57:18521618,38043486:152307
x1,57:19140274,38043486
x1,57:19454850,38043486
x1,57:19736002,38043486
k1,57:19736002,38043486:0
)
(1,58:3220930,38829918:16515072,588840,141880
x1,58:3839586,38829918
x1,58:5259081,38829918
k1,57:5548932,38829918:289851
x1,57:6167588,38829918
k1,57:6457440,38829918:289852
x1,57:6967303,38829918
x1,57:7149486,38829918
x1,57:7440462,38829918
x1,57:8449709,38829918
k1,57:8739560,38829918:289851
x1,57:9758631,38829918
k1,57:10048483,38829918:289852
x1,57:10594395,38829918
k1,57:10884246,38829918:289851
x1,57:12049469,38829918
x1,57:12886357,38829918
k1,57:13176208,38829918:289851
x1,57:14122544,38829918
x1,57:16342879,38829918
k1,57:16632731,38829918:289852
x1,57:16997097,38829918
x1,57:17308393,38829918
x1,57:17844473,38829918
k1,57:18134324,38829918:289851
x1,57:19736002,38829918
k1,57:19736002,38829918:0
)
(1,58:3220930,39616350:16515072,444328,141880
x1,58:4021769,39616350
x1,57:4339625,39616350
k1,57:4669391,39616350:329766
x1,57:5725166,39616350
x1,57:5907349,39616350
x1,57:7326844,39616350
k1,57:7656610,39616350:329766
x1,57:9441127,39616350
k1,57:9770893,39616350:329766
x1,57:10280756,39616350
k1,57:10610522,39616350:329766
x1,57:11484751,39616350
x1,57:11666934,39616350
x1,57:12686005,39616350
k1,57:13015771,39616350:329766
x1,57:13634427,39616350
x1,57:14326473,39616350
x1,57:14908425,39616350
x1,57:16183079,39616350
k1,57:16512845,39616350:329766
x1,57:17695756,39616350
k1,57:18025522,39616350:329766
x1,57:18680882,39616350
x1,57:19736002,39616350
k1,57:19736002,39616350:0
)
(1,58:3220930,40402782:16515072,444328,141880
x1,58:4094522,40402782
x1,58:4858657,40402782
x1,58:5878383,40402782
k1,57:6054859,40402782:176476
x1,57:6982843,40402782
k1,57:7159320,40402782:176477
x1,57:8287840,40402782
x1,57:8933358,40402782
x1,57:10316149,40402782
k1,57:10492625,40402782:176476
x1,57:11420609,40402782
k1,57:11597085,40402782:176476
x1,57:12070244,40402782
x1,57:12533588,40402782
k1,57:12710065,40402782:176477
x1,57:13328721,40402782
x1,57:14674817,40402782
x1,57:15985519,40402782
k1,57:16161995,40402782:176476
x1,57:17308211,40402782
k1,57:17484688,40402782:176477
x1,57:18685942,40402782
k1,57:18862418,40402782:176476
x1,57:19736002,40402782
k1,57:19736002,40402782:0
)
(1,58:3220930,41189214:16515072,444328,141880
x1,58:3658041,41189214
k1,57:3982366,41189214:324325
x1,57:5838980,41189214
k1,57:6163305,41189214:324325
x1,57:6454281,41189214
x1,57:6772137,41189214
x1,57:8046153,41189214
x1,57:8883696,41189214
k1,57:9208022,41189214:324326
x1,57:9717885,41189214
k1,57:10042210,41189214:324325
x1,57:11170729,41189214
x1,57:11971568,41189214
x1,57:13299958,41189214
k1,57:13624283,41189214:324325
x1,57:14352370,41189214
x1,57:14971026,41189214
x1,57:15335392,41189214
x1,57:16154584,41189214
k1,57:16478909,41189214:324325
x1,57:17788301,41189214
x1,57:19736002,41189214
k1,57:19736002,41189214:0
)
(1,58:3220930,41975646:16515072,444328,141880
x1,58:4240001,41975646
x1,58:5040840,41975646
x1,58:6405934,41975646
k1,57:6810787,41975646:404853
x1,57:7757123,41975646
k1,57:8161977,41975646:404854
x1,57:9508728,41975646
k1,57:9913581,41975646:404853
x1,57:10532237,41975646
x1,57:11224283,41975646
x1,57:11806235,41975646
x1,57:13080889,41975646
k1,57:13485742,41975646:404853
x1,57:14195494,41975646
x1,57:14850656,41975646
k1,57:15255510,41975646:404854
x1,57:16274581,41975646
k1,57:16679434,41975646:404853
x1,57:18571434,41975646
x1,57:19736002,41975646
k1,58:19736002,41975646:0
)
(1,58:3220930,42762078:16515072,444328,141880
x1,58:4894698,42762078
k1,57:5136020,42762078:241322
x1,57:5845772,42762078
x1,57:6664774,42762078
k1,57:6906096,42762078:241322
x1,57:7452008,42762078
x1,57:8398327,42762078
k1,57:8639648,42762078:241321
x1,57:9585984,42762078
k1,57:9827306,42762078:241322
x1,57:11866094,42762078
k1,57:12107416,42762078:241322
x1,57:13272639,42762078
x1,57:13454822,42762078
x1,57:13964685,42762078
x1,57:15020460,42762078
k1,57:15261782,42762078:241322
x1,57:15971534,42762078
x1,57:16790536,42762078
k1,57:17031857,42762078:241321
x1,57:17978193,42762078
k1,57:18219515,42762078:241322
x1,57:18910906,42762078
x1,57:19736002,42762078
k1,58:19736002,42762078:0
)
(1,58:3220930,43548510:16515072,444328,141880
x1,58:4530969,43548510
g1,57:4760349,43548510
x1,57:5888868,43548510
x1,57:7054091,43548510
g1,57:7283471,43548510
x1,57:8757367,43548510
k1,58:19736002,43548510:10978635
g1,58:19736002,43548510
)
(1,61:3220930,44346900:16515072,444328,141880
h1,59:3220930,44346900:655360,0,0
x1,59:4276714,44346900
x1,59:4551969,44346900
k1,59:4814042,44346900:262073
x1,59:5432698,44346900
x1,59:7215922,44346900
k1,59:7477994,44346900:262072
x1,59:8096650,44346900
x1,59:9480087,44346900
k1,59:9742160,44346900:262073
x1,59:10360816,44346900
x1,59:12946190,44346900
k1,59:13208262,44346900:262072
x1,59:13535942,44346900
x1,59:13817094,44346900
x1,59:14326957,44346900
x1,59:15091092,44346900
k1,59:15353165,44346900:262073
x1,59:16190701,44346900
x1,59:17428651,44346900
k1,59:17690723,44346900:262072
x1,59:18673745,44346900
k1,59:18935818,44346900:262073
x1,59:19736002,44346900
k1,59:19736002,44346900:0
)
(1,61:3220930,45133332:16515072,444328,141880
x1,61:4567681,45133332
k1,59:4791259,45133332:223578
x1,59:5373211,45133332
x1,59:5991867,45133332
x1,59:6792706,45133332
k1,59:7016285,45133332:223579
x1,59:7562197,45133332
k1,59:7785775,45133332:223578
x1,59:9205270,45133332
x1,59:10042813,45133332
k1,59:10266391,45133332:223578
x1,59:10776254,45133332
k1,59:10999833,45133332:223579
x1,59:11327513,45133332
x1,59:11602105,45133332
x1,59:12002520,45133332
x1,59:12912808,45133332
k1,59:13136386,45133332:223578
x1,59:13791746,45133332
x1,59:14082722,45133332
x1,59:14774113,45133332
x1,59:15611656,45133332
k1,59:15835235,45133332:223579
x1,59:16781571,45133332
x1,59:17291434,45133332
x1,59:18566088,45133332
k1,59:18789666,45133332:223578
x1,59:19736002,45133332
k1,59:19736002,45133332:0
)
(1,61:3220930,45919764:16515072,444328,141880
x1,61:3912976,45919764
x1,61:4713815,45919764
x1,61:6024517,45919764
x1,61:6862060,45919764
k1,59:7099441,45919764:237381
x1,59:8482896,45919764
x1,59:10885414,45919764
k1,59:11122796,45919764:237382
x1,59:12432843,45919764
x1,59:13270386,45919764
k1,59:13507767,45919764:237381
x1,59:14454741,45919764
x1,59:15965980,45919764
k1,59:16203361,45919764:237381
x1,59:17004200,45919764
k1,59:17241582,45919764:237382
x1,59:17860238,45919764
x1,59:18952709,45919764
k1,59:19190090,45919764:237381
x1,59:19736002,45919764
k1,59:19736002,45919764:0
)
(1,61:3220930,46706196:16515072,444328,141880
x1,61:3766842,46706196
x1,61:4094522,46706196
x1,61:4846209,46706196
k1,59:5030309,46706196:184100
x1,59:5976645,46706196
k1,59:6160745,46706196:184100
x1,59:7398057,46706196
x1,59:7762423,46706196
x1,59:8073719,46706196
x1,59:8354871,46706196
k1,59:8538971,46706196:184100
x1,59:9012130,46706196
x1,59:9667490,46706196
x1,59:11506399,46706196
k1,59:11690499,46706196:184100
x1,59:12200362,46706196
k1,59:12384462,46706196:184100
x1,59:12675438,46706196
k1,59:12859538,46706196:184100
x1,59:13988057,46706196
x1,59:14934393,46706196
x1,59:15252249,46706196
k1,59:15436349,46706196:184100
x1,59:16601563,46706196
k1,59:16785663,46706196:184100
x1,59:17586502,46706196
k1,59:17770602,46706196:184100
x1,59:18644194,46706196
x1,59:19736002,46706196
k1,59:19736002,46706196:0
)
(1,61:3220930,47492628:16515072,444328,141880
x1,61:3766842,47492628
k1,59:4118073,47492628:351231
x1,59:5938001,47492628
x1,59:6666096,47492628
k1,59:7017327,47492628:351231
x1,59:8182550,47492628
x1,59:8655709,47492628
x1,59:9657092,47492628
k1,59:10008323,47492628:351231
x1,59:11136842,47492628
k1,59:11488072,47492628:351230
x1,59:11779048,47492628
k1,59:12130279,47492628:351231
x1,59:12967167,47492628
x1,59:13913485,47492628
k1,59:14264716,47492628:351231
x1,59:15283787,47492628
k1,59:15635018,47492628:351231
x1,59:16672450,47492628
x1,59:17819132,47492628
k1,59:18170363,47492628:351231
x1,59:18898459,47492628
x1,59:19736002,47492628
k1,59:19736002,47492628:0
)
(1,61:3220930,48279060:16515072,444328,141880
x1,61:4167904,48279060
x1,61:4968743,48279060
k1,59:5149396,48279060:180653
x1,59:6095732,48279060
k1,59:6276385,48279060:180653
x1,59:6567361,48279060
x1,59:7569393,48279060
x1,59:7933759,48279060
x1,59:8245055,48279060
x1,59:8690047,48279060
k1,59:8870700,48279060:180653
x1,59:9671539,48279060
k1,59:9852192,48279060:180653
x1,59:10470848,48279060
x1,59:10798528,48279060
x1,59:11099999,48279060
x1,59:11708831,48279060
x1,59:13201716,48279060
k1,59:13382369,48279060:180653
x1,59:16840670,48279060
x1,59:17350533,48279060
x1,59:19736002,48279060
k1,59:19736002,48279060:0
)
(1,61:3220930,49065492:16515072,444328,117304
x1,61:4494938,49065492
k1,59:4818867,49065492:323929
x1,59:5765203,49065492
x1,59:7366872,49065492
k1,59:7690896,49065492:324024
x1,59:8946560,49065492
k1,59:9270584,49065492:324024
x1,59:11199943,49065492
x1,59:13238732,49065492
x1,59:13550028,49065492
x1,59:13831180,49065492
k1,59:14155203,49065492:324023
x1,59:15101539,49065492
x1,59:16011817,49065492
k1,59:16335841,49065492:324024
x1,59:18156409,49065492
k1,59:18480338,49065492:323929
x1,59:19736002,49065492
k1,59:19736002,49065492:0
)
]
g1,82:19736002,49065492
)
k1,82:20129218,49065492:393216
r1,82:20129218,49065492:0,35389440,0
k1,82:20522434,49065492:393216
(1,82:20522434,49065492:16515072,35389440,0
[1,82:20522434,49065492:16515072,35389440,0
(1,61:20522434,14462484:16515072,444328,141880
x1,61:21578856,14462484
x1,61:22416399,14462484
k1,59:22690082,14462484:273683
x1,59:24219026,14462484
k1,59:24492709,14462484:273683
x1,59:25585189,14462484
x1,59:27186858,14462484
k1,59:27460541,14462484:273683
x1,59:29281109,14462484
k1,59:29554747,14462484:273638
x1,59:30646571,14462484
k1,59:30920254,14462484:273683
x1,59:31466166,14462484
k1,59:31739849,14462484:273683
x1,59:32977161,14462484
x1,59:33341527,14462484
x1,59:33652823,14462484
x1,59:33933975,14462484
k1,59:34207658,14462484:273683
x1,59:34608082,14462484
x1,59:36501418,14462484
x1,59:37037506,14462484
k1,61:37037506,14462484:0
)
(1,61:20522434,15248916:16515072,444328,141880
x1,61:22014674,15248916
k1,59:22276753,15248916:262079
x1,59:23223089,15248916
x1,59:24133367,15248916
k1,60:24395447,15248916:262080
x1,60:25487271,15248916
k1,60:25749350,15248916:262079
x1,60:26368006,15248916
x1,60:26682582,15248916
x1,60:26963734,15248916
k1,60:27225814,15248916:262080
x1,60:28463126,15248916
k1,60:28725205,15248916:262079
x1,60:30509075,15248916
k1,60:30771154,15248916:262079
x1,60:31281017,15248916
x1,60:31463200,15248916
x1,60:31754176,15248916
x1,60:33382079,15248916
k1,60:33644159,15248916:262080
x1,60:34663885,15248916
k1,60:34925964,15248916:262079
x1,60:37037506,15248916
k1,60:37037506,15248916:0
)
(1,61:20522434,16035348:16515072,444328,141880
x1,61:21286578,16035348
k1,60:21477680,16035348:191102
x1,60:22133040,16035348
x1,60:22570151,16035348
x1,60:23589877,16035348
k1,60:23780979,16035348:191102
x1,60:24727315,16035348
x1,60:25637593,16035348
k1,60:25828695,16035348:191102
x1,60:27248846,16035348
k1,60:27439949,16035348:191103
x1,60:28240788,16035348
x1,60:29078331,16035348
x1,60:29399458,16035348
x1,60:30237001,16035348
k1,60:30428103,16035348:191102
x1,60:31555967,16035348
x1,60:32957119,16035348
k1,60:33148221,16035348:191102
x1,60:33949069,16035348
x1,60:34405853,16035348
x1,60:34696829,16035348
x1,60:35008125,16035348
x1,60:35507509,16035348
x1,60:35645140,16035348
k1,60:35836242,16035348:191102
x1,60:37037506,16035348
k1,60:37037506,16035348:0
)
(1,61:20522434,16821780:16515072,444328,141880
x1,61:21214490,16821780
x1,60:22041554,16821780
x1,60:22369234,16821780
x1,60:23166800,16821780
k1,60:23478676,16821780:311876
x1,60:24425012,16821780
x1,60:26281609,16821780
k1,60:26593485,16821780:311876
x1,60:27503117,16821780
x1,60:28340660,16821780
k1,60:28652536,16821780:311876
x1,60:30072031,16821780
k1,60:30383906,16821780:311875
x1,60:30929818,16821780
k1,60:31241694,16821780:311876
x1,60:31933740,16821780
x1,60:32807332,16821780
x1,60:33125188,16821780
x1,60:33406340,16821780
k1,60:33718216,16821780:311876
x1,60:34919470,16821780
k1,60:35231346,16821780:311876
x1,60:35850002,16821780
x1,60:36614146,16821780
x1,60:36832378,16821780
x1,60:37037506,16821780
k1,61:37037506,16821780:0
)
(1,61:20522434,17608212:16515072,444328,141880
x1,61:22232905,17608212
k1,60:22421141,17608212:188236
x1,60:23913381,17608212
k1,60:24101617,17608212:188236
x1,60:24756977,17608212
k1,60:24945214,17608212:188237
x1,60:26146468,17608212
k1,60:26334704,17608212:188236
x1,60:27390471,17608212
k1,60:27578707,17608212:188236
x1,60:28525043,17608212
k1,60:28713279,17608212:188236
x1,60:29259191,17608212
x1,60:30278262,17608212
k1,60:30466498,17608212:188236
x1,60:31558313,17608212
x1,60:32650129,17608212
x1,60:34215759,17608212
k1,60:34403996,17608212:188237
x1,60:35350332,17608212
k1,60:35538568,17608212:188236
x1,60:36048431,17608212
k1,60:36236667,17608212:188236
x1,60:37037506,17608212
k1,60:37037506,17608212:0
)
(1,61:20522434,18394644:16515072,444328,141880
x1,61:21614249,18394644
k1,60:21847659,18394644:233410
x1,60:22393571,18394644
k1,60:22626980,18394644:233409
x1,60:23864292,18394644
x1,60:24884018,18394644
k1,60:25117428,18394644:233410
x1,60:25590587,18394644
x1,60:26472699,18394644
k1,60:26706108,18394644:233409
x1,60:27398164,18394644
x1,60:28417235,18394644
x1,60:30146058,18394644
k1,60:30379468,18394644:233410
x1,60:31762915,18394644
k1,60:31996324,18394644:233409
x1,60:32542236,18394644
x1,60:32869916,18394644
x1,60:33621603,18394644
k1,60:33855013,18394644:233410
x1,60:34801349,18394644
k1,60:35034758,18394644:233409
x1,60:35690118,18394644
x1,60:36054484,18394644
x1,60:37037506,18394644
k1,60:37037506,18394644:0
)
(1,61:20522434,19181076:16515072,444328,141880
x1,61:21468770,19181076
x1,61:22379048,19181076
k1,60:22698595,19181076:319547
x1,60:23317251,19181076
x1,60:24664650,19181076
k1,60:24984197,19181076:319547
x1,60:25784381,19181076
k1,60:26103927,19181076:319546
x1,60:27087587,19181076
k1,60:27407134,19181076:319547
x1,60:28316766,19181076
x1,60:28631342,19181076
x1,60:29323388,19181076
k1,60:29642935,19181076:319547
x1,60:30152143,19181076
x1,60:31317348,19181076
k1,60:31636895,19181076:319547
x1,60:32292255,19181076
k1,60:32611801,19181076:319546
x1,60:33412640,19181076
k1,60:33732187,19181076:319547
x1,60:34569723,19181076
x1,60:35552745,19181076
k1,60:35872292,19181076:319547
x1,60:37037506,19181076
k1,60:37037506,19181076:0
)
(1,61:20522434,19967508:16515072,444328,141880
x1,61:21031642,19967508
x1,61:22378385,19967508
k1,60:22709283,19967508:330898
x1,60:23219146,19967508
k1,60:23550043,19967508:330897
x1,60:24350882,19967508
k1,60:24681780,19967508:330898
x1,60:25263732,19967508
x1,60:25882388,19967508
x1,60:26682572,19967508
x1,60:27000428,19967508
k1,60:27331326,19967508:330898
x1,60:27804485,19967508
x1,60:28115781,19967508
x1,60:28579116,19967508
k1,60:28910013,19967508:330897
x1,60:29455925,19967508
k1,60:29786823,19967508:330898
x1,60:30587662,19967508
k1,60:30918559,19967508:330897
x1,60:31464463,19967508
x1,60:33175590,19967508
k1,60:33506488,19967508:330898
x1,60:34817190,19967508
x1,60:35108166,19967508
x1,60:36091188,19967508
x1,60:36273371,19967508
x1,60:37037506,19967508
k1,60:37037506,19967508:0
)
(1,61:20522434,20753940:16515072,444328,141880
x1,61:21687657,20753940
x1,61:22415744,20753940
k1,60:22617731,20753940:201987
x1,60:23163635,20753940
k1,60:23365621,20753940:201986
x1,60:24166460,20753940
k1,60:24368447,20753940:201987
x1,60:25205335,20753940
x1,60:26224398,20753940
k1,60:26426385,20753940:201987
x1,60:28064767,20753940
k1,60:28266754,20753940:201987
x1,60:28812666,20753940
k1,60:29014652,20753940:201986
x1,60:29815491,20753940
k1,60:30017478,20753940:201987
x1,60:30855014,20753940
x1,60:31838036,20753940
k1,60:32040023,20753940:201987
x1,60:33168542,20753940
k1,60:33370529,20753940:201987
x1,60:34208072,20753940
k1,60:34410058,20753940:201986
x1,60:35028714,20753940
k1,60:35230701,20753940:201987
x1,60:35521677,20753940
x1,60:35703860,20753940
x1,60:36170475,20753940
x1,60:37037506,20753940
k1,60:37037506,20753940:0
)
(1,61:20522434,21540372:16515072,444328,141880
x1,61:20813410,21540372
x1,61:21127986,21540372
x1,61:21766944,21540372
x1,61:23022599,21540372
k1,60:23428946,21540372:406347
x1,60:24121002,21540372
x1,60:25358305,21540372
x1,60:25495936,21540372
k1,60:25902284,21540372:406348
x1,60:27722212,21540372
x1,60:28450307,21540372
k1,60:28856654,21540372:406347
x1,60:29694190,21540372
x1,60:30932140,21540372
k1,60:31338487,21540372:406347
x1,60:32138671,21540372
k1,60:32545019,21540372:406348
x1,60:33673538,21540372
x1,60:34474377,21540372
x1,60:34956073,21540372
k1,60:35362420,21540372:406347
x1,60:37037506,21540372
k1,60:37037506,21540372:0
)
(1,61:20522434,22326804:16515072,444328,141880
x1,61:21505474,22326804
x1,61:22197520,22326804
x1,61:22997704,22326804
x1,61:23135335,22326804
k1,60:23393154,22326804:257819
x1,60:23975106,22326804
x1,60:25340200,22326804
k1,60:25598020,22326804:257820
x1,60:26544356,22326804
k1,60:26802175,22326804:257819
x1,60:28185612,22326804
x1,60:28513292,22326804
x1,60:30171339,22326804
k1,60:30429159,22326804:257820
x1,60:31757567,22326804
k1,60:32015386,22326804:257819
x1,60:32961722,22326804
k1,60:33219541,22326804:257819
x1,60:33729404,22326804
k1,60:33987224,22326804:257820
x1,60:34788063,22326804
k1,60:35045882,22326804:257819
x1,60:35664538,22326804
x1,60:35992218,22326804
x1,60:37037506,22326804
k1,60:37037506,22326804:0
)
(1,61:20522434,23113236:16515072,444328,141880
x1,61:20813410,23113236
x1,61:22252553,23113236
k1,60:22623914,23113236:371361
x1,60:23169826,23113236
k1,60:23541188,23113236:371362
x1,60:24342027,23113236
k1,60:24713388,23113236:371361
x1,60:26133539,23113236
k1,60:26504900,23113236:371361
x1,60:27451236,23113236
x1,60:28743595,23113236
k1,60:29114956,23113236:371361
x1,60:29770316,23113236
x1,60:30061292,23113236
x1,60:30752683,23113236
x1,60:31590226,23113236
k1,60:31961588,23113236:371362
x1,60:33472834,23113236
k1,60:33844195,23113236:371361
x1,60:35154906,23113236
k1,60:35526267,23113236:371361
x1,60:37037506,23113236
k1,60:37037506,23113236:0
)
(1,61:20522434,23899668:16515072,444328,141880
x1,61:22761138,23899668
k1,60:23054197,23899668:293059
x1,60:24619181,23899668
k1,60:24912239,23899668:293058
x1,60:26004054,23899668
x1,60:27678477,23899668
k1,60:27971536,23899668:293059
x1,60:29100055,23899668
k1,60:29393113,23899668:293058
x1,60:30193952,23899668
k1,60:30487011,23899668:293059
x1,60:31142371,23899668
x1,60:31926835,23899668
k1,60:32219893,23899668:293058
x1,60:33457205,23899668
x1,60:33821571,23899668
x1,60:34132867,23899668
x1,60:34414019,23899668
k1,60:34707078,23899668:293059
x1,60:35325734,23899668
x1,60:36345460,23899668
x1,60:37037506,23899668
k1,60:37037506,23899668:0
)
(1,61:20522434,24686100:16515072,444328,141880
x1,61:21031642,24686100
x1,61:22378393,24686100
x1,61:24107863,24686100
k1,60:24391338,24686100:283475
x1,60:24937242,24686100
x1,60:25555898,24686100
x1,60:27012079,24686100
k1,60:27295555,24686100:283476
x1,60:28059699,24686100
k1,60:28343174,24686100:283475
x1,60:29726621,24686100
k1,60:30010096,24686100:283475
x1,60:30628752,24686100
x1,60:31320798,24686100
x1,60:31902750,24686100
x1,60:33341244,24686100
k1,60:33624720,24686100:283476
x1,60:35225752,24686100
k1,60:35509227,24686100:283475
x1,60:36346115,24686100
x1,60:36819274,24686100
x1,60:37037506,24686100
k1,61:37037506,24686100:0
)
(1,61:20522434,25472532:16515072,444328,141880
x1,61:21614905,25472532
k1,60:21910928,25472532:296023
x1,60:23220975,25472532
x1,60:24058518,25472532
k1,60:24354540,25472532:296022
x1,60:24791651,25472532
k1,60:25087674,25472532:296023
x1,60:25633586,25472532
k1,60:25929608,25472532:296022
x1,60:27094831,25472532
k1,60:27390854,25472532:296023
x1,60:28082900,25472532
x1,60:28738260,25472532
x1,60:30503123,25472532
k1,60:30799145,25472532:296022
x1,60:32000409,25472532
k1,60:32296432,25472532:296023
x1,60:32842336,25472532
k1,60:33138358,25472532:296022
x1,60:33902502,25472532
k1,60:34198525,25472532:296023
x1,60:35217596,25472532
x1,60:36018435,25472532
x1,60:37037506,25472532
k1,60:37037506,25472532:0
)
(1,61:20522434,26258964:16515072,444328,141880
x1,61:21177794,26258964
x1,61:21468770,26258964
x1,61:21977978,26258964
x1,61:23416472,26258964
k1,61:37037506,26258964:13621034
g1,61:37037506,26258964
)
(1,65:20522434,27045396:16515072,444328,141880
h1,62:20522434,27045396:655360,0,0
x1,62:23653728,27045396
k1,62:23813004,27045396:159276
x1,62:24358908,27045396
x1,62:24670204,27045396
x1,62:25642747,27045396
k1,62:25802023,27045396:159276
x1,62:26311231,27045396
x1,62:28749135,27045396
k1,62:28908410,27045396:159275
x1,62:29527066,27045396
x1,62:29841642,27045396
x1,62:30122794,27045396
k1,62:30282070,27045396:159276
x1,62:30900726,27045396
x1,62:32611853,27045396
k1,62:32771129,27045396:159276
x1,62:33098809,27045396
x1,62:33373401,27045396
x1,62:33773816,27045396
x1,62:34684104,27045396
k1,62:34843380,27045396:159276
x1,62:36080692,27045396
x1,62:36445058,27045396
x1,62:36756354,27045396
x1,62:37037506,27045396
k1,62:37037506,27045396:0
)
(1,65:20522434,27831828:16515072,444328,141880
x1,65:21468770,27831828
x1,65:23489207,27831828
k1,62:23822997,27831828:333790
x1,62:25097651,27831828
k1,62:25431441,27831828:333790
x1,62:25977353,27831828
k1,62:26311143,27831828:333790
x1,62:27111982,27831828
k1,62:27445773,27831828:333791
x1,62:29811595,27831828
x1,62:31303835,27831828
k1,62:31637625,27831828:333790
x1,62:32583961,27831828
x1,62:33494239,27831828
k1,62:33828029,27831828:333790
x1,62:34446685,27831828
x1,62:35794084,27831828
k1,62:36127874,27831828:333790
x1,62:37037506,27831828
k1,62:37037506,27831828:0
)
(1,65:20522434,28618260:16515072,444328,141880
x1,65:21141090,28618260
k1,62:21559639,28618260:418549
x1,62:22323774,28618260
x1,62:22614750,28618260
x1,62:24534285,28618260
k1,62:24952834,28618260:418549
x1,62:25425993,28618260
x1,62:26445064,28618260
k1,62:26863613,28618260:418549
x1,62:27409517,28618260
k1,62:27828066,28618260:418549
x1,62:29429754,28618260
k1,62:29848303,28618260:418549
x1,62:31377246,28618260
k1,62:31795795,28618260:418549
x1,62:32633331,28618260
x1,62:33871281,28618260
k1,62:34289830,28618260:418549
x1,62:34835742,28618260
k1,62:35254291,28618260:418549
x1,62:36346115,28618260
x1,62:37037506,28618260
k1,62:37037506,28618260:0
)
(1,65:20522434,29404692:16515072,444328,141880
x1,65:21468761,29404692
x1,65:21941929,29404692
x1,65:23227736,29404692
k1,62:23473761,29404692:246025
x1,62:24201857,29404692
k1,62:24447882,29404692:246025
x1,62:25248721,29404692
k1,62:25494746,29404692:246025
x1,62:26295585,29404692
x1,62:27860577,29404692
k1,62:28106603,29404692:246026
x1,62:28652515,29404692
k1,62:28898540,29404692:246025
x1,62:29553900,29404692
x1,62:30135852,29404692
x1,62:31846969,29404692
x1,62:31968217,29404692
k1,62:32214242,29404692:246025
x1,62:33669786,29404692
k1,62:33915811,29404692:246025
x1,62:34753347,29404692
x1,62:35991297,29404692
k1,62:36237322,29404692:246025
x1,62:37037506,29404692
k1,62:37037506,29404692:0
)
(1,65:20522434,30191124:16515072,444328,141880
x1,65:21578201,30191124
k1,62:21847577,30191124:269376
x1,62:23522663,30191124
k1,62:23792038,30191124:269375
x1,62:24410694,30191124
x1,62:25284286,30191124
x1,62:26012381,30191124
x1,62:26776516,30191124
k1,62:27045892,30191124:269376
x1,62:27810036,30191124
k1,62:28079411,30191124:269375
x1,62:29280010,30191124
x1,62:30445215,30191124
k1,62:30714591,30191124:269376
x1,62:32517461,30191124
k1,62:32786836,30191124:269375
x1,62:34387868,30191124
k1,62:34657244,30191124:269376
x1,62:35458083,30191124
k1,62:35727458,30191124:269375
x1,62:36819274,30191124
x1,62:37037506,30191124
k1,65:37037506,30191124:0
)
(1,65:20522434,30977556:16515072,444328,141880
x1,65:21723042,30977556
k1,62:21921637,30977556:198595
x1,62:22467549,30977556
k1,62:22666145,30977556:198596
x1,62:23321505,30977556
x1,62:23903457,30977556
x1,62:25104711,30977556
x1,62:26014981,30977556
k1,62:26213576,30977556:198595
x1,62:27541984,30977556
k1,62:27740580,30977556:198596
x1,62:29051291,30977556
k1,62:29249886,30977556:198595
x1,62:30761125,30977556
k1,62:30959721,30977556:198596
x1,62:32524697,30977556
x1,62:34982279,30977556
k1,62:35180874,30977556:198595
x1,62:37037506,30977556
k1,62:37037506,30977556:0
)
(1,65:20522434,31763988:16515072,444328,141880
x1,65:20813410,31763988
x1,65:22161465,31763988
k1,62:22532428,31763988:370963
x1,62:23187788,31763988
x1,62:24353011,31763988
x1,62:25627009,31763988
k1,62:25997973,31763988:370964
x1,62:26653333,31763988
x1,62:27781852,31763988
x1,62:28673779,31763988
k1,62:29044742,31763988:370963
x1,62:29991078,31763988
k1,62:30362041,31763988:370963
x1,62:30871904,31763988
x1,62:31345063,31763988
x1,62:32364134,31763988
k1,62:32735098,31763988:370964
x1,62:33499889,31763988
x1,62:34009752,31763988
x1,62:36229432,31763988
k1,62:36600395,31763988:370963
x1,62:37037506,31763988
k1,62:37037506,31763988:0
)
(1,65:20522434,32550420:16515072,444328,141880
x1,65:21032297,32550420
x1,65:21797088,32550420
x1,65:22998352,32550420
x1,65:24090167,32550420
k1,62:24377648,32550420:287481
x1,62:25633312,32550420
k1,62:25920792,32550420:287480
x1,62:26867128,32550420
k1,62:27154609,32550420:287481
x1,62:28755641,32550420
k1,62:29043121,32550420:287480
x1,62:29407487,32550420
k1,62:29694968,32550420:287481
x1,62:30132079,32550420
k1,62:30419560,32550420:287481
x1,62:31111606,32550420
x1,62:32021894,32550420
x1,62:32459005,32550420
x1,62:33259844,32550420
k1,62:33547324,32550420:287480
x1,62:34057187,32550420
k1,62:34344668,32550420:287481
x1,62:34926620,32550420
x1,62:35545276,32550420
x1,62:37037506,32550420
k1,62:37037506,32550420:0
)
(1,65:20522434,33336852:16515072,444328,141880
x1,65:22160816,33336852
k1,62:22405773,33336852:244957
x1,62:23170564,33336852
x1,62:23680427,33336852
x1,62:25845715,33336852
k1,62:26090673,33336852:244958
x1,62:26491097,33336852
x1,62:26766352,33336852
k1,62:27011309,33336852:244957
x1,62:28430804,33336852
k1,62:28675761,33336852:244957
x1,62:29185624,33336852
k1,62:29430582,33336852:244958
x1,62:30049238,33336852
x1,62:30506022,33336852
k1,62:30750979,33336852:244957
x1,62:31697315,33336852
x1,62:32207178,33336852
x1,62:33645672,33336852
k1,62:33890630,33336852:244958
x1,62:35019149,33336852
x1,62:35337005,33336852
k1,62:35581962,33336852:244957
x1,62:36819274,33336852
x1,62:37037506,33336852
k1,65:37037506,33336852:0
)
(1,65:20522434,34123284:16515072,444328,141880
x1,65:20886800,34123284
x1,65:21198096,34123284
x1,65:21479248,34123284
k1,62:21807190,34123284:327942
x1,62:22753526,34123284
x1,62:23663804,34123284
k1,62:23991746,34123284:327942
x1,62:24610402,34123284
x1,62:26939530,34123284
k1,62:27267471,34123284:327941
x1,62:28759711,34123284
k1,62:29087653,34123284:327942
x1,62:29743013,34123284
k1,62:30070955,34123284:327942
x1,62:31526499,34123284
k1,62:31854441,34123284:327942
x1,62:32691977,34123284
x1,62:33929927,34123284
k1,62:34257868,34123284:327941
x1,62:34876524,34123284
x1,62:35191100,34123284
x1,62:35472252,34123284
k1,62:35800194,34123284:327942
x1,62:37037506,34123284
k1,62:37037506,34123284:0
)
(1,65:20522434,34909716:16515072,444328,141880
x1,65:20850114,34909716
x1,65:21141090,34909716
x1,65:21452386,34909716
x1,65:21915721,34909716
x1,65:23189737,34909716
k1,62:23571537,34909716:381800
x1,62:24335681,34909716
k1,62:24717482,34909716:381801
x1,62:25190641,34909716
x1,62:26209712,34909716
k1,62:26591512,34909716:381800
x1,62:27537848,34909716
k1,62:27919649,34909716:381801
x1,62:28684440,34909716
x1,62:29485279,34909716
k1,62:29867079,34909716:381800
x1,62:31250534,34909716
k1,62:31632335,34909716:381801
x1,62:32469871,34909716
x1,62:33452893,34909716
k1,62:33834693,34909716:381800
x1,62:34380605,34909716
k1,62:34762406,34909716:381801
x1,62:35053382,34909716
k1,62:35435182,34909716:381800
x1,62:37037506,34909716
k1,65:37037506,34909716:0
)
(1,65:20522434,35696148:16515072,444328,141880
x1,65:21905889,35696148
k1,62:22160780,35696148:254891
x1,62:22998316,35696148
x1,62:23981338,35696148
k1,62:24236229,35696148:254891
x1,62:25273661,35696148
x1,62:26420343,35696148
k1,62:26675234,35696148:254891
x1,62:27731656,35696148
x1,62:27913839,35696148
x1,62:29115093,35696148
x1,62:29236341,35696148
k1,62:29491232,35696148:254891
x1,62:30947431,35696148
k1,62:31202322,35696148:254891
x1,62:32367536,35696148
k1,62:32622427,35696148:254891
x1,62:33423266,35696148
k1,62:33678157,35696148:254891
x1,62:34005837,35696148
x1,62:34296813,35696148
x1,62:34608109,35696148
x1,62:35071444,35696148
x1,62:35726804,35696148
x1,62:37037506,35696148
k1,62:37037506,35696148:0
)
(1,65:20522434,36482580:16515072,444328,141880
x1,65:21068346,36482580
k1,62:21470438,36482580:402092
x1,62:22271277,36482580
k1,62:22673368,36482580:402091
x1,62:23401455,36482580
x1,62:24020749,36482580
x1,62:24385115,36482580
x1,62:25149250,36482580
k1,62:25551342,36482580:402092
x1,62:26861389,36482580
x1,62:27698932,36482580
k1,62:28101024,36482580:402092
x1,62:29411726,36482580
x1,62:30322014,36482580
k1,62:30724105,36482580:402091
x1,62:32052513,36482580
k1,62:32454605,36482580:402092
x1,62:33910149,36482580
x1,62:35730077,36482580
x1,62:37037506,36482580
k1,62:37037506,36482580:0
)
(1,65:20522434,37269012:16515072,444328,141880
x1,65:21760394,37269012
k1,63:22006078,37269012:245684
x1,63:22479237,37269012
x1,63:23134597,37269012
x1,63:24554738,37269012
k1,63:24800438,37269012:245700
x1,63:25837870,37269012
x1,63:26984552,37269012
k1,63:27230253,37269012:245701
x1,63:27921653,37269012
x1,63:28232949,37269012
x1,63:29678669,37269012
x1,63:30212789,37269012
x1,63:32979036,37269012
k1,63:33224736,37269012:245700
x1,63:34644232,37269012
k1,63:34889916,37269012:245684
x1,63:36199963,37269012
x1,63:37037506,37269012
k1,63:37037506,37269012:0
)
(1,65:20522434,38055444:16515072,444328,117304
x1,65:21323273,38055444
x1,65:21796441,38055444
x1,65:22663480,38055444
k1,63:22855098,38055444:191618
x1,63:24328994,38055444
k1,63:24520611,38055444:191617
x1,63:24993779,38055444
x1,63:25576377,38055444
x1,63:25940753,38055444
x1,63:26887071,38055444
k1,63:27078689,38055444:191618
x1,63:28170513,38055444
x1,63:28861904,38055444
k1,63:29053521,38055444:191617
x1,63:29999848,38055444
x1,63:30473016,38055444
x1,63:31594983,38055444
k1,63:31786601,38055444:191618
x1,63:33642569,38055444
k1,63:33834149,38055444:191580
x1,63:35618028,38055444
x1,63:37037506,38055444
k1,63:37037506,38055444:0
)
(1,65:20522434,38841876:16515072,444328,141880
x1,65:22341689,38841876
k1,63:22698341,38841876:356652
x1,63:24008388,38841876
x1,63:24845931,38841876
k1,63:25202582,38841876:356651
x1,63:26185604,38841876
x1,63:26367787,38841876
x1,63:27278057,38841876
k1,63:27634709,38841876:356652
x1,63:28290069,38841876
k1,63:28646721,38841876:356652
x1,63:29265377,38841876
x1,63:30102920,38841876
x1,63:30940463,38841876
k1,63:31297114,38841876:356651
x1,63:32097953,38841876
k1,63:32454605,38841876:356652
x1,63:33910149,38841876
x1,63:35730077,38841876
x1,63:37037506,38841876
k1,63:37037506,38841876:0
)
(1,65:20522434,39628308:16515072,444328,141880
x1,65:21068346,39628308
k1,63:21398737,39628308:330391
x1,63:21689713,39628308
x1,63:22672089,39628308
k1,63:23002480,39628308:330391
x1,63:23475639,39628308
x1,63:24130999,39628308
x1,63:25551140,39628308
k1,63:25881530,39628308:330390
x1,63:26827866,39628308
k1,63:27158257,39628308:330391
x1,63:28177983,39628308
x1,63:28360166,39628308
x1,63:29343188,39628308
x1,63:30180731,39628308
k1,63:30511122,39628308:330391
x1,63:31129778,39628308
k1,63:31460169,39628308:330391
x1,63:31751145,39628308
x1,63:32733521,39628308
k1,63:33063911,39628308:330390
x1,63:34228479,39628308
x1,63:35248205,39628308
k1,63:35578596,39628308:330391
x1,63:36088459,39628308
k1,63:36418850,39628308:330391
x1,63:37037506,39628308
k1,63:37037506,39628308:0
)
(1,65:20522434,40414740:16515072,444328,141880
x1,65:20886800,40414740
x1,65:21177776,40414740
x1,65:21686984,40414740
x1,65:22051350,40414740
x1,65:22362646,40414740
x1,65:22643798,40414740
k1,63:23026648,40414740:382850
x1,63:23900240,40414740
x1,63:25155888,40414740
k1,63:25538738,40414740:382850
x1,63:26630553,40414740
x1,63:27468096,40414740
k1,63:27850946,40414740:382850
x1,63:28360809,40414740
k1,63:28743660,40414740:382851
x1,63:29544499,40414740
k1,63:29927349,40414740:382850
x1,63:30473253,40414740
x1,63:31274092,40414740
x1,63:32221066,40414740
x1,63:33531768,40414740
k1,63:33914618,40414740:382850
x1,63:34460530,40414740
k1,63:34843380,40414740:382850
x1,63:36080692,40414740
x1,63:36445058,40414740
x1,63:36756354,40414740
x1,63:37037506,40414740
k1,63:37037506,40414740:0
)
(1,65:20522434,41201172:16515072,444328,141880
x1,65:21941938,41201172
k1,63:22299111,41201172:357173
x1,63:23245447,41201172
x1,63:24155725,41201172
k1,63:24513027,41201172:357302
x1,63:25131683,41201172
x1,63:27460811,41201172
k1,63:27818113,41201172:357302
x1,63:28582257,41201172
k1,63:28939559,41201172:357302
x1,63:29740398,41201172
k1,63:30097699,41201172:357301
x1,63:31917627,41201172
x1,63:32645722,41201172
k1,63:33003024,41201172:357302
x1,63:33658384,41201172
x1,63:34786903,41201172
x1,63:35514990,41201172
k1,63:35872292,41201172:357302
x1,63:37037506,41201172
k1,63:37037506,41201172:0
)
(1,65:20522434,41987604:16515072,444328,141880
x1,65:21177794,41987604
x1,65:22160834,41987604
x1,65:22945298,41987604
k1,64:23306203,41987604:360905
x1,64:23961563,41987604
x1,64:25090082,41987604
x1,64:25818169,41987604
k1,64:26179074,41987604:360905
x1,64:27125410,41987604
k1,64:27486316,41987604:360906
x1,64:28869753,41987604
x1,64:29197433,41987604
x1,64:30855480,41987604
k1,64:31216385,41987604:360905
x1,64:31981176,41987604
x1,64:32491039,41987604
x1,64:34492487,41987604
k1,64:34853392,41987604:360905
x1,64:35890824,41987604
x1,64:37037506,41987604
k1,64:37037506,41987604:0
)
(1,65:20522434,42774036:16515072,444328,141880
x1,65:21323282,42774036
x1,65:21780066,42774036
x1,65:22071042,42774036
x1,65:22382338,42774036
x1,65:22881722,42774036
x1,65:23019353,42774036
k1,64:23196105,42774036:176752
x1,64:24324624,42774036
x1,64:24642480,42774036
k1,64:24819233,42774036:176753
x1,64:26019832,42774036
x1,64:27185037,42774036
k1,64:27361789,42774036:176752
x1,64:28671836,42774036
x1,64:29509379,42774036
k1,64:29686132,42774036:176753
x1,64:30923444,42774036
x1,64:31287810,42774036
x1,64:31599106,42774036
x1,64:31880258,42774036
k1,64:32057010,42774036:176752
x1,64:32675666,42774036
x1,64:35004794,42774036
k1,64:35181547,42774036:176753
x1,64:35690755,42774036
x1,64:37037506,42774036
k1,64:37037506,42774036:0
)
(1,65:20522434,43560468:16515072,444328,141880
x1,65:21687657,43560468
k1,64:22018555,43560468:330898
x1,64:23328602,43560468
x1,64:24166145,43560468
k1,64:24497043,43560468:330898
x1,64:25662248,43560468
k1,64:25993146,43560468:330898
x1,64:26503009,43560468
k1,64:26833907,43560468:330898
x1,64:28143954,43560468
k1,64:28474851,43560468:330897
x1,64:29603361,43560468
k1,64:29934259,43560468:330898
x1,64:30735098,43560468
k1,64:31065996,43560468:330898
x1,64:32194515,43560468
x1,64:32886561,43560468
x1,64:34269352,43560468
k1,64:34600250,43560468:330898
x1,64:35327690,43560468
x1,64:35618666,43560468
x1,64:37037506,43560468
k1,64:37037506,43560468:0
)
(1,65:20522434,44346900:16515072,444328,141880
x1,65:21213825,44346900
x1,65:21977960,44346900
x1,65:22487823,44346900
x1,65:23597982,44346900
k1,64:23780627,44346900:182645
x1,64:24981891,44346900
k1,64:25164537,44346900:182646
x1,64:25710441,44346900
k1,64:25893086,44346900:182645
x1,64:26693925,44346900
k1,64:26876570,44346900:182645
x1,64:27422482,44346900
x1,64:29242402,44346900
k1,64:29425048,44346900:182646
x1,64:30225887,44346900
x1,64:31244958,44346900
k1,64:31427603,44346900:182645
x1,64:32519427,44346900
x1,64:33556859,44346900
k1,64:33739504,44346900:182645
x1,64:34467600,44346900
k1,64:34650246,44346900:182646
x1,64:35560534,44346900
x1,64:36344998,44346900
k1,64:36527643,44346900:182645
x1,64:37037506,44346900
k1,64:37037506,44346900:0
)
(1,65:20522434,45133332:16515072,444328,141880
x1,65:21560513,45133332
k1,64:21716649,45133332:156136
x1,64:22044329,45133332
h1,64:22044329,45133332:0,0,0
x1,64:22208169,45133332
k1,64:22364306,45133332:156137
x1,64:23165145,45133332
k1,64:23321281,45133332:156136
x1,64:24558593,45133332
x1,64:24922959,45133332
x1,64:25234255,45133332
x1,64:25515407,45133332
k1,64:25671543,45133332:156136
x1,64:26617879,45133332
x1,64:27309270,45133332
k1,64:27465407,45133332:156137
x1,64:28266246,45133332
x1,64:28739414,45133332
x1,64:29606453,45133332
k1,64:29762589,45133332:156136
x1,64:30708925,45133332
k1,64:30865061,45133332:156136
x1,64:32320605,45133332
k1,64:32476742,45133332:156137
x1,64:33423078,45133332
x1,64:34333356,45133332
k1,64:34489492,45133332:156136
x1,64:35581307,45133332
x1,64:37037506,45133332
k1,64:37037506,45133332:0
)
(1,65:20522434,45919764:16515072,444328,141880
x1,65:21687002,45919764
x1,65:23016058,45919764
k1,64:23217706,45919764:201648
x1,64:24091298,45919764
x1,64:25620242,45919764
k1,64:25821890,45919764:201648
x1,64:26331753,45919764
k1,64:26533402,45919764:201649
x1,64:27789066,45919764
k1,64:27990714,45919764:201648
x1,64:28791553,45919764
x1,64:29330904,45919764
k1,64:29532552,45919764:201648
x1,64:30333391,45919764
k1,64:30535039,45919764:201648
x1,64:31190399,45919764
x1,64:32173421,45919764
k1,64:32375070,45919764:201649
x1,64:33576324,45919764
x1,64:34413867,45919764
k1,64:34615515,45919764:201648
x1,64:35234171,45919764
x1,64:36289946,45919764
k1,64:36491594,45919764:201648
x1,64:37037506,45919764
k1,64:37037506,45919764:0
)
(1,65:20522434,46706196:16515072,444328,141880
x1,65:21432722,46706196
k1,64:21695930,46706196:263208
x1,64:22205793,46706196
k1,64:22469000,46706196:263207
x1,64:23197095,46706196
x1,64:23706958,46706196
x1,64:24163742,46706196
k1,64:24426950,46706196:263208
x1,64:25701604,46706196
k1,64:25964811,46706196:263207
x1,64:26510723,46706196
k1,64:26773931,46706196:263208
x1,64:27574770,46706196
k1,64:27837978,46706196:263208
x1,64:28311146,46706196
x1,64:28923249,46706196
x1,64:30525583,46706196
k1,64:30788790,46706196:263207
x1,64:31771812,46706196
k1,64:32035020,46706196:263208
x1,64:33308372,46706196
k1,64:33571579,46706196:263207
x1,64:34517915,46706196
x1,64:34808891,46706196
x1,64:36118938,46706196
k1,64:36382146,46706196:263208
x1,64:37037506,46706196
k1,64:37037506,46706196:0
)
(1,65:20522434,47492628:16515072,444328,141880
x1,65:21323273,47492628
g1,64:21552653,47492628
x1,64:22098565,47492628
x1,64:23918485,47492628
g1,64:24147865,47492628
x1,64:24839256,47492628
x1,64:25603391,47492628
x1,64:26659166,47492628
g1,64:26888546,47492628
x1,64:28017065,47492628
x1,64:28853953,47492628
g1,64:29083333,47492628
x1,64:30539532,47492628
g1,64:30768912,47492628
x1,64:31569751,47492628
g1,64:31799131,47492628
$1,64:31799131,47492628
x1,64:32173687,47492628
$1,64:32173687,47492628
g1,64:32403067,47492628
x1,64:32912930,47492628
x1,64:33713114,47492628
x1,64:34896680,47492628
k1,65:37037506,47492628:2140826
g1,65:37037506,47492628
)
(1,82:20522434,48279060:16515072,444328,141880
h1,81:20522434,48279060:655360,0,0
x1,81:21978642,48279060
k1,81:22250271,48279060:271629
x1,81:23051110,48279060
k1,81:23322739,48279060:271629
x1,81:24669490,48279060
k1,81:24941118,48279060:271628
x1,81:26378974,48279060
k1,81:26650603,48279060:271629
x1,81:27488139,48279060
x1,81:28471161,48279060
k1,81:28742790,48279060:271629
x1,81:29871309,48279060
x1,81:30235675,48279060
x1,81:30600051,48279060
x1,81:31182003,48279060
x1,81:32201729,48279060
k1,81:32473358,48279060:271629
x1,81:32910469,48279060
k1,81:33182097,48279060:271628
x1,81:33982936,48279060
k1,81:34254565,48279060:271629
x1,81:35128157,48279060
x1,81:36219965,48279060
k1,81:36491594,48279060:271629
x1,81:37037506,48279060
k1,81:37037506,48279060:0
)
(1,82:20522434,49065492:16515072,444328,141880
x1,82:21141090,49065492
x1,82:21541505,49065492
x1,82:21852801,49065492
x1,82:22690344,49065492
k1,81:22996992,49065492:306648
x1,81:23287968,49065492
k1,81:23594615,49065492:306647
x1,81:24905317,49065492
x1,81:25196293,49065492
x1,81:26179315,49065492
x1,81:26361498,49065492
x1,81:27125633,49065492
k1,81:27432281,49065492:306648
x1,81:29070663,49065492
k1,81:29377311,49065492:306648
x1,81:29923223,49065492
k1,81:30229870,49065492:306647
x1,81:30520846,49065492
k1,81:30827494,49065492:306648
x1,81:31665030,49065492
x1,81:32648052,49065492
k1,81:32954699,49065492:306647
x1,81:33537307,49065492
x1,81:34374850,49065492
k1,81:34681498,49065492:306648
x1,81:35336858,49065492
x1,81:36428674,49065492
x1,81:37037506,49065492
k1,81:37037506,49065492:0
)
]
g1,82:37037506,49065492
)
)
]
(1,82:3220930,50756828:33816576,0,0
h1,82:3220930,50756828:33816576,0,0
)
]
]
!65583
}1
!10
{2
[1,118:4736286,50756828:32301220,46020542,0
h1,118:4736286,4736286:0,0,0
[1,118:3220930,50756828:33816576,49489493,0
[1,118:3220930,2053767:33816576,786432,0
(1,118:3220930,2053767:33816576,311029,0
(1,118:3220930,2053767:33816576,311029,0
h1,118:3220930,2053767:0,0,0
k1,118:36808130,2053767:33587200
x1,118:37037506,2053767
)
)
]
[1,118:3220930,49065492:33816576,45613056,0
(1,118:3220930,49065492:33816576,45613056,0
(1,118:3220930,49065492:16515072,45613056,0
[1,87:3220930,49065492:16515072,45613056,0
[1,79:3220930,10287385:16515072,6834949,0
[1,79:3220930,10287385:16515072,6834949,0
(1,78:3220930,8576896:16515072,4888528,0
k1,78:3220930,8576896:0
h1,68:3220930,8576896:0,0,0
[1,72:3220930,8576896:8149704,4886247,0
(1,70:3220930,7547981:8149704,3857332,0
h1,69:3220930,7547981:0,0,0
(1,69:3220930,7547981:8149704,3857332,0
(1,69:3220930,7547981:8149826,3857342,0
(1,69:3220930,7547981:8149826,3857342,0
(1,69:3220930,7547981:0,3857342,0
(1,69:3220930,7547981:0,17563730,0
(1,69:3220930,7547981:37108806,17563730,0
)
k1,69:3220928,7547981:-37108808
)
)
g1,69:11370756,7547981
)
)
)
g1,70:11370634,7547981
g1,70:11370634,7547981
)
(1,70:3220930,8399947:8149704,458750,176949
h1,70:3220930,8399947:0,0,0
g1,70:3220930,8399947
[1,70:3220930,8399947:8149704,458750,176949
(1,70:3220930,8399947:8149704,458750,176949
k1,70:3716883,8399947:495953
h1,70:3716883,8399947:0,0,0
x1,70:4371579,8399947
g1,70:4578021,8399947
r1,87:4578021,8399947:0,635699,176949
g1,70:4578021,8399947
x1,70:6005118,8399947
g1,70:6188622,8399947
x1,70:7819662,8399947
g1,70:8003166,8399947
x1,70:9342712,8399947
g1,70:9526216,8399947
x1,70:9962946,8399947
g1,70:10146450,8399947
x1,70:10874681,8399947
r1,87:10874681,8399947:0,176949,176949
g1,70:10874681,8399947
k1,70:11370634,8399947:495953
)
]
g1,70:11370634,8399947
g1,70:11370634,8399947
)
]
k1,72:11586298,8576896:215664
[1,77:11586298,8576896:8149704,4888528,0
(1,75:11586298,7547981:8149704,3859613,0
h1,74:11586298,7547981:0,0,0
(1,74:11586298,7547981:8149704,3859613,0
(1,74:11586298,7547981:8149447,3859622,0
(1,74:11586298,7547981:8149447,3859622,0
(1,74:11586298,7547981:0,3859622,0
(1,74:11586298,7547981:0,17492686,0
(1,74:11586298,7547981:36935143,17492686,0
)
k1,74:11586297,7547981:-36935144
)
)
g1,74:19735745,7547981
)
)
)
g1,75:19736002,7547981
g1,75:19736002,7547981
)
(1,75:11586298,8399947:8149704,458750,176949
h1,75:11586298,8399947:0,0,0
g1,75:11586298,8399947
[1,75:11586298,8399947:8149704,458750,176949
(1,75:11586298,8399947:8149704,458750,176949
k1,75:12065734,8399947:479436
h1,75:12065734,8399947:0,0,0
x1,75:12753464,8399947
g1,75:12959906,8399947
r1,87:12959906,8399947:0,635699,176949
g1,75:12959906,8399947
x1,75:14387003,8399947
g1,75:14570507,8399947
x1,75:16201547,8399947
g1,75:16385051,8399947
x1,75:17724597,8399947
g1,75:17908101,8399947
x1,75:18344831,8399947
g1,75:18528335,8399947
x1,75:19256566,8399947
r1,87:19256566,8399947:0,176949,176949
g1,75:19256566,8399947
k1,75:19736002,8399947:479436
)
]
g1,75:19736002,8399947
g1,75:19736002,8399947
)
]
k1,78:19736002,8576896:0
k1,78:19736002,8576896:0
)
(1,78:3220930,10110436:16515072,1140324,176949
h1,78:3220930,10110436:0,0,0
g1,78:3220930,10110436
[1,78:3220930,10110436:16515072,1140324,176949
(1,78:3220930,9520612:16515072,550500,141880
h1,78:3220930,9520612:0,0,0
x1,78:4259009,9520612
k1,78:4580423,9520612:321414
x1,78:5090286,9520612
k1,78:5411701,9520612:321415
r1,87:5411701,9520612:0,692380,141880
k1,78:5411701,9520612:0
x1,78:6226965,9520612
k1,78:6484096,9520612:257131
x1,78:8084731,9520612
x1,78:8339016,9520612
k1,78:8596148,9520612:257132
x1,78:9032878,9520612
k1,78:9290009,9520612:257131
x1,78:10571353,9520612
x1,78:10820390,9520612
x1,78:11045312,9520612
k1,78:11302444,9520612:257132
x1,78:12787213,9520612
x1,78:14126235,9520612
x1,78:15320028,9520612
k1,78:15577159,9520612:257131
x1,78:16013889,9520612
x1,78:17469826,9520612
k1,78:17726958,9520612:257132
x1,78:19736002,9520612
k1,78:19736002,9520612:0
)
(1,78:3220930,10110436:16515072,355462,176949
x1,78:4939004,10110436
g1,78:5122508,10110436
x1,78:7160915,10110436
g1,78:7344419,10110436
x1,78:9528592,10110436
g1,78:9712096,10110436
x1,78:10236384,10110436
g1,78:10419888,10110436
x1,78:11060560,10110436
g1,78:11244064,10110436
x1,78:12962138,10110436
g1,78:13145642,10110436
x1,78:14208880,10110436
r1,87:14208880,10110436:0,176949,176949
k1,78:19736002,10110436:5527122
g1,78:19736002,10110436
)
]
g1,78:19736002,10110436
g1,78:19736002,10110436
)
]
]
(1,82:3220930,12633837:16515072,444328,141880
x1,82:4476585,12633837
k1,81:4760705,12633837:284120
x1,81:5233873,12633837
k1,81:5517939,12633837:284066
x1,81:7156321,12633837
k1,81:7440441,12633837:284120
x1,81:7877552,12633837
k1,81:8161672,12633837:284120
x1,81:8452648,12633837
k1,81:8736768,12633837:284120
x1,81:9282680,12633837
x1,81:10483934,12633837
k1,81:10768055,12633837:284121
x1,81:11386711,12633837
x1,81:12660710,12633837
x1,81:13680436,12633837
k1,81:13964556,12633837:284120
x1,81:14510468,12633837
k1,81:14794588,12633837:284120
x1,81:15085564,12633837
k1,81:15369685,12633837:284121
x1,81:16207221,12633837
x1,81:17354083,12633837
k1,81:17638203,12633837:284120
x1,81:18075323,12633837
x1,81:18366299,12633837
x1,81:18684155,12633837
x1,81:19517770,12633837
x1,81:19736002,12633837
k1,82:19736002,12633837:0
)
(1,82:3220930,13420269:16515072,444328,141880
x1,82:4058473,13420269
k1,81:4437780,13420269:379307
x1,81:5238619,13420269
k1,81:5617925,13420269:379306
x1,81:5945605,13420269
x1,81:6236581,13420269
x1,81:6547877,13420269
x1,81:7011212,13420269
x1,81:7666572,13420269
x1,81:8977274,13420269
k1,81:9356581,13420269:379307
x1,81:9902493,13420269
k1,81:10281800,13420269:379307
x1,81:11447023,13420269
k1,81:11826329,13420269:379306
x1,81:12190705,13420269
x1,81:13683590,13420269
k1,81:14062897,13420269:379307
x1,81:14718257,13420269
x1,81:16319935,13420269
k1,81:16699241,13420269:379306
x1,81:17864464,13420269
x1,81:18592551,13420269
k1,81:18971858,13420269:379307
x1,81:19736002,13420269
k1,81:19736002,13420269:0
)
(1,82:3220930,14206701:16515072,444328,141880
x1,82:4021769,14206701
k1,81:4370817,14206701:349048
x1,81:5644833,14206701
x1,81:7282560,14206701
k1,81:7631608,14206701:349048
x1,81:9287696,14206701
k1,81:9636744,14206701:349048
x1,81:10946791,14206701
k1,81:11295840,14206701:349049
x1,81:12096024,14206701
k1,81:12445072,14206701:349048
x1,81:12990976,14206701
x1,81:13302272,14206701
x1,81:14274815,14206701
k1,81:14623863,14206701:349048
x1,81:15715678,14206701
x1,81:17553941,14206701
k1,81:17902989,14206701:349048
x1,81:19614754,14206701
x1,81:19736002,14206701
k1,81:19736002,14206701:0
)
(1,82:3220930,14993133:16515072,444328,141880
x1,82:3585296,14993133
k1,81:3931779,14993133:346483
x1,81:4368890,14993133
k1,81:4715373,14993133:346483
x1,81:5370733,14993133
x1,81:5989389,14993133
x1,81:7627772,14993133
k1,81:7974255,14993133:346483
x1,81:8957277,14993133
k1,81:9303760,14993133:346483
x1,81:10104599,14993133
k1,81:10451082,14993133:346483
x1,81:11106442,14993133
x1,81:12234961,14993133
x1,81:12963048,14993133
k1,81:13309531,14993133:346483
x1,81:13855443,14993133
k1,81:14201926,14993133:346483
x1,81:15002765,14993133
k1,81:15349248,14993133:346483
x1,81:17169176,14993133
x1,81:17897271,14993133
k1,81:18243754,14993133:346483
x1,81:19736002,14993133
k1,81:19736002,14993133:0
)
(1,82:3220930,15779565:16515072,444328,141880
x1,82:4021114,15779565
k1,81:4347224,15779565:326110
x1,81:4857087,15779565
x1,81:5475743,15779565
x1,81:7004677,15779565
k1,81:7330787,15779565:326110
x1,81:8313827,15779565
x1,81:9005873,15779565
x1,81:9806057,15779565
k1,81:10132167,15779565:326110
x1,81:11078503,15779565
k1,81:11404613,15779565:326110
x1,81:11914476,15779565
k1,81:12240586,15779565:326110
x1,81:13041425,15779565
k1,81:13367535,15779565:326110
x1,81:14932511,15779565
x1,81:17226253,15779565
k1,81:17552363,15779565:326110
x1,81:18171019,15779565
x1,81:19736002,15779565
k1,81:19736002,15779565:0
)
(1,82:3220930,16565997:16515072,444328,141880
x1,82:3876272,16565997
x1,82:4858639,16565997
k1,81:5240573,16565997:381934
x1,81:6186909,16565997
k1,81:6568843,16565997:381934
x1,81:7406386,16565997
x1,81:7916249,16565997
x1,81:8426112,16565997
x1,81:8935975,16565997
x1,81:9736814,16565997
k1,81:10118748,16565997:381934
x1,81:11538899,16565997
k1,81:11920834,16565997:381935
x1,81:13086048,16565997
k1,81:13467982,16565997:381934
x1,81:13977190,16565997
x1,81:15323933,16565997
k1,81:15705867,16565997:381934
x1,81:16215730,16565997
k1,81:16597664,16565997:381934
x1,81:17398503,16565997
k1,81:17780437,16565997:381934
x1,81:18108117,16565997
x1,81:18389269,16565997
x1,81:18971867,16565997
x1,81:19736002,16565997
k1,81:19736002,16565997:0
)
(1,82:3220930,17352429:16515072,444328,141880
x1,82:4804921,17352429
k1,81:5184110,17352429:379189
x1,81:5984949,17352429
k1,81:6364139,17352429:379190
x1,81:8220771,17352429
k1,81:8599960,17352429:379189
x1,81:8890936,17352429
x1,81:10238991,17352429
k1,81:10618181,17352429:379190
x1,81:11564517,17352429
k1,81:11943706,17352429:379189
x1,81:12744545,17352429
k1,81:13123735,17352429:379190
x1,81:13414711,17352429
x1,81:13732567,17352429
x1,81:14678903,17352429
x1,81:15916871,17352429
k1,81:16296060,17352429:379189
x1,81:17060851,17352429
x1,81:17570714,17352429
x1,81:19736002,17352429
k1,81:19736002,17352429:0
)
(1,82:3220930,18138861:16515072,444328,141880
x1,82:3876281,18138861
x1,82:5696864,18138861
k1,81:6066296,18138861:369432
x1,81:7231519,18138861
x1,81:7704678,18138861
x1,81:8542221,18138861
k1,81:8911652,18138861:369431
x1,81:10040171,18138861
x1,81:10841010,18138861
x1,81:11158866,18138861
k1,81:11528298,18138861:369432
x1,81:12183658,18138861
x1,81:13312177,18138861
x1,81:13494360,18138861
x1,81:14258495,18138861
k1,81:14627927,18138861:369432
x1,81:15465463,18138861
x1,81:16703413,18138861
k1,81:17072844,18138861:369431
x1,81:18346851,18138861
k1,81:18716283,18138861:369432
x1,81:19736002,18138861
k1,81:19736002,18138861:0
)
(1,82:3220930,18925293:16515072,444328,141880
x1,82:4276705,18925293
x1,82:4749864,18925293
x1,82:5805631,18925293
k1,81:6200833,18925293:395202
x1,81:7110465,18925293
k1,81:7505668,18925293:395203
x1,81:8051580,18925293
x1,81:8379260,18925293
x1,81:9497955,18925293
k1,81:9893157,18925293:395202
x1,81:10511813,18925293
k1,81:10907016,18925293:395203
x1,81:11488968,18925293
x1,81:12107624,18925293
x1,81:13089991,18925293
k1,81:13485193,18925293:395202
x1,81:14140553,18925293
x1,81:14759209,18925293
x1,81:16360888,18925293
x1,81:17198431,18925293
k1,81:17593634,18925293:395203
x1,81:18139546,18925293
k1,81:18534748,18925293:395202
x1,81:19736002,18925293
k1,81:19736002,18925293:0
)
(1,82:3220930,19711725:16515072,444328,141880
x1,82:3839586,19711725
x1,82:4458242,19711725
x1,82:4772818,19711725
x1,82:5755841,19711725
k1,81:6038349,19711725:282508
x1,81:7075781,19711725
x1,81:8222463,19711725
k1,81:8504972,19711725:282509
x1,81:9633491,19711725
x1,81:9951347,19711725
k1,81:10233855,19711725:282508
x1,81:10743063,19711725
x1,81:13180967,19711725
k1,81:13463475,19711725:282508
x1,81:14483211,19711725
k1,81:14765719,19711725:282508
x1,81:15712693,19711725
k1,81:15995202,19711725:282509
x1,81:17087017,19711725
x1,81:18543216,19711725
k1,81:18825724,19711725:282508
x1,81:19517770,19711725
x1,81:19736002,19711725
k1,82:19736002,19711725:0
)
(1,82:3220930,20498157:16515072,444328,141880
x1,82:4348794,20498157
x1,82:4713160,20498157
x1,82:5477295,20498157
k1,81:5679457,20498157:202162
x1,81:6189320,20498157
k1,81:6391482,20498157:202162
x1,81:7666136,20498157
k1,81:7868298,20498157:202162
x1,81:9251082,20498157
k1,81:9453244,20498157:202162
x1,81:10071900,20498157
x1,81:11527436,20498157
k1,81:11729599,20498157:202163
x1,81:12275511,20498157
k1,81:12477673,20498157:202162
x1,81:13278512,20498157
k1,81:13480674,20498157:202162
x1,81:15446082,20498157
k1,81:15648244,20498157:202162
x1,81:16776763,20498157
x1,81:17577602,20498157
x1,81:17895458,20498157
x1,81:18587504,20498157
k1,81:18789666,20498157:202162
x1,81:19736002,20498157
k1,81:19736002,20498157:0
)
(1,82:3220930,21284589:16515072,444328,141880
x1,82:3876290,21284589
x1,82:4859330,21284589
x1,82:5643794,21284589
k1,81:5893974,21284589:250180
x1,81:6549334,21284589
x1,81:8151012,21284589
k1,81:8401191,21284589:250179
x1,81:9019847,21284589
x1,81:10038918,21284589
x1,81:10329894,21284589
x1,81:11440053,21284589
k1,81:11690233,21284589:250180
x1,81:12090657,21284589
x1,81:12365912,21284589
k1,81:12616092,21284589:250180
x1,81:12943772,21284589
x1,81:13261628,21284589
x1,81:13542780,21284589
x1,81:15180507,21284589
k1,81:15430687,21284589:250180
x1,81:16377661,21284589
k1,81:16627840,21284589:250179
x1,81:17064951,21284589
x1,81:18102375,21284589
k1,81:18352555,21284589:250180
x1,81:19736002,21284589
k1,81:19736002,21284589:0
)
(1,82:3220930,22071021:16515072,444328,141880
x1,82:3511906,22071021
x1,81:6377767,22071021
x1,81:7870007,22071021
k1,81:8079094,22071021:209087
x1,81:9207613,22071021
x1,81:9571979,22071021
x1,81:9936355,22071021
x1,81:10518307,22071021
x1,81:11538033,22071021
k1,81:11747121,22071021:209088
x1,81:12838936,22071021
x1,81:14713903,22071021
k1,81:14922990,22071021:209087
x1,81:15396149,22071021
x1,81:16415220,22071021
k1,81:16624307,22071021:209087
x1,81:17788875,22071021
k1,81:17997963,22071021:209088
x1,81:18981003,22071021
k1,81:19190090,22071021:209087
x1,81:19736002,22071021
k1,81:19736002,22071021:0
)
(1,82:3220930,22857453:16515072,444328,141880
x1,82:4640425,22857453
k1,81:4895230,22857453:254805
x1,81:5878270,22857453
k1,81:6133074,22857453:254804
x1,81:7443776,22857453
x1,81:8517904,22857453
k1,81:8772709,22857453:254805
x1,81:10373741,22857453
k1,81:10628546,22857453:254805
x1,81:11283906,22857453
k1,81:11538710,22857453:254804
x1,81:12812717,22857453
k1,81:13067522,22857453:254805
x1,81:14705904,22857453
k1,81:14960709,22857453:254805
x1,81:15397820,22857453
k1,81:15652624,22857453:254804
x1,81:15943600,22857453
x1,81:16258176,22857453
x1,81:16897134,22857453
x1,81:18152789,22857453
k1,81:18407594,22857453:254805
x1,81:19736002,22857453
k1,81:19736002,22857453:0
)
(1,82:3220930,23643885:16515072,444328,141880
x1,82:4604386,23643885
k1,81:4844508,23643885:240122
x1,81:5790844,23643885
k1,81:6030977,23643885:240133
x1,81:9780237,23643885
x1,81:10398893,23643885
x1,81:12064803,23643885
k1,81:12304937,23643885:240134
x1,81:12923593,23643885
x1,81:13238169,23643885
x1,81:13519321,23643885
k1,81:13759454,23643885:240133
x1,81:14996766,23643885
k1,81:15236899,23643885:240133
x1,81:16110491,23643885
x1,81:17639435,23643885
k1,81:17879568,23643885:240133
x1,81:18589320,23643885
x1,81:19736002,23643885
k1,81:19736002,23643885:0
)
(1,82:3220930,24430317:16515072,444328,141880
x1,82:3876281,24430317
x1,82:5696864,24430317
k1,81:5897791,24430317:200927
x1,81:6698630,24430317
k1,81:6899557,24430317:200927
x1,81:7591603,24430317
x1,81:8391787,24430317
k1,81:8592715,24430317:200928
x1,81:9903417,24430317
x1,81:10194393,24430317
x1,81:11177415,24430317
x1,81:11359598,24430317
x1,81:12123733,24430317
k1,81:12324660,24430317:200927
x1,81:13489883,24430317
x1,81:14217970,24430317
k1,81:14418897,24430317:200927
x1,81:15765640,24430317
k1,81:15966567,24430317:200927
x1,81:16476430,24430317
k1,81:16677358,24430317:200928
x1,81:17296014,24430317
k1,81:17496941,24430317:200927
x1,81:18333821,24430317
x1,81:19025212,24430317
k1,81:19226139,24430317:200927
x1,81:19736002,24430317
k1,81:19736002,24430317:0
)
(1,82:3220930,25216749:16515072,444328,141880
x1,82:3839586,25216749
k1,81:4040001,25216749:200415
x1,81:4732047,25216749
x1,81:5532886,25216749
x1,81:7626084,25216749
k1,81:7826499,25216749:200415
x1,81:8627338,25216749
x1,81:8945194,25216749
k1,81:9145610,25216749:200416
x1,81:9764266,25216749
x1,81:10078842,25216749
x1,81:10359994,25216749
k1,81:10560409,25216749:200415
x1,81:11943856,25216749
k1,81:12144271,25216749:200415
x1,81:13018500,25216749
x1,81:13200683,25216749
x1,81:13673842,25216749
x1,81:15112336,25216749
k1,81:15312751,25216749:200415
x1,81:16514015,25216749
k1,81:16714431,25216749:200416
x1,81:17260335,25216749
k1,81:17460750,25216749:200415
x1,81:18261589,25216749
k1,81:18462004,25216749:200415
x1,81:18971867,25216749
x1,81:19736002,25216749
k1,81:19736002,25216749:0
)
(1,82:3220930,26003181:16515072,444328,141880
x1,82:3912976,26003181
x1,82:5477295,26003181
x1,82:6497021,26003181
k1,81:6704713,26003181:207692
x1,81:8379790,26003181
k1,81:8587482,26003181:207692
x1,81:9388321,26003181
k1,81:9596014,26003181:207693
x1,81:10251374,26003181
x1,81:11452628,26003181
k1,81:11660320,26003181:207692
x1,81:12315680,26003181
x1,81:12606656,26003181
x1,81:13298047,26003181
x1,81:14135590,26003181
k1,81:14343282,26003181:207692
x1,81:15945616,26003181
k1,81:16153308,26003181:207692
x1,81:16699220,26003181
k1,81:16906913,26003181:207693
x1,81:17707752,26003181
k1,81:17915444,26003181:207692
x1,81:18752980,26003181
x1,81:19736002,26003181
k1,81:19736002,26003181:0
)
(1,82:3220930,26789613:16515072,444328,141880
x1,82:3766842,26789613
k1,81:4079467,26789613:312625
x1,81:4589330,26789613
x1,81:5317417,26789613
x1,81:6009463,26789613
x1,81:6701509,26789613
k1,81:7014133,26789613:312624
x1,81:8433637,26789613
k1,81:8746262,26789613:312625
x1,81:8964494,26789613
x1,81:10158549,26789613
k1,81:10471174,26789613:312625
x1,81:11126534,26789613
k1,81:11439158,26789613:312624
x1,81:13114244,26789613
k1,81:13426869,26789613:312625
x1,81:14409909,26789613
x1,81:15101955,26789613
x1,81:15902139,26789613
k1,81:16214763,26789613:312624
x1,81:16833419,26789613
x1,81:17452075,26789613
x1,81:17766651,26789613
x1,81:18913514,26789613
k1,81:19226139,26789613:312625
x1,81:19736002,26789613
k1,81:19736002,26789613:0
)
(1,82:3220930,27576045:16515072,444328,141880
x1,82:3839586,27576045
x1,82:4349449,27576045
x1,82:5369175,27576045
k1,81:5611192,27576045:242017
x1,81:6121055,27576045
k1,81:6363072,27576045:242017
x1,81:6872280,27576045
x1,81:8000782,27576045
x1,81:9275436,27576045
k1,81:9517453,27576045:242017
x1,81:10027316,27576045
k1,81:10269332,27576045:242016
x1,81:11070171,27576045
k1,81:11312188,27576045:242017
x1,81:12404004,27576045
x1,81:13604612,27576045
k1,81:13846629,27576045:242017
x1,81:14392541,27576045
k1,81:14634558,27576045:242017
x1,81:15981309,27576045
k1,81:16223326,27576045:242017
x1,81:16878686,27576045
x1,81:17460638,27576045
x1,81:18661892,27576045
x1,81:19736002,27576045
k1,81:19736002,27576045:0
)
(1,82:3220930,28362477:16515072,444328,141880
x1,82:4167258,28362477
x1,82:5660161,28362477
x1,82:5781409,28362477
k1,81:6180872,28362477:399463
x1,81:6981711,28362477
k1,81:7381174,28362477:399463
x1,81:9201102,28362477
x1,81:9929197,28362477
k1,81:10328660,28362477:399463
x1,81:10984020,28362477
x1,81:12112539,28362477
x1,81:12840626,28362477
k1,81:13240089,28362477:399463
x1,81:14040273,28362477
k1,81:14439736,28362477:399463
x1,81:15604959,28362477
x1,81:16860614,28362477
k1,81:17260077,28362477:399463
x1,81:17769940,28362477
x1,81:18898459,28362477
x1,81:19736002,28362477
k1,81:19736002,28362477:0
)
(1,82:3220930,29148909:16515072,444328,141880
x1,82:4604367,29148909
x1,82:4932047,29148909
x1,81:6590094,29148909
k1,81:6879317,29148909:289223
x1,81:7825653,29148909
k1,81:8114877,29148909:289224
x1,81:9061213,29148909
x1,81:10408619,29148909
k1,81:10697842,29148909:289223
x1,81:11353202,29148909
x1,81:11935154,29148909
x1,81:13136408,29148909
x1,81:14046678,29148909
k1,81:14335902,29148909:289224
x1,81:15664310,29148909
k1,81:15953533,29148909:289223
x1,81:17264244,29148909
k1,81:17553468,29148909:289224
x1,81:18900867,29148909
k1,81:19190090,29148909:289223
x1,81:19736002,29148909
k1,81:19736002,29148909:0
)
(1,82:3220930,29935341:16515072,444328,141880
x1,82:4167266,29935341
x1,82:5514017,29935341
k1,81:5717875,29935341:203858
x1,81:6755307,29935341
x1,81:7901989,29935341
k1,81:8105846,29935341:203857
x1,81:8869990,29935341
x1,81:10034558,29935341
x1,81:11381964,29935341
x1,81:11503212,29935341
k1,81:11707070,29935341:203858
x1,81:12216933,29935341
k1,81:12420791,29935341:203858
x1,81:12748471,29935341
x1,81:13066327,29935341
x1,81:13347479,29935341
x1,81:14985206,29935341
k1,81:15189064,29935341:203858
x1,81:15989903,29935341
k1,81:16193760,29935341:203857
x1,81:17030648,29935341
x1,81:17493992,29935341
x1,81:18986232,29935341
k1,81:19190090,29935341:203858
x1,81:19736002,29935341
k1,81:19736002,29935341:0
)
(1,82:3220930,30721773:16515072,444328,141880
x1,82:4021769,30721773
k1,81:4203229,30721773:181460
x1,81:4821885,30721773
x1,81:5149565,30721773
x1,81:5451036,30721773
x1,81:6059868,30721773
x1,81:7552753,30721773
k1,81:7734213,30721773:181460
x1,81:8899436,30721773
x1,81:9372595,30721773
x1,81:10210138,30721773
k1,81:10391598,30721773:181460
x1,81:11483413,30721773
x1,81:13358380,30721773
k1,81:13539840,30721773:181460
x1,81:14303984,30721773
k1,81:14485444,30721773:181460
x1,81:15359036,30721773
x1,81:16560300,30721773
k1,81:16741760,30721773:181460
x1,81:17360416,30721773
k1,81:17541876,30721773:181460
x1,81:18779188,30721773
x1,81:19143554,30721773
x1,81:19454850,30721773
x1,81:19736002,30721773
k1,81:19736002,30721773:0
)
(1,82:3220930,31508205:16515072,444328,141880
x1,82:4203970,31508205
x1,82:4896016,31508205
x1,82:5696200,31508205
k1,81:5988405,31508205:292205
x1,81:7153628,31508205
x1,81:7626787,31508205
x1,81:8464330,31508205
k1,81:8756534,31508205:292204
x1,81:9848349,31508205
x1,81:11468388,31508205
k1,81:11760593,31508205:292205
x1,81:12270456,31508205
x1,81:13872135,31508205
k1,81:14164339,31508205:292204
x1,81:14819699,31508205
k1,81:15111904,31508205:292205
x1,81:15767264,31508205
x1,81:16895783,31508205
k1,81:17187987,31508205:292204
x1,81:17988171,31508205
x1,81:18898459,31508205
x1,81:19736002,31508205
k1,81:19736002,31508205:0
)
(1,82:3220930,32294637:16515072,444328,141880
x1,82:4094522,32294637
x1,82:5732234,32294637
k1,81:5967447,32294637:235213
x1,81:6622807,32294637
k1,81:6858020,32294637:235213
x1,81:8532443,32294637
k1,81:8767656,32294637:235213
x1,81:9313568,32294637
k1,81:9548780,32294637:235212
x1,81:10349619,32294637
k1,81:10584832,32294637:235213
x1,81:12004336,32294637
k1,81:12239543,32294637:235207
x1,81:13368062,32294637
x1,81:13732428,32294637
x1,81:14096804,32294637
x1,81:14678756,32294637
x1,81:15698482,32294637
k1,81:15933695,32294637:235213
x1,81:16552351,32294637
x1,81:18335575,32294637
k1,81:18570788,32294637:235213
x1,81:19736002,32294637
k1,81:19736002,32294637:0
)
(1,82:3220930,33081069:16515072,444328,141880
x1,82:4021769,33081069
k1,81:4393494,33081069:371725
x1,81:5849038,33081069
x1,81:7668966,33081069
x1,81:8976395,33081069
k1,81:9348120,33081069:371725
x1,81:10658167,33081069
x1,81:11495710,33081069
k1,81:11867436,33081069:371726
x1,81:12959251,33081069
x1,81:14579290,33081069
k1,81:14951015,33081069:371725
x1,81:15934037,33081069
k1,81:16305762,33081069:371725
x1,81:17179346,33081069
k1,81:17551071,33081069:371725
x1,81:18570797,33081069
x1,81:18935163,33081069
x1,81:19736002,33081069
k1,81:19736002,33081069:0
)
(1,82:3220930,33867501:16515072,444328,141880
x1,82:4167266,33867501
x1,82:4458242,33867501
x1,82:5259729,33867501
g1,81:5489109,33867501
x1,81:5816789,33867501
x1,81:6134645,33867501
x1,81:6634029,33867501
g1,81:6863409,33867501
x1,81:7664248,33867501
g1,81:7893628,33867501
x1,81:8585674,33867501
x1,81:9385858,33867501
g1,81:9615238,33867501
x1,81:10889254,33867501
x1,81:11362413,33867501
x1,81:13018484,33867501
k1,82:19736002,33867501:6717518
g1,82:19736002,33867501
)
(1,84:3220930,34781824:16515072,444328,141880
h1,83:3220930,34781824:655360,0,0
x1,83:7080312,34781824
k1,83:7401467,34781824:321155
x1,83:8202306,34781824
k1,83:8523461,34781824:321155
x1,83:8741693,34781824
x1,83:9499275,34781824
k1,83:9820430,34781824:321155
x1,83:10803452,34781824
k1,83:11124606,34781824:321154
x1,83:11925445,34781824
k1,83:12246600,34781824:321155
x1,83:14176596,34781824
k1,83:14497751,34781824:321155
x1,83:15261895,34781824
x1,83:15579751,34781824
x1,83:16231820,34781824
x1,83:16543116,34781824
x1,83:17042500,34781824
x1,83:19736002,34781824
k1,83:19736002,34781824:0
)
(1,84:3220930,35568256:16515072,444328,141880
x1,84:4713170,35568256
k1,83:4966548,35568256:253378
x1,83:5767387,35568256
x1,83:6640979,35568256
k1,83:6894382,35568256:253403
x1,83:7331493,35568256
k1,83:7584896,35568256:253403
x1,83:9587007,35568256
k1,83:9840409,35568256:253402
x1,83:10459065,35568256
x1,83:11151111,35568256
x1,83:11733063,35568256
x1,83:12533902,35568256
k1,83:12787305,35568256:253403
x1,83:13297168,35568256
k1,83:13550571,35568256:253403
x1,83:14132523,35568256
x1,83:15261042,35568256
x1,83:16098585,35568256
x1,83:17190400,35568256
k1,83:17443802,35568256:253402
x1,83:18244641,35568256
k1,83:18498044,35568256:253403
x1,83:19517770,35568256
x1,83:19736002,35568256
k1,84:19736002,35568256:0
)
(1,84:3220930,36354688:16515072,444328,141880
x1,84:3585296,36354688
x1,84:4386135,36354688
k1,83:4666469,36354688:280334
x1,83:5321829,36354688
x1,83:5903781,36354688
x1,83:7105035,36354688
x1,83:8015305,36354688
k1,83:8295639,36354688:280334
x1,83:9023734,36354688
x1,83:10407836,36354688
k1,83:10688170,36354688:280334
x1,83:10979146,36354688
x1,83:11306826,36354688
x1,83:11790480,36354688
x1,83:12664072,36354688
x1,83:14229702,36354688
k1,83:14510036,36354688:280334
x1,83:15055940,36354688
k1,83:15336274,36354688:280334
x1,83:16464784,36354688
k1,83:16745118,36354688:280334
x1,83:17291022,36354688
k1,83:17571356,36354688:280334
x1,83:18263402,36354688
x1,83:19136994,36354688
x1,83:19454850,36354688
x1,83:19736002,36354688
k1,83:19736002,36354688:0
)
(1,84:3220930,37141120:16515072,444328,141880
x1,84:4058466,37141120
x1,84:5041488,37141120
k1,83:5434884,37141120:393396
x1,83:5944092,37141120
x1,83:7891804,37141120
k1,83:8285201,37141120:393397
x1,83:9304281,37141120
k1,83:9697677,37141120:393396
x1,83:10607965,37141120
k1,83:11001196,37141120:393231
x1,83:11328876,37141120
x1,83:12126442,37141120
k1,83:12519839,37141120:393397
x1,83:13466175,37141120
k1,83:13859571,37141120:393396
x1,83:15024776,37141120
k1,83:15418172,37141120:393396
x1,83:16364508,37141120
x1,83:17602458,37141120
k1,83:17995855,37141120:393397
x1,83:18541767,37141120
k1,83:18935163,37141120:393396
x1,83:19736002,37141120
k1,83:19736002,37141120:0
)
(1,84:3220930,37927552:16515072,444328,141880
x1,84:4167266,37927552
x1,84:5768935,37927552
k1,83:5966629,37927552:197694
x1,83:6876261,37927552
k1,83:7073956,37927552:197695
x1,83:7692612,37927552
k1,83:7890306,37927552:197694
x1,83:8508962,37927552
x1,83:10074592,37927552
k1,83:10272287,37927552:197695
x1,83:10890943,37927552
x1,83:11764535,37927552
x1,83:12492630,37927552
x1,83:13766628,37927552
k1,83:13964322,37927552:197694
x1,83:14474185,37927552
k1,83:14671880,37927552:197695
x1,83:16054671,37927552
x1,83:16365967,37927552
x1,83:16647119,37927552
k1,83:16844813,37927552:197694
x1,83:17645652,37927552
k1,83:17843347,37927552:197695
x1,83:18462003,37927552
x1,83:19736002,37927552
k1,83:19736002,37927552:0
)
(1,84:3220930,38713984:16515072,444328,141880
x1,84:3839586,38713984
x1,84:4603730,38713984
x1,84:6532433,38713984
k1,83:6753660,38713984:221227
x1,83:7463412,38713984
x1,83:8446254,38713984
x1,83:9502029,38713984
k1,83:9723256,38713984:221227
x1,83:10378616,38713984
x1,83:10835400,38713984
x1,83:11126376,38713984
x1,83:11437672,38713984
x1,83:11937056,38713984
x1,83:12074687,38713984
k1,83:12295915,38713984:221228
x1,83:12660281,38713984
k1,83:12881508,38713984:221227
x1,83:13318619,38713984
k1,83:13539846,38713984:221227
x1,83:14813189,38713984
k1,83:15034416,38713984:221227
x1,83:16017438,38713984
k1,83:16238666,38713984:221228
x1,83:17039505,38713984
k1,83:17260732,38713984:221227
x1,83:18243772,38713984
x1,83:18935818,38713984
x1,83:19736002,38713984
k1,83:19736002,38713984:0
)
(1,84:3220930,39500416:16515072,444328,141880
x1,84:4167266,39500416
k1,83:4377086,39500416:209820
x1,83:5760523,39500416
x1,83:6088203,39500416
x1,83:7746250,39500416
k1,83:7956070,39500416:209820
x1,83:9011846,39500416
k1,83:9221646,39500416:209800
x1,83:11041574,39500416
x1,83:11769669,39500416
k1,83:11979489,39500416:209820
x1,83:12817025,39500416
x1,83:13800047,39500416
k1,83:14009867,39500416:209820
x1,83:14956203,39500416
k1,83:15166022,39500416:209819
x1,83:15785316,39500416
k1,83:15995136,39500416:209820
x1,83:16978176,39500416
x1,83:17670222,39500416
x1,83:18470406,39500416
k1,83:18680226,39500416:209820
x1,83:19736002,39500416
k1,83:19736002,39500416:0
)
(1,84:3220930,40286848:16515072,444328,141880
x1,84:4167266,40286848
x1,84:5768935,40286848
k1,83:6159705,40286848:390770
x1,83:6778361,40286848
x1,83:7092937,40286848
x1,83:7374089,40286848
k1,83:7764859,40286848:390770
x1,83:8602402,40286848
k1,83:8993172,40286848:390770
x1,83:10230484,40286848
k1,83:10621254,40286848:390770
x1,83:10912230,40286848
x1,83:11230086,40286848
x1,83:13068357,40286848
k1,83:13459127,40286848:390770
x1,83:14878623,40286848
x1,83:15206303,40286848
x1,83:15524159,40286848
x1,83:16023543,40286848
x1,83:16161174,40286848
k1,83:16551944,40286848:390770
x1,83:17861991,40286848
k1,83:18252761,40286848:390770
x1,83:18689872,40286848
k1,83:19080642,40286848:390770
x1,83:19736002,40286848
k1,83:19736002,40286848:0
)
(1,84:3220930,41073280:16515072,444328,141880
x1,84:3511906,41073280
x1,84:3829762,41073280
x1,84:4449056,41073280
x1,84:5286599,41073280
k1,83:5571514,41073280:284915
x1,83:6080722,41073280
x1,83:7918330,41073280
k1,83:8203246,41073280:284916
x1,83:8749150,41073280
x1,83:9331758,41073280
x1,83:9804917,41073280
x1,83:10896732,41073280
k1,83:11181647,41073280:284915
x1,83:12346861,41073280
k1,83:12631777,41073280:284916
x1,83:13833041,41073280
k1,83:14117956,41073280:284915
x1,83:14918795,41073280
x1,83:15792387,41073280
x1,83:15913635,41073280
k1,83:16198551,41073280:284916
x1,83:16817207,41073280
x1,83:17131783,41073280
x1,83:17412935,41073280
k1,83:17697850,41073280:284915
x1,83:18243762,41073280
x1,83:19736002,41073280
k1,83:19736002,41073280:0
)
(1,84:3220930,41859712:16515072,444328,141880
x1,84:3876290,41859712
k1,83:4118056,41859712:241766
x1,83:4918895,41859712
k1,83:5160660,41859712:241765
x1,83:6361932,41859712
x1,83:7344954,41859712
k1,83:7586720,41859712:241766
x1,83:8132632,41859712
k1,83:8374397,41859712:241765
x1,83:9757852,41859712
x1,83:12160370,41859712
k1,83:12402136,41859712:241766
x1,83:13093527,41859712
x1,83:13857662,41859712
x1,83:14913437,41859712
k1,83:15155203,41859712:241766
x1,83:15883298,41859712
x1,83:16393161,41859712
x1,83:16849945,41859712
x1,83:17687488,41859712
k1,83:17929253,41859712:241765
x1,83:18693397,41859712
k1,83:18935163,41859712:241766
x1,83:19736002,41859712
k1,83:19736002,41859712:0
)
(1,84:3220930,42646144:16515072,444328,141880
x1,84:4494946,42646144
x1,84:6132673,42646144
k1,83:6384901,42646144:252228
x1,83:7222437,42646144
x1,83:8460387,42646144
k1,83:8712616,42646144:252229
x1,83:9222479,42646144
k1,83:9474707,42646144:252228
x1,83:10130067,42646144
x1,83:10712019,42646144
x1,83:12077113,42646144
k1,83:12329341,42646144:252228
x1,83:12984701,42646144
x1,83:13967741,42646144
x1,83:14916045,42646144
k1,83:15168274,42646144:252229
x1,83:16114610,42646144
k1,83:16366838,42646144:252228
x1,83:17750275,42646144
x1,83:18077955,42646144
x1,83:19736002,42646144
k1,83:19736002,42646144:0
)
(1,84:3220930,43432576:16515072,444328,6548
x1,84:3511906,43432576
x1,84:3839586,43432576
x1,84:4323240,43432576
x1,84:5196832,43432576
x1,84:6926302,43432576
k1,84:19736002,43432576:12809700
g1,84:19736002,43432576
)
(1,87:3220930,44346900:16515072,444328,141880
h1,85:3220930,44346900:655360,0,0
x1,85:4422202,44346900
k1,85:4628080,44346900:205878
x1,85:5575054,44346900
k1,85:5780932,44346900:205878
x1,85:6399588,44346900
x1,85:7236476,44346900
x1,85:7374107,44346900
k1,85:7579985,44346900:205878
x1,85:8344129,44346900
k1,85:8550007,44346900:205878
x1,85:9059870,44346900
x1,85:9787965,44346900
x1,85:11025277,44346900
k1,85:11231156,44346900:205879
x1,85:12104748,44346900
k1,85:12310626,44346900:205878
x1,85:12638306,44346900
x1,85:12962713,44346900
x1,85:14018488,44346900
k1,85:14224366,44346900:205878
x1,85:14843022,44346900
x1,85:16790086,44346900
k1,85:16995964,44346900:205878
x1,85:17469123,44346900
x1,85:17780419,44346900
x1,85:18061571,44346900
x1,85:18898459,44346900
x1,85:19736002,44346900
k1,85:19736002,44346900:0
)
(1,87:3220930,45133332:16515072,444328,141880
x1,87:3876290,45133332
k1,85:4286559,45133332:410269
x1,85:5087398,45133332
k1,85:5497666,45133332:410268
x1,85:6444002,45133332
x1,85:6734978,45133332
x1,85:7536465,45133332
k1,85:7946734,45133332:410269
x1,85:8492646,45133332
k1,86:8902914,45133332:410268
x1,86:9703753,45133332
k1,86:10114022,45133332:410269
x1,86:11569566,45133332
k1,86:11979834,45133332:410268
x1,86:12962874,45133332
x1,86:13601841,45133332
x1,86:14839153,45133332
k1,86:15249422,45133332:410269
x1,86:16195758,45133332
k1,86:16606026,45133332:410268
x1,86:18243762,45133332
x1,86:19736002,45133332
k1,86:19736002,45133332:0
)
(1,87:3220930,45919764:16515072,444328,141880
x1,87:4312745,45919764
x1,87:5768944,45919764
k1,86:6141550,45919764:372606
x1,86:7087886,45919764
k1,86:7460491,45919764:372605
x1,86:8261330,45919764
k1,86:8633936,45919764:372606
x1,86:9689712,45919764
k1,86:10062173,45919764:372461
x1,86:11008509,45919764
x1,86:11918787,45919764
k1,86:12291392,45919764:372605
x1,86:14421294,45919764
k1,86:14793900,45919764:372606
x1,86:15194324,45919764
x1,86:15469579,45919764
k1,86:15842184,45919764:372605
x1,86:16133160,45919764
x1,86:16451016,45919764
x1,86:17725014,45919764
k1,86:18097620,45919764:372606
x1,86:19736002,45919764
k1,86:19736002,45919764:0
)
(1,87:3220930,46706196:16515072,444328,141880
x1,87:4021769,46706196
k1,86:4413624,46706196:391855
x1,86:6561232,46706196
x1,86:7289327,46706196
k1,86:7681181,46706196:391854
x1,86:8518717,46706196
x1,86:9719971,46706196
x1,86:9938859,46706196
k1,86:10330714,46706196:391855
x1,86:11313754,46706196
x1,86:11860303,46706196
x1,86:12151279,46706196
x1,86:13206399,46706196
x1,86:13327647,46706196
k1,86:13719501,46706196:391854
x1,86:14520340,46706196
k1,86:14912195,46706196:391855
x1,86:16331699,46706196
k1,86:16723389,46706196:391690
x1,86:17888603,46706196
k1,86:18280458,46706196:391855
x1,86:19736002,46706196
k1,87:19736002,46706196:0
)
(1,87:3220930,47492628:16515072,444328,141880
x1,87:5040858,47492628
x1,86:6348287,47492628
k1,86:6613168,47492628:264881
x1,86:7923215,47492628
x1,86:8760758,47492628
k1,86:9025639,47492628:264881
x1,86:10991701,47492628
k1,86:11256582,47492628:264881
x1,86:12130166,47492628
k1,86:12395047,47492628:264881
x1,86:13632359,47492628
k1,86:13897240,47492628:264881
x1,86:14698079,47492628
x1,86:15535622,47492628
x1,86:16475405,47492628
k1,86:16740286,47492628:264881
x1,86:17250149,47492628
k1,86:17515030,47492628:264881
x1,86:18462004,47492628
x1,86:18789684,47492628
x1,86:19736002,47492628
k1,86:19736002,47492628:0
)
(1,87:3220930,48279060:16515072,444328,141880
x1,87:4021769,48279060
k1,86:4318349,48279060:296580
x1,86:5592348,48279060
x1,86:6393187,48279060
k1,86:6689767,48279060:296580
x1,86:7672807,48279060
x1,86:8364853,48279060
x1,86:9165037,48279060
k1,86:9461617,48279060:296580
x1,86:10590136,48279060
x1,86:11245496,48279060
x1,86:12628943,48279060
k1,86:12925523,48279060:296580
x1,86:13471435,48279060
k1,86:13768015,48279060:296580
x1,86:14568854,48279060
k1,86:14865434,48279060:296580
x1,86:15557480,48279060
x1,86:16357664,48279060
k1,86:16654244,48279060:296580
x1,86:17710020,48279060
k1,86:18006532,48279060:296512
x1,86:19736002,48279060
k1,86:19736002,48279060:0
)
(1,87:3220930,49065492:16515072,444328,141880
x1,87:3730793,49065492
k1,86:4091586,49065492:360793
x1,86:4710242,49065492
x1,86:5220105,49065492
x1,86:6239831,49065492
k1,86:6600624,49065492:360793
x1,86:7110487,49065492
k1,86:7471280,49065492:360793
x1,86:8308168,49065492
x1,86:9109007,49065492
x1,86:9473373,49065492
x1,86:9784669,49065492
x1,86:10065821,49065492
k1,86:10426615,49065492:360794
x1,86:11591838,49065492
x1,86:12064997,49065492
x1,86:13066380,49065492
k1,86:13427173,49065492:360793
x1,86:13827597,49065492
x1,86:14102852,49065492
k1,86:14463645,49065492:360793
x1,86:15409981,49065492
x1,86:16320259,49065492
k1,86:16681052,49065492:360793
x1,86:17481891,49065492
k1,86:17842684,49065492:360793
x1,86:18825724,49065492
x1,86:19517770,49065492
x1,86:19736002,49065492
k1,87:19736002,49065492:0
)
]
g1,118:19736002,49065492
)
k1,118:20129218,49065492:393216
r1,118:20129218,49065492:0,45613056,0
k1,118:20522434,49065492:393216
(1,118:20522434,49065492:16515072,45613056,0
[1,118:20522434,49065492:16515072,45613056,0
[1,101:20522434,10284551:16515072,6832115,0
[1,101:20522434,10284551:16515072,6832115,0
(1,100:20522434,8574062:16515072,4885694,0
k1,100:20522434,8574062:0
h1,90:20522434,8574062:0,0,0
[1,94:20522434,8574062:8149704,4885694,0
(1,92:20522434,7545147:8149704,3856779,0
h1,91:20522434,7545147:0,0,0
(1,91:20522434,7545147:8149704,3856779,0
(1,91:20522434,7545147:8149562,3856788,0
(1,91:20522434,7545147:8149562,3856788,0
(1,91:20522434,7545147:0,3856788,0
(1,91:20522434,7545147:0,30259610,0
(1,91:20522434,7545147:63939871,30259610,0
)
k1,91:20522433,7545147:-63939872
)
)
g1,91:28671996,7545147
)
)
)
g1,92:28672138,7545147
g1,92:28672138,7545147
)
(1,92:20522434,8397113:8149704,458750,176949
h1,92:20522434,8397113:0,0,0
g1,92:20522434,8397113
[1,92:20522434,8397113:8149704,458750,176949
(1,92:20522434,8397113:8149704,458750,176949
k1,92:23394973,8397113:2872539
h1,92:23394973,8397113:0,0,0
x1,92:24049669,8397113
g1,92:24256111,8397113
r1,92:24256111,8397113:0,635699,176949
g1,92:24256111,8397113
x1,92:24809231,8397113
x1,92:25799599,8397113
r1,92:25799599,8397113:0,176949,176949
g1,92:25799599,8397113
k1,92:28672138,8397113:2872539
)
]
g1,92:28672138,8397113
g1,92:28672138,8397113
)
]
k1,94:28887802,8574062:215664
[1,99:28887802,8574062:8149704,4885694,0
(1,97:28887802,7545147:8149704,3856779,0
h1,96:28887802,7545147:0,0,0
(1,96:28887802,7545147:8149704,3856779,0
(1,96:28887802,7545147:8149562,3856788,0
(1,96:28887802,7545147:8149562,3856788,0
(1,96:28887802,7545147:0,3856788,0
(1,96:28887802,7545147:0,30259610,0
(1,96:28887802,7545147:63939871,30259610,0
)
k1,96:28887801,7545147:-63939872
)
)
g1,96:37037364,7545147
)
)
)
g1,97:37037506,7545147
g1,97:37037506,7545147
)
(1,97:28887802,8397113:8149704,458750,176949
h1,97:28887802,8397113:0,0,0
g1,97:28887802,8397113
[1,97:28887802,8397113:8149704,458750,176949
(1,97:28887802,8397113:8149704,458750,176949
k1,97:31772922,8397113:2885120
h1,97:31772922,8397113:0,0,0
x1,97:32460652,8397113
g1,97:32667094,8397113
r1,97:32667094,8397113:0,635699,176949
g1,97:32667094,8397113
x1,97:33045628,8397113
x1,97:33162018,8397113
x1,97:34152386,8397113
r1,97:34152386,8397113:0,176949,176949
g1,97:34152386,8397113
k1,97:37037506,8397113:2885120
)
]
g1,97:37037506,8397113
g1,97:37037506,8397113
)
]
k1,100:37037506,8574062:0
k1,100:37037506,8574062:0
)
(1,100:20522434,10107602:16515072,1140324,176949
h1,100:20522434,10107602:0,0,0
g1,100:20522434,10107602
[1,100:20522434,10107602:16515072,1140324,176949
(1,100:20522434,9517778:16515072,550500,141880
h1,100:20522434,9517778:0,0,0
x1,100:21560513,9517778
k1,100:21781385,9517778:220872
x1,100:22291248,9517778
k1,100:22512120,9517778:220872
r1,100:22512120,9517778:0,692380,141880
k1,100:22512120,9517778:0
x1,100:23356741,9517778
k1,100:23533432,9517778:176691
x1,100:24727218,9517778
k1,100:24903915,9517778:176697
x1,100:25952478,9517778
k1,100:26129176,9517778:176698
x1,100:27381164,9517778
x1,100:27870847,9517778
k1,100:28047545,9517778:176698
x1,100:28484269,9517778
k1,100:28660966,9517778:176697
x1,100:29825402,9517778
k1,100:30002100,9517778:176698
x1,100:30963105,9517778
k1,100:31139802,9517778:176697
x1,100:31736961,9517778
k1,100:31913659,9517778:176698
x1,100:33893877,9517778
k1,100:34070574,9517778:176697
x1,100:35119137,9517778
k1,100:35295835,9517778:176698
x1,100:36547823,9517778
x1,100:37037506,9517778
k1,100:37037506,9517778:0
)
(1,100:20522434,10107602:16515072,355462,176949
x1,100:20959158,10107602
g1,100:21142662,10107602
x1,100:21812173,10107602
g1,100:21995677,10107602
x1,100:22956682,10107602
g1,100:23140186,10107602
x1,100:24333985,10107602
g1,100:24517489,10107602
x1,100:25158161,10107602
g1,100:25341665,10107602
x1,100:26826958,10107602
g1,100:27010462,10107602
x1,100:27447192,10107602
g1,100:27630696,10107602
x1,100:28067426,10107602
x1,100:29523363,10107602
g1,100:29706867,10107602
x1,100:29969011,10107602
x1,100:31388243,10107602
g1,100:31571747,10107602
x1,100:33856569,10107602
r1,100:33856569,10107602:0,176949,176949
k1,100:37037506,10107602:3180937
g1,100:37037506,10107602
)
]
g1,100:37037506,10107602
g1,100:37037506,10107602
)
]
]
(1,87:20522434,12495816:16515072,444328,141880
x1,87:21322618,12495816
k1,86:21659818,12495816:337200
x1,86:22278474,12495816
x1,86:22897130,12495816
x1,86:23211706,12495816
x1,86:24194729,12495816
k1,86:24531929,12495816:337200
x1,86:25478265,12495816
k1,86:25815465,12495816:337200
x1,86:26507511,12495816
x1,86:27381103,12495816
x1,86:27698959,12495816
x1,86:27980111,12495816
k1,86:28317311,12495816:337200
x1,86:29118150,12495816
k1,86:29455350,12495816:337200
x1,86:30474421,12495816
x1,86:31712371,12495816
k1,86:32049571,12495816:337200
x1,86:32558779,12495816
x1,86:34506491,12495816
k1,86:34843691,12495816:337200
x1,86:35644530,12495816
k1,86:35981730,12495816:337200
x1,86:37037506,12495816
k1,86:37037506,12495816:0
)
(1,87:20522434,13282248:16515072,444328,141880
x1,87:21213825,13282248
x1,87:21977960,13282248
x1,87:23033735,13282248
k1,86:23372786,13282248:339051
x1,86:24682833,13282248
x1,86:25520376,13282248
k1,86:25859427,13282248:339051
x1,86:26805763,13282248
x1,86:28407432,13282248
k1,86:28746483,13282248:339051
x1,86:29692819,13282248
x1,86:30858025,13282248
k1,86:31197076,13282248:339051
x1,86:31997915,13282248
k1,86:32336966,13282248:339051
x1,86:33392742,13282248
k1,86:33731683,13282248:338941
x1,86:34423729,13282248
x1,86:35223913,13282248
k1,86:35562964,13282248:339051
x1,86:37037506,13282248
k1,86:37037506,13282248:0
)
(1,87:20522434,14068680:16515072,444328,141880
x1,87:21978624,14068680
k1,86:22138727,14068680:160103
x1,86:22939566,14068680
k1,86:23099669,14068680:160103
x1,86:24046005,14068680
x1,86:24992989,14068680
k1,86:25153024,14068680:160035
x1,86:26099360,14068680
x1,86:27701029,14068680
k1,86:27861132,14068680:160103
x1,86:28807468,14068680
x1,86:29863235,14068680
k1,86:30023338,14068680:160103
x1,86:30824177,14068680
k1,86:30984281,14068680:160104
x1,86:32258280,14068680
x1,86:33059119,14068680
k1,86:33219222,14068680:160103
x1,86:34202262,14068680
x1,86:34894308,14068680
x1,86:35694492,14068680
k1,86:35854595,14068680:160103
x1,86:37037506,14068680
k1,86:37037506,14068680:0
)
(1,87:20522434,14855112:16515072,444328,141880
x1,87:21797097,14855112
x1,87:23252641,14855112
k1,86:23443047,14855112:190406
x1,86:23952910,14855112
k1,86:24143316,14855112:190406
x1,86:24616475,14855112
x1,86:25635546,14855112
k1,86:25825953,14855112:190407
x1,86:26626792,14855112
k1,86:26817198,14855112:190406
x1,86:27508589,14855112
x1,86:28018452,14855112
x1,86:29511337,14855112
k1,86:29701743,14855112:190406
x1,86:30684783,14855112
x1,86:31376829,14855112
x1,86:32177013,14855112
k1,86:32367419,14855112:190406
x1,86:33678121,14855112
x1,86:34588409,14855112
k1,86:34778816,14855112:190407
x1,86:35761838,14855112
k1,86:35952244,14855112:190406
x1,86:36753083,14855112
x1,86:37037506,14855112
k1,86:37037506,14855112:0
)
(1,87:20522434,15641544:16515072,444328,141880
x1,87:20813410,15641544
k1,86:21145780,15641544:332370
x1,86:22311003,15641544
k1,86:22643374,15641544:332371
x1,86:23844628,15641544
x1,86:24682171,15641544
k1,86:25014541,15641544:332370
x1,86:25669901,15641544
x1,86:26179109,15641544
x1,86:27362675,15641544
k1,86:27695046,15641544:332371
x1,86:28240958,15641544
k1,86:28573328,15641544:332370
x1,86:29374167,15641544
k1,86:29706538,15641544:332371
x1,86:30762314,15641544
k1,86:31094580,15641544:332266
x1,86:31786626,15641544
x1,86:32586810,15641544
k1,86:32919181,15641544:332371
x1,86:33865517,15641544
x1,86:35722114,15641544
k1,86:36054484,15641544:332370
x1,86:37037506,15641544
k1,86:37037506,15641544:0
)
(1,87:20522434,16427976:16515072,444328,141880
x1,87:21141090,16427976
x1,87:22487834,16427976
k1,86:22734980,16427976:247146
x1,86:23900203,16427976
k1,86:24147349,16427976:247146
x1,86:24948188,16427976
k1,86:25195333,16427976:247145
x1,86:26251109,16427976
k1,86:26498237,16427976:247128
x1,86:27190283,16427976
x1,86:27990467,16427976
k1,86:28237613,16427976:247146
x1,86:29548315,16427976
k1,86:29795461,16427976:247146
x1,86:30850573,16427976
k1,86:31097719,16427976:247146
x1,86:32135798,16427976
k1,86:32382944,16427976:247146
x1,86:32710624,16427976
h1,86:32710624,16427976:0,0,0
x1,86:33092696,16427976
k1,86:33339841,16427976:247145
x1,86:33885753,16427976
k1,86:34132899,16427976:247146
x1,86:34933738,16427976
k1,86:35180884,16427976:247146
x1,86:35363067,16427976
x1,86:35690747,16427976
x1,86:35992218,16427976
x1,86:37037506,16427976
k1,86:37037506,16427976:0
)
(1,87:20522434,17214408:16515072,444328,141880
x1,87:22160816,17214408
k1,86:22493387,17214408:332571
x1,86:23439723,17214408
x1,86:24350001,17214408
k1,86:24682573,17214408:332572
x1,86:25811075,17214408
x1,86:26102051,17214408
x1,86:27147994,17214408
k1,86:27480565,17214408:332571
x1,86:28463587,17214408
k1,86:28796158,17214408:332571
x1,86:29596342,17214408
k1,86:29928913,17214408:332571
x1,86:30474825,17214408
x1,86:31275664,17214408
k1,86:31608236,17214408:332572
x1,86:32809508,17214408
x1,86:33319371,17214408
x1,86:33620842,17214408
x1,86:35285431,17214408
k1,86:35618002,17214408:332571
x1,86:37037506,17214408
k1,86:37037506,17214408:0
)
(1,87:20522434,18000840:16515072,444328,141880
x1,87:21650953,18000840
x1,87:22816176,18000840
k1,86:23050189,18000840:234013
x1,86:24324196,18000840
k1,86:24558209,18000840:234013
x1,86:25140161,18000840
x1,86:26414815,18000840
k1,86:26648828,18000840:234013
x1,86:27158691,18000840
k1,86:27392704,18000840:234013
x1,86:28011360,18000840
x1,86:28630016,18000840
x1,86:28944592,18000840
x1,86:29927615,18000840
k1,86:30161628,18000840:234013
x1,86:31199060,18000840
x1,86:32345742,18000840
k1,86:32579755,18000840:234013
x1,86:33526729,18000840
k1,86:33760742,18000840:234013
x1,86:34889261,18000840
x1,86:35399124,18000840
x1,86:36017780,18000840
x1,86:37037506,18000840
k1,86:37037506,18000840:0
)
(1,87:20522434,18787272:16515072,444328,6548
x1,87:21141090,18787272
x1,87:22232906,18787272
x1,87:22768986,18787272
g1,86:22998366,18787272
x1,86:23799205,18787272
g1,86:24028585,18787272
x1,86:24574497,18787272
x1,86:25811800,18787272
g1,86:26041180,18787272
x1,86:26987516,18787272
x1,86:27752307,18787272
x1,86:28043283,18787272
x1,86:28552491,18787272
x1,86:29736057,18787272
k1,87:37037506,18787272:7301449
g1,87:37037506,18787272
)
(1,104:20522434,21262081:16515072,444328,134020
g1,104:20522434,21262081
x1,104:21086698,21262081
g1,104:21414378,21262081
x1,104:23453832,21262081
x1,104:25043062,21262081
g1,104:25272442,21262081
x1,104:25782305,21262081
g1,104:26011685,21262081
x1,104:27140852,21262081
g1,104:27370232,21262081
x1,104:27770656,21262081
x1,104:28919495,21262081
k1,104:37037506,21262081:8118011
g1,104:37037506,21262081
)
(1,107:20522434,22525143:16515072,444328,141880
h1,105:20522434,22525143:655360,0,0
x1,105:24453912,22525143
x1,105:24575160,22525143
k1,105:24777594,22525143:202434
x1,105:25578433,22525143
k1,105:25780866,22525143:202433
x1,105:26581705,22525143
x1,105:27309800,22525143
k1,105:27512234,22525143:202434
x1,105:28458570,22525143
x1,105:29041168,22525143
x1,105:29368848,22525143
x1,105:29683424,22525143
x1,105:30958078,22525143
k1,105:31160512,22525143:202434
x1,105:31706424,22525143
k1,105:31908858,22525143:202434
x1,105:32855832,22525143
k1,105:33058265,22525143:202433
x1,105:33676921,22525143
x1,105:34513809,22525143
x1,105:34651440,22525143
k1,105:34853874,22525143:202434
x1,105:35472530,22525143
x1,105:36819274,22525143
x1,105:37037506,22525143
k1,107:37037506,22525143:0
)
(1,107:20522434,23311575:16515072,444328,141880
x1,107:21359977,23311575
k1,105:21581593,23311575:221616
x1,105:22200249,23311575
x1,105:23437552,23311575
k1,105:23659168,23311575:221616
x1,105:24168376,23311575
x1,105:25842144,23311575
k1,105:26063760,23311575:221616
x1,105:27155575,23311575
x1,105:28993838,23311575
k1,105:29215454,23311575:221616
x1,105:30125086,23311575
k1,105:30346703,23311575:221617
x1,105:30965359,23311575
k1,105:31186975,23311575:221616
x1,105:32278790,23311575
x1,105:32606470,23311575
x1,105:33916517,23311575
k1,105:34138133,23311575:221616
x1,105:34684037,23311575
k1,105:34905653,23311575:221616
x1,105:35633748,23311575
x1,105:36143611,23311575
x1,105:37037506,23311575
k1,107:37037506,23311575:0
k1,107:37037506,23311575:0
)
(1,108:21833154,24392054:15204352,444328,141880
(1,107:21833154,24392054:0,444328,117304
g1,107:21833154,24392054
g1,107:21833154,24392054
g1,107:21505474,24392054
(1,107:21505474,24392054:0,444328,117304
g1,107:21505474,24392054
(1,107:21505474,24392054:0,444328,117304
k1,107:20959562,24392054:-545912
x1,107:21505474,24392054
)
)
g1,107:21833154,24392054
)
x1,107:22998369,24392054
k1,107:23395250,24392054:396881
x1,107:24013906,24392054
x1,107:24850794,24392054
k1,107:25247675,24392054:396881
x1,107:25757538,24392054
x1,107:26485633,24392054
x1,107:27977873,24392054
k1,107:28374754,24392054:396881
x1,107:28665730,24392054
k1,107:29062612,24392054:396882
x1,107:29717972,24392054
x1,107:30035828,24392054
x1,107:30499163,24392054
k1,107:30896044,24392054:396881
x1,107:31223724,24392054
x1,107:31548131,24392054
x1,107:32603906,24392054
k1,107:33000787,24392054:396881
x1,107:33983827,24392054
x1,107:34675873,24392054
x1,107:35476057,24392054
k1,107:35872938,24392054:396881
x1,107:36819274,24392054
x1,107:37037506,24392054
k1,108:37037506,24392054:0
)
(1,108:21833154,25178486:15204352,444328,141880
x1,108:22743432,25178486
k1,107:23079746,25178486:336314
x1,107:25208985,25178486
k1,107:25545298,25178486:336313
x1,107:26018457,25178486
x1,107:26329753,25178486
x1,107:26610905,25178486
x1,107:27447793,25178486
x1,107:28285336,25178486
k1,107:28621650,25178486:336314
x1,107:29422489,25178486
k1,107:29758803,25178486:336314
x1,107:30705139,25178486
x1,107:30996115,25178486
x1,107:31797602,25178486
k1,107:32133916,25178486:336314
x1,107:32679828,25178486
k1,107:33016141,25178486:336313
x1,107:33816980,25178486
k1,107:34153294,25178486:336314
x1,107:35209070,25178486
k1,107:35545276,25178486:336206
x1,107:36237322,25178486
x1,107:37037506,25178486
k1,107:37037506,25178486:0
)
(1,108:21833154,25964918:15204352,444328,141880
x1,108:22779490,25964918
x1,108:24381159,25964918
x1,108:24518790,25964918
k1,107:24796218,25964918:277428
x1,107:25779258,25964918
x1,107:26563722,25964918
k1,107:26841151,25964918:277429
x1,107:27605295,25964918
k1,107:27882723,25964918:277428
x1,107:28502017,25964918
k1,107:28779446,25964918:277429
x1,107:29325358,25964918
x1,107:29653038,25964918
x1,107:30404725,25964918
x1,107:31697077,25964918
k1,107:31974505,25964918:277428
x1,107:32921479,25964918
x1,107:33904501,25964918
x1,107:34596547,25964918
k1,107:34873976,25964918:277429
x1,107:35820312,25964918
k1,107:36097740,25964918:277428
x1,107:36315972,25964918
x1,107:37037506,25964918
k1,107:37037506,25964918:0
)
(1,108:21833154,26751350:15204352,444328,141880
x1,108:22342362,26751350
x1,108:24290074,26751350
k1,107:24582069,26751350:291995
x1,107:25528405,26751350
k1,107:25820399,26751350:291994
x1,107:26621238,26751350
k1,107:26913233,26751350:291995
x1,107:28150545,26751350
x1,107:28514911,26751350
x1,107:28826207,26751350
x1,107:29107359,26751350
k1,107:29399354,26751350:291995
x1,107:30345690,26751350
x1,107:31292674,26751350
k1,107:31584605,26751350:291931
x1,107:32567645,26751350
x1,107:33259691,26751350
x1,107:34059875,26751350
k1,107:34351870,26751350:291995
x1,107:35298206,26751350
x1,107:36899875,26751350
x1,107:37037506,26751350
k1,107:37037506,26751350:0
)
(1,108:21833154,27537782:15204352,444328,141880
x1,108:22816194,27537782
x1,107:23600658,27537782
k1,107:23948014,27537782:347356
x1,107:24712158,27537782
k1,107:25059515,27537782:347357
x1,107:25678809,27537782
k1,107:26026165,27537782:347356
x1,107:27009187,27537782
x1,107:27701233,27537782
k1,107:28048589,27537782:347356
x1,107:28558452,27537782
k1,107:28905808,27537782:347356
x1,107:30379695,27537782
k1,107:30727052,27537782:347357
x1,107:31746132,27537782
k1,107:32093488,27537782:347356
x1,107:32967080,27537782
x1,107:34496024,27537782
k1,107:34843380,27537782:347356
x1,107:36080692,27537782
x1,107:36445058,27537782
x1,107:36756354,27537782
x1,107:37037506,27537782
k1,107:37037506,27537782:0
)
(1,108:21833154,28324214:15204352,444328,141880
x1,108:22779490,28324214
x1,108:23689768,28324214
k1,107:24020749,28324214:330981
x1,107:24858285,28324214
x1,107:25841307,28324214
k1,107:26172288,28324214:330981
x1,107:26609399,28324214
k1,107:26940380,28324214:330981
x1,107:28287123,28324214
x1,107:28651499,28324214
x1,107:29925497,28324214
k1,107:30256479,28324214:330982
x1,107:30875135,28324214
x1,107:32586262,28324214
k1,107:32917243,28324214:330981
x1,107:33681387,28324214
k1,107:34012368,28324214:330981
x1,107:34813207,28324214
k1,107:35144188,28324214:330981
x1,107:36127228,28324214
x1,107:36819274,28324214
x1,107:37037506,28324214
k1,108:37037506,28324214:0
)
(1,108:21833154,29110646:15204352,444328,141880
x1,108:22633338,29110646
k1,107:22991937,29110646:358599
x1,107:23647279,29110646
x1,107:24793486,29110646
k1,107:25152084,29110646:358598
x1,107:25989627,29110646
x1,107:26499490,29110646
x1,107:27009353,29110646
x1,107:27519216,29110646
x1,107:28483895,29110646
k1,107:28842494,29110646:358599
x1,107:29788830,29110646
k1,107:30147428,29110646:358598
x1,107:30475108,29110646
x1,107:30756260,29110646
x1,107:31338858,29110646
x1,107:32102993,29110646
k1,107:32461592,29110646:358599
x1,107:33116952,29110646
x1,107:34245471,29110646
x1,107:34973558,29110646
k1,107:35332156,29110646:358598
x1,107:35878068,29110646
k1,107:36236667,29110646:358599
x1,107:37037506,29110646
k1,107:37037506,29110646:0
)
(1,108:21833154,29897078:15204352,444328,141880
x1,108:24545018,29897078
k1,107:24749977,29897078:204959
x1,107:26023993,29897078
x1,107:27661720,29897078
k1,107:27866678,29897078:204958
x1,107:28376541,29897078
k1,107:28581500,29897078:204959
x1,107:29236860,29897078
x1,107:30219882,29897078
k1,107:30424841,29897078:204959
x1,107:31043497,29897078
k1,107:31248456,29897078:204959
x1,107:31830408,29897078
x1,107:32449064,29897078
x1,107:33431431,29897078
k1,107:33636389,29897078:204958
x1,107:34582725,29897078
k1,107:34787684,29897078:204959
x1,107:35078660,29897078
x1,107:36080692,29897078
x1,107:36445058,29897078
x1,107:36756354,29897078
x1,107:37037506,29897078
k1,107:37037506,29897078:0
)
(1,108:21833154,30683510:15204352,444328,141880
x1,108:22524545,30683510
x1,108:23288680,30683510
x1,108:24344455,30683510
g1,107:24573835,30683510
x1,107:25883882,30683510
x1,107:26885265,30683510
k1,108:37037506,30683510:10152241
g1,108:37037506,30683510
)
(1,109:21833154,31469942:15204352,444328,141880
(1,108:21833154,31469942:0,444328,117304
g1,108:21833154,31469942
g1,108:21833154,31469942
g1,108:21505474,31469942
(1,108:21505474,31469942:0,444328,117304
g1,108:21505474,31469942
(1,108:21505474,31469942:0,444328,117304
k1,108:20959562,31469942:-545912
x1,108:21505474,31469942
)
)
g1,108:21833154,31469942
)
x1,108:22998369,31469942
k1,108:23361359,31469942:362990
x1,108:23980015,31469942
x1,108:24816903,31469942
k1,108:25179892,31469942:362989
x1,108:26053484,31469942
x1,108:27509676,31469942
k1,108:27872666,31469942:362990
x1,108:28163642,31469942
k1,108:28526632,31469942:362990
x1,108:29181992,31469942
x1,108:29499848,31469942
x1,108:29963183,31469942
k1,108:30326173,31469942:362990
x1,108:30653853,31469942
x1,108:30978260,31469942
x1,108:32034035,31469942
k1,108:32397024,31469942:362989
x1,108:33380064,31469942
x1,108:34072110,31469942
x1,108:34872294,31469942
k1,108:35235284,31469942:362990
x1,108:37037506,31469942
k1,108:37037506,31469942:0
)
(1,109:21833154,32256374:15204352,444328,141880
x1,109:22961673,32256374
x1,109:23799216,32256374
x1,109:24636759,32256374
k1,108:24876397,32256374:239638
x1,108:25495053,32256374
x1,108:27060036,32256374
k1,108:27299674,32256374:239638
x1,108:28100513,32256374
k1,108:28340151,32256374:239638
x1,108:29395927,32256374
k1,108:29635554,32256374:239627
x1,108:30327600,32256374
x1,108:31127784,32256374
k1,108:31367422,32256374:239638
x1,108:32678124,32256374
k1,108:32917762,32256374:239638
x1,108:33864098,32256374
k1,108:34103736,32256374:239638
x1,108:34723030,32256374
k1,108:34962668,32256374:239638
x1,108:36236667,32256374
x1,108:37037506,32256374
k1,108:37037506,32256374:0
)
(1,109:21833154,33042806:15204352,444328,141880
x1,109:22816194,33042806
x1,109:23508240,33042806
x1,109:24308424,33042806
k1,108:24715915,33042806:407491
x1,108:26135419,33042806
k1,108:26542732,33042806:407313
x1,108:27343571,33042806
x1,108:27816739,33042806
x1,108:28683778,33042806
k1,108:29091269,33042806:407491
x1,108:30565811,33042806
k1,108:30973303,33042806:407492
x1,108:31483166,33042806
k1,108:31890657,33042806:407491
x1,108:33019176,33042806
x1,108:33929454,33042806
k1,108:34336946,33042806:407492
x1,108:35137785,33042806
k1,108:35545276,33042806:407491
x1,108:36163932,33042806
x1,108:37037506,33042806
k1,108:37037506,33042806:0
)
(1,109:21833154,33829238:15204352,444328,141880
x1,109:23653082,33829238
x1,109:24381177,33829238
g1,108:24610557,33829238
x1,108:25265917,33829238
x1,108:26394436,33829238
x1,108:27286363,33829238
k1,109:37037506,33829238:9751143
g1,109:37037506,33829238
)
(1,110:21833154,34615670:15204352,444328,141880
(1,109:21833154,34615670:0,444328,117304
g1,109:21833154,34615670
g1,109:21833154,34615670
g1,109:21505474,34615670
(1,109:21505474,34615670:0,444328,117304
g1,109:21505474,34615670
(1,109:21505474,34615670:0,444328,117304
k1,109:20959562,34615670:-545912
x1,109:21505474,34615670
)
)
g1,109:21833154,34615670
)
x1,109:22998369,34615670
k1,109:23186720,34615670:188351
x1,109:24642264,34615670
k1,109:24830615,34615670:188351
x1,109:27452675,34615670
k1,109:27641026,34615670:188351
x1,109:28441865,34615670
k1,109:28630216,34615670:188351
x1,109:28921192,34615670
x1,109:30360344,34615670
x1,109:30678200,34615670
k1,109:30866552,34615670:188352
x1,109:31412464,34615670
k1,109:31600815,34615670:188351
x1,109:32401654,34615670
k1,109:32590005,34615670:188351
x1,109:34992541,34615670
k1,109:35180892,34615670:188351
x1,109:37037506,34615670
k1,109:37037506,34615670:0
)
(1,110:21833154,35402102:15204352,444328,141880
x1,110:23653712,35402102
k1,109:23885870,35402102:232158
x1,109:25306021,35402102
k1,109:25538179,35402102:232158
x1,109:25829155,35402102
x1,109:27384961,35402102
x1,109:27696257,35402102
x1,109:27977409,35402102
k1,109:28209566,35402102:232157
x1,109:30684836,35402102
k1,109:30916994,35402102:232158
x1,109:34103301,35402102
k1,109:34335459,35402102:232158
x1,109:36082635,35402102
x1,109:36400491,35402102
x1,109:36899875,35402102
x1,109:37037506,35402102
k1,109:37037506,35402102:0
)
(1,110:21833154,36188534:15204352,444328,141880
x1,110:22780128,36188534
k1,109:22938185,36188534:158057
x1,109:24393729,36188534
k1,109:24551787,36188534:158058
x1,109:25607554,36188534
k1,109:25765611,36188534:158057
x1,109:28131434,36188534
k1,109:28289492,36188534:158058
x1,109:30983650,36188534
k1,109:31141707,36188534:158057
x1,109:33762456,36188534
x1,109:34073752,36188534
x1,109:34354904,36188534
k1,109:34512962,36188534:158058
x1,109:35933113,36188534
k1,109:36091170,36188534:158057
x1,109:37037506,36188534
k1,109:37037506,36188534:0
)
(1,110:21833154,36974966:15204352,444328,141880
x1,110:25036511,36974966
k1,109:25245222,36974966:208711
x1,109:26046061,36974966
k1,109:26254771,36974966:208710
x1,109:27601504,36974966
x1,109:27912800,36974966
x1,109:28193952,36974966
k1,109:28402663,36974966:208711
x1,109:30041028,36974966
k1,109:30249739,36974966:208711
x1,109:30795651,36974966
k1,109:31004362,36974966:208711
x1,109:31877954,36974966
k1,109:32086664,36974966:208710
x1,109:33688342,36974966
x1,109:33999638,36974966
x1,109:34280790,36974966
k1,109:34489501,36974966:208711
x1,109:37037506,36974966
k1,109:37037506,36974966:0
)
(1,110:21833154,37761398:15204352,444328,141880
x1,110:22998368,37761398
k1,109:23217526,37761398:219158
x1,109:25073477,37761398
k1,109:25292635,37761398:219158
x1,109:25802498,37761398
k1,109:26021656,37761398:219158
x1,109:26822495,37761398
k1,109:27041653,37761398:219158
x1,109:28934973,37761398
k1,109:29154120,37761398:219147
x1,109:31702125,37761398
k1,109:31921283,37761398:219158
x1,109:32867619,37761398
k1,109:33086777,37761398:219158
x1,109:34142553,37761398
k1,109:34361701,37761398:219148
x1,109:36909706,37761398
x1,109:37037506,37761398
k1,110:37037506,37761398:0
k1,110:37037506,37761398:0
)
(1,112:21833154,38547830:15204352,444328,141880
(1,110:21833154,38547830:0,444328,117304
g1,110:21833154,38547830
g1,110:21833154,38547830
g1,110:21505474,38547830
(1,110:21505474,38547830:0,444328,117304
g1,110:21505474,38547830
(1,110:21505474,38547830:0,444328,117304
k1,110:20959562,38547830:-545912
x1,110:21505474,38547830
)
)
g1,110:21833154,38547830
)
x1,110:23471528,38547830
x1,110:23592776,38547830
k1,110:23871739,38547830:278963
x1,110:24818713,38547830
k1,110:25097676,38547830:278963
x1,110:25716332,38547830
x1,110:26553220,38547830
k1,110:26832182,38547830:278962
x1,110:27596973,38547830
x1,110:29271389,38547830
k1,110:29550352,38547830:278963
x1,110:30351191,38547830
k1,110:30630154,38547830:278963
x1,110:31358241,38547830
x1,110:32050287,38547830
x1,110:32742333,38547830
k1,110:33021296,38547830:278963
x1,110:34113111,38547830
x1,110:34440791,38547830
x1,110:35132830,38547830
k1,110:35411792,38547830:278962
x1,110:35957704,38547830
k1,110:36236667,38547830:278963
x1,110:37037506,38547830
k1,110:37037506,38547830:0
)
(1,112:21833154,39334262:15204352,444328,141880
x1,112:23725809,39334262
x1,112:24891032,39334262
k1,110:25150571,39334262:259539
x1,110:26096907,39334262
x1,110:27007185,39334262
k1,111:27266725,39334262:259540
x1,111:28104261,39334262
x1,111:29087283,39334262
k1,111:29346822,39334262:259539
x1,111:30002182,39334262
k1,111:30261722,39334262:259540
x1,111:31936145,39334262
k1,111:32195684,39334262:259539
x1,111:32741596,39334262
k1,111:33001136,39334262:259540
x1,111:33401560,39334262
x1,111:33984176,39334262
x1,111:35294896,39334262
x1,111:35830984,39334262
x1,111:36049872,39334262
k1,111:36309411,39334262:259539
x1,111:36819274,39334262
x1,111:37037506,39334262
k1,112:37037506,39334262:0
)
(1,112:21833154,40120694:15204352,444328,6548
x1,112:22343017,40120694
x1,112:23325384,40120694
g1,111:23554764,40120694
x1,111:24865466,40120694
x1,111:25939594,40120694
k1,112:37037506,40120694:11097912
g1,112:37037506,40120694
)
(1,115:20522434,41201172:16515072,444328,141880
h1,114:20522434,41201172:655360,0,0
x1,114:22196874,41201172
k1,114:22484658,41201172:287784
x1,114:23430977,41201172
k1,114:23718761,41201172:287784
x1,114:24264673,41201172
k1,114:24552458,41201172:287785
x1,114:25499432,41201172
k1,114:25787216,41201172:287784
x1,114:26405872,41201172
x1,114:27242760,41201172
k1,114:27530544,41201172:287784
x1,114:27967655,41201172
k1,114:28255439,41201172:287784
x1,114:28583119,41201172
x1,114:28801351,41201172
x1,114:29117239,41201172
x1,114:29404942,41201172
x1,114:30824437,41201172
k1,114:31112221,41201172:287784
x1,114:31658125,41201172
k1,114:31945910,41201172:287785
x1,114:32674005,41201172
x1,114:33183868,41201172
x1,114:34059420,41201172
k1,114:34347204,41201172:287784
x1,114:35293532,41201172
x1,114:36313258,41201172
k1,114:36601042,41201172:287784
x1,114:37037506,41201172
k1,114:37037506,41201172:0
)
(1,115:20522434,41987604:16515072,444328,141880
x1,115:21141090,41987604
x1,115:22379040,41987604
k1,114:22739975,41987604:360935
x1,114:23540814,41987604
k1,114:23901749,41987604:360935
x1,114:24557109,41987604
x1,114:25685628,41987604
x1,114:26413715,41987604
k1,114:26774650,41987604:360935
x1,114:27320562,41987604
k1,114:27681498,41987604:360936
x1,114:28482337,41987604
k1,114:28843272,41987604:360935
x1,114:31409648,41987604
k1,114:31770583,41987604:360935
x1,114:33044599,41987604
x1,114:34682326,41987604
x1,114:34819957,41987604
k1,114:35180892,41987604:360935
x1,114:35690755,41987604
x1,114:36819274,41987604
x1,114:37037506,41987604
k1,115:37037506,41987604:0
)
(1,115:20522434,42774036:16515072,444328,141880
x1,115:21359977,42774036
k1,114:21674744,42774036:314767
x1,114:22475583,42774036
k1,114:22790350,42774036:314767
x1,114:23846126,42774036
k1,114:24160807,42774036:314681
x1,114:25326030,42774036
x1,114:26054117,42774036
k1,114:26368884,42774036:314767
x1,114:27315220,42774036
k1,114:27629987,42774036:314767
x1,114:28831241,42774036
k1,114:29146008,42774036:314767
x1,114:30420007,42774036
x1,114:31220846,42774036
k1,114:31535613,42774036:314767
x1,114:33173349,42774036
x1,114:34665589,42774036
k1,114:34980356,42774036:314767
x1,114:36145579,42774036
x1,114:37037506,42774036
k1,114:37037506,42774036:0
)
(1,115:20522434,43560468:16515072,444328,141880
x1,115:21468762,43560468
x1,115:22488488,43560468
k1,114:22742462,43560468:253974
x1,114:23397158,43560468
k1,114:23651108,43560468:253950
x1,114:24269764,43560468
x1,114:26089667,43560468
k1,114:26343641,43560468:253974
x1,114:27144480,43560468
k1,114:27398454,43560468:253974
x1,114:27689430,43560468
x1,114:28708501,43560468
x1,114:29472636,43560468
x1,114:30491707,43560468
k1,114:30745681,43560468:253974
x1,114:31291593,43560468
k1,114:31545568,43560468:253975
x1,114:32419160,43560468
k1,114:32673134,43560468:253974
x1,114:33546726,43560468
x1,114:35075670,43560468
k1,114:35329644,43560468:253974
x1,114:35657324,43560468
x1,114:35981731,43560468
x1,114:37037506,43560468
k1,114:37037506,43560468:0
)
(1,115:20522434,44346900:16515072,444328,141880
x1,115:21468770,44346900
x1,115:22379048,44346900
k1,114:22759394,44346900:380346
x1,114:23596930,44346900
x1,114:24743792,44346900
k1,114:25124138,44346900:380346
x1,114:26070466,44346900
x1,114:27090192,44346900
k1,114:27470538,44346900:380346
x1,114:28161938,44346900
k1,114:28542133,44346900:380195
x1,114:29488469,44346900
x1,114:30871916,44346900
k1,114:31252262,44346900:380346
x1,114:32053101,44346900
k1,114:32433447,44346900:380346
x1,114:33161534,44346900
x1,114:33853580,44346900
x1,114:34545626,44346900
k1,114:34925972,44346900:380346
x1,114:36017787,44346900
x1,114:36345467,44346900
x1,114:37037506,44346900
k1,114:37037506,44346900:0
)
(1,115:20522434,45133332:16515072,444328,141880
x1,115:21068346,45133332
k1,114:21392128,45133332:323782
x1,114:22192967,45133332
k1,114:22516750,45133332:323783
x1,114:24409405,45133332
x1,114:25574628,45133332
k1,114:25898410,45133332:323782
x1,114:26844746,45133332
x1,114:27755024,45133332
k1,114:28078806,45133332:323782
x1,114:28916342,45133332
x1,114:30063204,45133332
k1,114:30386986,45133332:323782
x1,114:31333314,45133332
x1,114:32353040,45133332
k1,114:32676823,45133332:323783
x1,114:33149991,45133332
k1,114:33473678,45133332:323687
x1,114:34238469,45133332
x1,114:35912885,45133332
k1,114:36236667,45133332:323782
x1,114:37037506,45133332
k1,114:37037506,45133332:0
)
(1,115:20522434,45919764:16515072,444328,141880
x1,115:21141090,45919764
x1,115:21905234,45919764
x1,115:23833937,45919764
k1,114:24063622,45919764:229685
x1,114:24609534,45919764
k1,114:24839219,45919764:229685
x1,114:25712811,45919764
k1,114:25942496,45919764:229685
x1,114:26270176,45919764
x1,114:26594583,45919764
x1,114:27650358,45919764
k1,114:27880043,45919764:229685
x1,114:28826379,45919764
x1,114:29736657,45919764
k1,114:29966341,45919764:229684
x1,114:30803877,45919764
x1,114:31786899,45919764
k1,114:32016584,45919764:229685
x1,114:33181798,45919764
k1,114:33411483,45919764:229685
x1,114:33920691,45919764
x1,114:35267434,45919764
k1,114:35497119,45919764:229685
x1,114:36006982,45919764
k1,114:36236667,45919764:229685
x1,114:37037506,45919764
k1,114:37037506,45919764:0
)
(1,115:20522434,46706196:16515072,444328,141880
x1,115:21141090,46706196
x1,115:21905234,46706196
x1,115:23833937,46706196
k1,114:24021231,46706196:187294
x1,114:24567143,46706196
k1,114:24754437,46706196:187294
x1,114:25555276,46706196
k1,114:25742570,46706196:187294
x1,114:26798346,46706196
k1,114:26985598,46706196:187252
x1,114:28150821,46706196
k1,114:28338115,46706196:187294
x1,114:29284451,46706196
x1,114:30358569,46706196
k1,114:30545863,46706196:187294
x1,114:31055726,46706196
x1,114:32184245,46706196
x1,114:33021788,46706196
k1,114:33209082,46706196:187294
x1,114:33864442,46706196
x1,114:34228808,46706196
x1,114:35211830,46706196
x1,114:35903876,46706196
k1,114:36091170,46706196:187294
x1,114:37037506,46706196
k1,114:37037506,46706196:0
)
(1,115:20522434,47492628:16515072,444328,141880
x1,115:21068346,47492628
x1,115:21396026,47492628
x1,115:22147713,47492628
x1,115:23276225,47492628
k1,114:23549359,47492628:273134
x1,114:24641174,47492628
x1,114:24968854,47492628
x1,114:25824733,47492628
k1,114:26097866,47492628:273133
x1,114:27044194,47492628
x1,114:28063920,47492628
k1,114:28337054,47492628:273134
x1,114:29028454,47492628
k1,114:29301543,47492628:273089
x1,114:30066334,47492628
x1,114:31740750,47492628
k1,114:32013884,47492628:273134
x1,114:32814723,47492628
k1,114:33087856,47492628:273133
x1,114:34471303,47492628
k1,114:34744437,47492628:273134
x1,114:35253645,47492628
x1,114:36017780,47492628
x1,114:37037506,47492628
k1,114:37037506,47492628:0
)
(1,115:20522434,48279060:16515072,444328,141880
x1,115:21104386,48279060
x1,115:21723042,48279060
x1,115:22415088,48279060
x1,115:23107134,48279060
k1,114:23378639,48279060:271505
x1,114:23924551,48279060
k1,114:24196055,48279060:271504
x1,114:24996894,48279060
k1,114:25268399,48279060:271505
x1,114:26141991,48279060
x1,114:27670935,48279060
k1,114:27942440,48279060:271505
x1,114:28888776,48279060
x1,114:29799054,48279060
k1,114:30070558,48279060:271504
x1,114:30908094,48279060
x1,114:31891116,48279060
k1,114:32162621,48279060:271505
x1,114:33618811,48279060
k1,114:33890315,48279060:271504
x1,114:34836643,48279060
x1,114:35856369,48279060
k1,114:36127874,48279060:271505
x1,114:37037506,48279060
k1,114:37037506,48279060:0
)
(1,115:20522434,49065492:16515072,444328,141880
x1,115:21468770,49065492
x1,115:23143193,49065492
g1,114:23372573,49065492
x1,114:24319547,49065492
g1,114:24548927,49065492
x1,114:25167583,49065492
x1,114:26004471,49065492
x1,114:26132271,49065492
k1,115:37037506,49065492:10905235
g1,115:37037506,49065492
)
]
g1,118:37037506,49065492
)
)
]
(1,118:3220930,50756828:33816576,0,0
h1,118:3220930,50756828:33816576,0,0
)
]
]
!70588
}2
!10
{3
[1,161:4736286,50756828:32301220,46020542,0
h1,161:4736286,4736286:0,0,0
[1,161:3220930,50756828:33816576,49489493,0
[1,161:3220930,2053767:33816576,786432,0
(1,161:3220930,2053767:33816576,311029,4583
(1,161:3220930,2053767:33816576,311029,4583
h1,161:3220930,2053767:0,0,0
k1,161:36808130,2053767:33587200
x1,161:37037506,2053767
)
)
]
[1,161:3220930,49065492:33816576,45613056,0
(1,161:3220930,49065492:33816576,45613056,0
(1,161:3220930,49065492:16515072,45613056,0
[1,136:3220930,49065492:16515072,45613056,0
(1,116:3220930,4238868:16515072,441051,5892
k1,116:3761698,4238868:540768
g1,116:3761698,4238868
x1,116:4460306,4238868
g1,116:4787986,4238868
x1,116:7214087,4238868
x1,116:7571911,4238868
g1,116:7735751,4238868
x1,116:9416070,4238868
x1,116:10680891,4238868
g1,116:10844731,4238868
x1,116:12005363,4238868
x1,116:13013290,4238868
x1,116:13788577,4238868
x1,116:14165408,4238868
g1,116:14329248,4238868
x1,116:16664917,4238868
g1,116:16828757,4238868
x1,116:18818404,4238868
x1,116:19195235,4238868
g1,116:19195235,4238868
k1,116:19736002,4238868:540767
)
(1,118:3220930,5303838:16515072,444328,141880
h1,117:3220930,5303838:655360,0,0
x1,117:4932066,5303838
k1,117:5153175,5303838:221109
x1,117:6099511,5303838
x1,117:7009789,5303838
k1,117:7230905,5303838:221116
x1,117:7849561,5303838
x1,117:9632785,5303838
k1,117:9853902,5303838:221117
x1,117:10327070,5303838
x1,117:10866421,5303838
k1,117:11087538,5303838:221117
x1,117:12617120,5303838
k1,117:12838237,5303838:221117
x1,117:13165917,5303838
x1,117:13456893,5303838
x1,117:13768189,5303838
x1,117:14231524,5303838
x1,117:15505540,5303838
k1,117:15726656,5303838:221116
x1,117:16382016,5303838
k1,117:16603133,5303838:221117
x1,117:17622213,5303838
x1,117:18568549,5303838
k1,117:18789666,5303838:221117
x1,117:19736002,5303838
k1,117:19736002,5303838:0
)
(1,118:3220930,6090270:16515072,444328,141880
x1,118:3876282,6090270
x1,118:5441257,6090270
k1,117:5817615,6090270:376358
x1,117:6855047,6090270
x1,117:8001729,6090270
k1,117:8378087,6090270:376358
x1,117:8923999,6090270
k1,117:9300357,6090270:376358
x1,117:10247331,6090270
k1,117:10623689,6090270:376358
x1,117:11424528,6090270
x1,117:12298120,6090270
x1,117:12419368,6090270
k1,117:12795727,6090270:376359
x1,117:13086703,6090270
k1,117:13463061,6090270:376358
x1,117:14081717,6090270
x1,117:14446093,6090270
x1,117:14955956,6090270
x1,117:15975682,6090270
k1,117:16352040,6090270:376358
x1,117:16789151,6090270
k1,117:17165509,6090270:376358
x1,117:17675372,6090270
x1,117:17986668,6090270
x1,117:18595500,6090270
k1,117:18971858,6090270:376358
x1,117:19736002,6090270
k1,117:19736002,6090270:0
)
(1,118:3220930,6876702:16515072,444328,141880
x1,118:4021769,6876702
k1,117:4338333,6876702:316564
x1,117:5612324,6876702
k1,117:5928888,6876702:316564
x1,117:6474800,6876702
k1,117:6791364,6876702:316564
x1,117:7847140,6876702
k1,117:8163616,6876702:316476
x1,117:9001152,6876702
x1,117:10239102,6876702
k1,117:10555666,6876702:316564
x1,117:11502002,6876702
k1,117:11818566,6876702:316564
x1,117:12109542,6876702
k1,117:12426105,6876702:316563
x1,117:14209966,6876702
k1,117:14526530,6876702:316564
x1,117:14963641,6876702
k1,117:15280205,6876702:316564
x1,117:16153797,6876702
x1,117:17682741,6876702
k1,117:17999305,6876702:316564
x1,117:18509168,6876702
k1,117:18825732,6876702:316564
x1,117:19736002,6876702
k1,117:19736002,6876702:0
)
(1,118:3220930,7663134:16515072,444328,141880
x1,118:4021769,7663134
k1,117:4297430,7663134:275661
x1,117:5025517,7663134
x1,117:5717563,7663134
x1,117:6409609,7663134
k1,117:6685270,7663134:275661
x1,117:7231182,7663134
x1,117:7558862,7663134
x1,117:8310549,7663134
x1,117:9439061,7663134
k1,117:9714723,7663134:275662
x1,117:10478867,7663134
k1,117:10754528,7663134:275661
x1,117:11264391,7663134
x1,117:11737550,7663134
x1,117:12902118,7663134
x1,117:14612589,7663134
k1,117:14888250,7663134:275661
x1,117:15944026,7663134
k1,117:16219641,7663134:275615
x1,117:17057177,7663134
x1,117:18295127,7663134
k1,117:18570788,7663134:275661
x1,117:19736002,7663134
k1,117:19736002,7663134:0
)
(1,118:3220930,8449566:16515072,444328,141880
x1,118:4131218,8449566
x1,118:4313401,8449566
x1,118:4677767,8449566
x1,118:4989063,8449566
x1,118:5270215,8449566
g1,117:5499595,8449566
x1,117:6627459,8449566
x1,117:8028611,8449566
k1,118:19736002,8449566:11707391
g1,118:19736002,8449566
)
(1,121:3220930,9248015:16515072,491520,163840
h1,119:3220930,9248015:655360,0,0
x1,119:4240666,9248015
x1,119:4776754,9248015
k1,119:5010111,9248015:233357
x1,119:5810950,9248015
k1,119:6044307,9248015:233357
x1,119:7464459,9248015
k1,119:7697812,9248015:233353
x1,119:8989508,9248015
k1,119:9222865,9248015:233357
x1,119:9513841,9248015
k1,119:9747198,9248015:233357
x1,119:10584734,9248015
x1,119:11567756,9248015
k1,119:11801114,9248015:233358
x1,119:12019346,9248015
$1,119:12019346,9248015
x1,119:12440096,9248015
x1,119:13348045,9248015
$1,119:13348045,9248015
x1,119:13566277,9248015
k1,119:13799634,9248015:233357
x1,119:14345546,9248015
k1,119:14578903,9248015:233357
x1,119:14869879,9248015
k1,119:15103236,9248015:233357
x1,119:16049572,9248015
x1,119:17651241,9248015
k1,119:17884598,9248015:233357
x1,119:18102830,9248015
$1,119:18102830,9248015
x1,119:18647598,9248015
x1,119:19517770,9248015
$1,119:19517770,9248015
x1,119:19736002,9248015
k1,119:19736002,9248015:0
)
(1,121:3220930,10034447:16515072,444328,141880
x1,121:4167266,10034447
x1,121:5405216,10034447
k1,119:5783560,10034447:378344
x1,119:6584399,10034447
k1,119:6962743,10034447:378344
x1,119:8018519,10034447
k1,119:8396713,10034447:378194
x1,119:9597985,10034447
x1,119:10617056,10034447
k1,119:10995400,10034447:378344
x1,119:11395815,10034447
k1,119:11774158,10034447:378343
x1,119:12574997,10034447
k1,119:12953341,10034447:378344
x1,119:13681436,10034447
x1,119:14191299,10034447
x1,119:14648083,10034447
x1,119:15485626,10034447
k1,119:15863970,10034447:378344
x1,119:16773602,10034447
x1,119:17319506,10034447
x1,119:18411322,10034447
k1,119:18789666,10034447:378344
x1,119:19736002,10034447
k1,119:19736002,10034447:0
)
(1,121:3220930,10820879:16515072,444328,6548
x1,121:3803538,10820879
x1,121:4369762,10820879
x1,121:5643760,10820879
g1,119:5873140,10820879
x1,119:6819476,10820879
x1,119:7329339,10820879
x1,119:8603993,10820879
g1,119:8833373,10820879
x1,119:9633557,10820879
g1,119:9862937,10820879
x1,119:10591024,10820879
x1,119:11028135,10820879
x1,119:12193350,10820879
k1,121:19736002,10820879:7542652
g1,121:19736002,10820879
)
(1,122:4538026,11763752:15197976,444328,141880
(1,121:4538026,11763752:0,213447,0
g1,121:4538026,11763752
g1,121:4269510,11763752
g1,121:3876290,11763752
(1,121:3876290,11763752:268516,213447,0
(1,121:3876290,11763752:268516,213447,0
g1,121:3876290,11763752
$1,121:3876290,11763752
x1,121:4144806,11763752
$1,121:4144806,11763752
)
)
g1,121:4538026,11763752
)
x1,121:5156673,11763752
x1,121:5375561,11763752
k1,121:5626206,11763752:250645
x1,121:6281548,11763752
k1,121:6532192,11763752:250644
x1,121:7915639,11763752
k1,121:8166284,11763752:250645
x1,121:8966468,11763752
k1,121:9217112,11763752:250644
x1,121:10892181,11763752
x1,121:12007596,11763752
k1,121:12258241,11763752:250645
x1,121:12913601,11763752
k1,121:13164245,11763752:250644
x1,121:13965084,11763752
k1,121:14215729,11763752:250645
x1,121:15307535,11763752
x1,121:16581551,11763752
k1,121:16832195,11763752:250644
x1,121:17887962,11763752
k1,121:18138607,11763752:250645
x1,121:18684519,11763752
k1,121:18935163,11763752:250644
x1,121:19736002,11763752
k1,121:19736002,11763752:0
)
(1,122:4538026,12550184:15197976,444328,141880
x1,122:7195479,12550184
g1,121:7424859,12550184
x1,121:8644466,12550184
g1,121:8873846,12550184
x1,121:9201526,12550184
x1,121:9698285,12550184
g1,121:9927665,12550184
x1,121:10583025,12550184
g1,121:10812405,12550184
x1,121:12705059,12550184
g1,121:12934439,12550184
x1,121:13589799,12550184
g1,121:13819179,12550184
x1,121:14620018,12550184
g1,121:14849398,12550184
x1,121:17506851,12550184
g1,121:17736231,12550184
x1,121:18955838,12550184
k1,122:19736002,12550184:780164
g1,122:19736002,12550184
)
(1,123:4538026,13336616:15197976,444328,141880
(1,122:4538026,13336616:0,213447,0
g1,122:4538026,13336616
g1,122:4269510,13336616
g1,122:3876290,13336616
(1,122:3876290,13336616:268516,213447,0
(1,122:3876290,13336616:268516,213447,0
g1,122:3876290,13336616
$1,122:3876290,13336616
x1,122:4144806,13336616
$1,122:4144806,13336616
)
)
g1,122:4538026,13336616
)
x1,122:5557106,13336616
k1,122:5734161,13336616:177055
x1,122:9483448,13336616
k1,122:9660503,13336616:177055
x1,122:10825071,13336616
x1,122:11106223,13336616
k1,122:11283279,13336616:177056
x1,122:11829191,13336616
k1,122:12006246,13336616:177055
x1,122:12807085,13336616
k1,122:12984140,13336616:177055
x1,122:15059642,13336616
k1,122:15236697,13336616:177055
x1,122:16256423,13336616
k1,122:16433479,13336616:177056
x1,122:17816909,13336616
k1,122:17993964,13336616:177055
x1,122:19267971,13336616
k1,122:19445026,13336616:177055
x1,122:19736002,13336616
k1,122:19736002,13336616:0
)
(1,123:4538026,14123048:15197976,444328,141880
x1,123:6540137,14123048
k1,122:6768603,14123048:228466
x1,122:8116009,14123048
k1,122:8344475,14123048:228466
x1,122:8999835,14123048
k1,122:9228301,14123048:228466
x1,122:10029140,14123048
k1,122:10257606,14123048:228466
x1,122:11239973,14123048
k1,122:11468440,14123048:228467
x1,122:12524207,14123048
k1,122:12752673,14123048:228466
x1,122:14172177,14123048
k1,122:14400643,14123048:228466
x1,122:15201482,14123048
k1,122:15429948,14123048:228466
x1,122:17468738,14123048
x1,122:17687626,14123048
k1,122:17916092,14123048:228466
x1,122:19736002,14123048
k1,122:19736002,14123048:0
)
(1,123:4538026,14909480:15197976,444328,141880
x1,123:6830458,14909480
x1,122:7148314,14909480
k1,122:7331642,14909480:183328
$1,122:7331642,14909480
x1,122:7739573,14909480
$1,122:7763086,14909480
k1,122:7946413,14909480:183327
x1,122:8316029,14909480
k1,122:8499357,14909480:183328
x1,122:8990877,14909480
k1,122:9174205,14909480:183328
x1,122:10302724,14909480
k1,122:10486051,14909480:183327
x1,122:11177442,14909480
x1,122:11492018,14909480
x1,122:12210281,14909480
k1,122:12393609,14909480:183328
x1,122:13522128,14909480
x1,122:13978912,14909480
x1,122:14100160,14909480
k1,122:14283487,14909480:183327
x1,122:14611167,14909480
x1,122:15107926,14909480
k1,122:15291254,14909480:183328
x1,122:15946614,14909480
k1,122:16129942,14909480:183328
x1,122:17586141,14909480
k1,122:17769468,14909480:183327
x1,122:18570307,14909480
k1,122:18753635,14909480:183328
x1,122:19736002,14909480
k1,122:19736002,14909480:0
)
(1,123:4538026,15695912:15197976,444328,141880
x1,123:5593793,15695912
k1,122:5827544,15695912:233751
x1,122:7247048,15695912
k1,122:7480798,15695912:233750
$1,122:7480798,15695912
x1,122:7888729,15695912
$1,122:7912242,15695912
k1,122:8145993,15695912:233751
x1,122:8515609,15695912
k1,122:8749360,15695912:233751
x1,122:9077040,15695912
k1,122:9310790,15695912:233750
x1,122:10257126,15695912
k1,122:10490877,15695912:233751
x1,122:11692141,15695912
k1,122:11925892,15695912:233751
x1,122:12399051,15695912
k1,122:12632802,15695912:233751
x1,122:13433641,15695912
k1,122:13667391,15695912:233750
x1,122:15233029,15695912
k1,122:15466780,15695912:233751
x1,122:16814186,15695912
k1,122:17047937,15695912:233751
x1,122:18467441,15695912
k1,122:18701191,15695912:233750
$1,122:18701191,15695912
x1,122:19109122,15695912
$1,122:19132635,15695912
k1,122:19366386,15695912:233751
x1,122:19736002,15695912
k1,122:19736002,15695912:0
)
(1,123:4538026,16482344:15197976,491520,163840
x1,123:5193387,16482344
$1,122:5193387,16482344
k1,122:5373243,16482344:179856
x1,122:6428355,16482344
k1,122:6608212,16482344:179857
x1,122:7646291,16482344
k1,122:7826147,16482344:179856
x1,122:8153827,16482344
h1,122:8153827,16482344:0,0,0
x1,122:8554242,16482344
k1,122:8734098,16482344:179856
x1,122:9935362,16482344
k1,122:10115219,16482344:179857
x1,122:11098241,16482344
k1,122:11278097,16482344:179856
$1,122:11278097,16482344
x1,122:11698847,16482344
x1,122:13479245,16482344
x1,122:14349417,16482344
$1,122:14349417,16482344
k1,122:14529273,16482344:179856
$1,122:14529273,16482344
x1,122:14966181,16482344
$1,122:14966181,16482344
k1,122:15146038,16482344:179857
x1,122:16129070,16482344
k1,122:16342293,16482344:179807
x1,122:16742708,16482344
k1,122:16922564,16482344:179856
$1,122:16922564,16482344
x1,122:17192445,16482344
x1,122:17832755,16482344
x1,122:18448522,16482344
x1,122:18893968,16482344
x1,122:19172344,16482344
k1,122:19226276,16482344:53932
x1,122:19736002,16482344
k1,123:19736002,16482344:0
)
(1,123:4538026,17268776:15197976,491520,163840
x1,123:4958776,17268776
x1,122:6084269,17268776
x1,122:6529715,17268776
x1,122:6990136,17268776
g1,122:7172176,17268776
x1,122:7681902,17268776
g1,122:7863942,17268776
x1,122:8191623,17268776
$1,122:8191623,17268776
x1,122:8355463,17268776
g1,122:8584843,17268776
$1,122:8584843,17268776
x1,122:8948933,17268776
$1,122:8948933,17268776
g1,122:9178313,17268776
$1,122:9178313,17268776
x1,122:9586244,17268776
g1,122:9791797,17268776
x1,122:10301523,17268776
g1,122:10483563,17268776
x1,122:10811244,17268776
$1,122:10811244,17268776
x1,122:10975084,17268776
k1,123:19736002,17268776:8760918
g1,123:19736002,17268776
)
[1,130:3220930,27602599:16515072,9325042,0
[1,130:3220930,27602599:16515072,9325042,0
(1,128:3220930,25957646:16515072,7444157,0
k1,128:4007362,25957646:786432
h1,127:4007362,25957646:0,0,0
(1,127:4007362,25957646:14942208,7444157,0
(1,127:4007362,25957646:14942387,7444175,0
(1,127:4007362,25957646:14942387,7444175,0
(1,127:4007362,25957646:0,7444175,0
(1,127:4007362,25957646:0,18487306,0
(1,127:4007362,25957646:37108806,18487306,0
)
k1,127:4007360,25957646:-37108808
)
)
g1,127:18949749,25957646
)
)
)
g1,128:18949570,25957646
k1,128:19736002,25957646:786432
)
(1,128:3220930,27491186:16515072,1140324,176949
h1,128:3220930,27491186:0,0,0
g1,128:3220930,27491186
[1,128:3220930,27491186:16515072,1140324,176949
(1,128:3220930,26901362:16515072,550500,141880
h1,128:3220930,26901362:0,0,0
x1,128:4259009,26901362
k1,128:4470878,26901362:211869
x1,128:4980741,26901362
k1,128:5192610,26901362:211869
r1,136:5192610,26901362:0,692380,141880
k1,128:5192610,26901362:0
x1,128:8308957,26901362
k1,128:8478452,26901362:169495
x1,128:10138855,26901362
k1,128:10308350,26901362:169495
x1,128:11124132,26901362
k1,128:11293627,26901362:169495
x1,128:11730357,26901362
k1,128:11899852,26901362:169495
x1,128:12540524,26901362
k1,128:12710019,26901362:169495
x1,128:13263139,26901362
x1,128:14253507,26901362
k1,128:14423002,26901362:169495
x1,128:15267623,26901362
k1,128:15437105,26901362:169482
x1,128:17038259,26901362
k1,128:17207754,26901362:169495
x1,128:18955191,26901362
k1,128:19124686,26901362:169495
x1,128:19736002,26901362
k1,128:19736002,26901362:0
)
(1,128:3220930,27491186:16515072,355462,176949
x1,128:3861602,27491186
g1,128:4045106,27491186
x1,128:6214597,27491186
g1,128:6398101,27491186
x1,128:8436521,27491186
g1,128:8620025,27491186
x1,128:10207546,27491186
r1,136:10207546,27491186:0,176949,176949
k1,128:19736002,27491186:9528456
g1,128:19736002,27491186
)
]
g1,128:19736002,27491186
g1,128:19736002,27491186
)
]
]
(1,133:3220930,28925708:16515072,491520,163840
h1,132:3220930,28925708:655360,0,0
x1,132:5259090,28925708
k1,132:5430408,28925708:171318
$1,132:5430408,28925708
x1,132:5851158,28925708
x1,132:6759107,28925708
$1,132:6759107,28925708
k1,132:6930425,28925708:171318
x1,132:7876761,28925708
k1,132:8048079,28925708:171318
$1,132:8048079,28925708
x1,132:8592847,28925708
x1,132:9463019,28925708
$1,132:9463019,28925708
k1,132:9634337,28925708:171318
x1,132:10434521,28925708
k1,132:10605839,28925708:171318
x1,132:11552175,28925708
x1,132:13262646,28925708
k1,132:13433964,28925708:171318
x1,132:13943827,28925708
x1,132:15581554,28925708
k1,132:15752872,28925708:171318
x1,132:17791687,28925708
k1,132:17963005,28925708:171318
x1,132:18253981,28925708
k1,132:18425299,28925708:171318
x1,132:19335587,28925708
x1,132:19517770,28925708
x1,132:19736002,28925708
k1,133:19736002,28925708:0
)
(1,133:3220930,29712140:16515072,491520,163840
x1,133:3585296,29712140
x1,133:3896592,29712140
x1,133:4177744,29712140
k1,132:4346347,29712140:168603
x1,132:5474211,29712140
x1,132:6711523,29712140
k1,132:6880127,29712140:168604
x1,132:7389990,29712140
x1,132:7863149,29712140
x1,132:9027717,29712140
x1,132:9937349,29712140
x1,132:11120915,29712140
k1,132:11289518,29712140:168603
x1,132:12490782,29712140
k1,132:12659386,29712140:168604
x1,132:13642408,29712140
k1,132:13811011,29712140:168603
$1,132:13811011,29712140
x1,132:14231761,29712140
x1,132:15487871,29712140
k1,132:15656475,29712140:168604
h1,132:15656475,29712140:0,0,0
x1,132:16201243,29712140
x1,132:17419576,29712140
k1,132:17601616,29712140:182040
x1,132:18111342,29712140
k1,132:18293382,29712140:182040
x1,132:18621063,29712140
$1,132:18621063,29712140
k1,132:18789666,29712140:168603
x1,132:19736002,29712140
k1,132:19736002,29712140:0
)
(1,133:3220930,30498572:16515072,491520,163840
x1,133:3765698,30498572
x1,132:4984031,30498572
k1,132:5166071,30498572:182040
x1,132:5675797,30498572
k1,132:5857837,30498572:182040
x1,132:6185518,30498572
$1,132:6185518,30498572
k1,132:6404295,30498572:218777
x1,132:6568135,30498572
k1,132:6786911,30498572:218776
x1,132:7587750,30498572
k1,132:7806527,30498572:218777
x1,132:8352439,30498572
x1,132:8680119,30498572
x1,132:9431806,30498572
x1,132:10560318,30498572
k1,132:10779094,30498572:218776
x1,132:11325006,30498572
k1,132:11543783,30498572:218777
x1,132:12344622,30498572
k1,132:12563399,30498572:218777
x1,132:14456054,30498572
x1,132:15621277,30498572
k1,132:15840053,30498572:218776
x1,132:16786389,30498572
x1,132:17696667,30498572
k1,132:17915444,30498572:218777
x1,132:18752980,30498572
x1,132:19736002,30498572
k1,132:19736002,30498572:0
)
(1,133:3220930,31285004:16515072,444328,141880
x1,133:3658041,31285004
k1,132:3869737,31285004:211696
x1,132:5252528,31285004
x1,132:5563824,31285004
x1,132:6172656,31285004
k1,132:6384353,31285004:211697
x1,132:6784768,31285004
k1,132:6996464,31285004:211696
x1,132:8197718,31285004
k1,132:8409415,31285004:211697
x1,132:9319703,31285004
k1,132:9531382,31285004:211679
x1,132:9859062,31285004
x1,132:10656628,31285004
k1,132:10868324,31285004:211696
x1,132:12033547,31285004
k1,132:12245244,31285004:211697
x1,132:12718403,31285004
k1,132:12930099,31285004:211696
x1,132:13730938,31285004
k1,132:13942635,31285004:211697
x1,132:15070499,31285004
k1,132:15282195,31285004:211696
x1,132:16009635,31285004
x1,132:17574627,31285004
x1,132:17892483,31285004
k1,132:18104180,31285004:211697
x1,132:18541291,31285004
k1,132:18752987,31285004:211696
x1,132:19736002,31285004
k1,132:19736002,31285004:0
)
(1,133:3220930,32071436:16515072,444328,141880
x1,133:4349449,32071436
k1,132:4681901,32071436:332452
x1,132:5482740,32071436
k1,132:5815192,32071436:332452
x1,132:7162598,32071436
x1,132:7283846,32071436
k1,132:7616298,32071436:332452
x1,132:8781513,32071436
k1,132:9113965,32071436:332452
x1,132:10897826,32071436
k1,132:11230278,32071436:332452
x1,132:12139910,32071436
k1,132:12472362,32071436:332452
x1,132:13091018,32071436
k1,132:13423470,32071436:332452
x1,132:14042126,32071436
x1,132:14442541,32071436
x1,132:14753837,32071436
x1,132:15362669,32071436
k1,132:15695121,32071436:332452
x1,132:17005823,32071436
x1,132:17296799,32071436
x1,132:18279821,32071436
x1,132:18462004,32071436
x1,132:19736002,32071436
k1,132:19736002,32071436:0
)
(1,133:3220930,32857868:16515072,491520,163840
x1,133:3766834,32857868
k1,132:4051922,32857868:285088
x1,132:4780017,32857868
x1,132:5289880,32857868
x1,132:6183775,32857868
k1,132:6468863,32857868:285088
$1,132:6468863,32857868
x1,132:6889613,32857868
x1,132:7818043,32857868
k1,132:8103131,32857868:285088
h1,132:8103131,32857868:0,0,0
x1,132:8647899,32857868
x1,132:9538552,32857868
k1,132:9823757,32857868:285205
x1,132:10333483,32857868
k1,132:10618688,32857868:285205
x1,132:10946369,32857868
$1,132:10946369,32857868
x1,132:11110209,32857868
k1,132:11395297,32857868:285088
x1,132:12087353,32857868
x1,132:13324656,32857868
x1,132:13462287,32857868
k1,132:13747376,32857868:285089
x1,132:14548215,32857868
k1,132:14833303,32857868:285088
x1,132:16507735,32857868
k1,132:16792823,32857868:285088
x1,132:17338735,32857868
k1,132:17623823,32857868:285088
x1,132:18351910,32857868
x1,132:19043956,32857868
x1,132:19736002,32857868
k1,132:19736002,32857868:0
)
(1,133:3220930,33644300:16515072,444328,141880
x1,133:4348794,33644300
x1,133:5586106,33644300
k1,132:5808943,33644300:222837
x1,132:6318806,33644300
x1,132:6791965,33644300
x1,132:7956533,33644300
x1,132:8866165,33644300
x1,132:9885891,33644300
k1,132:10108728,33644300:222837
x1,132:11600968,33644300
k1,132:11823805,33644300:222837
x1,132:12479165,33644300
k1,132:12702001,33644300:222836
x1,132:13502840,33644300
k1,132:13725677,33644300:222837
x1,132:14126101,33644300
x1,132:14708717,33644300
x1,132:16019437,33644300
x1,132:16337293,33644300
k1,132:16560130,33644300:222837
x1,132:17360969,33644300
x1,132:18234561,33644300
k1,132:18457398,33644300:222837
x1,132:19003302,33644300
k1,132:19226139,33644300:222837
x1,132:19736002,33644300
k1,133:19736002,33644300:0
)
(1,133:3220930,34430732:16515072,444328,105180
x1,133:4312754,34430732
g1,132:4542134,34430732
x1,132:4869814,34430732
x1,132:5150966,34430732
x1,132:5551381,34430732
x1,132:6534413,34430732
g1,132:6763793,34430732
x1,132:7564632,34430732
g1,132:7794012,34430732
x1,132:8412668,34430732
x1,132:9431084,34430732
x1,132:10450810,34430732
g1,132:10680190,34430732
x1,132:11226102,34430732
g1,132:11455482,34430732
x1,132:12256321,34430732
g1,132:12485701,34430732
x1,132:14433402,34430732
k1,133:19736002,34430732:5302600
g1,133:19736002,34430732
)
(1,134:3220930,36204042:16515072,441051,5892
k1,134:8039829,36204042:4818899
g1,134:8039829,36204042
x1,134:8989437,36204042
g1,134:9317117,36204042
x1,134:11652786,36204042
g1,134:11816626,36204042
x1,134:12322562,36204042
x1,134:13112258,36204042
x1,134:14917104,36204042
g1,134:14917104,36204042
k1,134:19736002,36204042:4818898
)
(1,136:3220930,37269012:16515072,444328,141880
h1,135:3220930,37269012:655360,0,0
x1,135:5041505,37269012
k1,135:5238953,37269012:197448
x1,135:6075833,37269012
x1,135:7095559,37269012
k1,135:7293007,37269012:197448
x1,135:8057798,37269012
x1,135:9732214,37269012
k1,135:9929663,37269012:197449
x1,135:10730502,37269012
k1,135:10927950,37269012:197448
x1,135:12311405,37269012
x1,135:12784564,37269012
x1,135:13095860,37269012
x1,135:13559195,37269012
k1,135:13756643,37269012:197448
x1,135:14412003,37269012
x1,135:15540522,37269012
x1,135:16268609,37269012
k1,135:16466057,37269012:197448
x1,135:17011969,37269012
k1,135:17209418,37269012:197449
x1,135:17500394,37269012
k1,135:17697842,37269012:197448
x1,135:19517770,37269012
x1,135:19736002,37269012
k1,136:19736002,37269012:0
)
(1,136:3220930,38055444:16515072,444328,141880
x1,136:3949025,38055444
k1,135:4236480,38055444:287455
x1,135:5892568,38055444
k1,135:6180023,38055444:287455
x1,135:6689886,38055444
k1,135:6977342,38055444:287456
x1,135:7924316,38055444
k1,135:8211771,38055444:287455
x1,135:9503467,38055444
k1,135:9790922,38055444:287455
x1,135:10591761,38055444
k1,135:10879216,38055444:287455
x1,135:11243592,38055444
x1,135:11524744,38055444
x1,135:12471071,38055444
k1,135:12758526,38055444:287455
x1,135:15634230,38055444
k1,135:15921686,38055444:287456
x1,135:16467598,38055444
x1,135:17560069,38055444
k1,135:17847524,38055444:287455
x1,135:18647708,38055444
k1,135:18935163,38055444:287455
x1,135:19736002,38055444
k1,135:19736002,38055444:0
)
(1,136:3220930,38841876:16515072,447828,141880
x1,136:4530977,38841876
k1,135:4754504,38841876:223527
x1,135:5481944,38841876
x1,135:5772920,38841876
x1,135:7191760,38841876
k1,135:7415287,38841876:223527
x1,135:8180078,38841876
x1,135:9418028,38841876
k1,135:9641555,38841876:223527
$1,135:9641555,38841876
x1,135:10184503,38841876
k1,135:10370724,38841876:134795
x1,135:10880450,38841876
k1,135:11015244,38841876:134794
x1,135:12414301,38841876
$1,135:12414301,38841876
x1,135:12578141,38841876
k1,135:12801668,38841876:223527
$1,135:12801668,38841876
x1,135:13182141,38841876
k1,135:13462572,38841876:134795
x1,135:13972298,38841876
k1,135:14107092,38841876:134794
x1,135:15506149,38841876
$1,135:15506149,38841876
x1,135:15669989,38841876
k1,135:15893516,38841876:223527
x1,135:16839852,38841876
k1,135:17063379,38841876:223527
$1,135:17063379,38841876
x1,135:17510754,38841876
k1,135:17692425,38841876:134795
x1,135:18202151,38841876
k1,135:18336945,38841876:134794
x1,135:19736002,38841876
$1,135:19736002,38841876
k1,136:19736002,38841876:0
)
(1,136:3220930,39628308:16515072,444328,141880
x1,136:4494929,39628308
x1,136:4968088,39628308
x1,136:6460973,39628308
k1,135:6729046,39628308:268073
x1,135:7056726,39628308
x1,135:7337878,39628308
x1,135:8138717,39628308
x1,135:8320900,39628308
x1,135:9395010,39628308
k1,135:9663083,39628308:268073
x1,135:10609419,39628308
k1,135:10877492,39628308:268073
x1,135:11715035,39628308
x1,135:12807506,39628308
k1,135:13075579,39628308:268073
x1,135:13875763,39628308
k1,135:14143836,39628308:268073
x1,135:14653044,39628308
x1,135:15817604,39628308
x1,135:16181970,39628308
x1,135:16493266,39628308
x1,135:16774418,39628308
k1,135:17042491,39628308:268073
x1,135:17661147,39628308
x1,135:18607483,39628308
x1,135:19736002,39628308
k1,135:19736002,39628308:0
)
(1,136:3220930,40414740:16515072,444328,141880
x1,136:3876290,40414740
x1,136:4313401,40414740
x1,136:5333127,40414740
k1,135:5612860,40414740:279733
x1,135:6377651,40414740
x1,135:7433418,40414740
k1,135:7713150,40414740:279732
x1,135:8223013,40414740
k1,135:8502746,40414740:279733
x1,135:9303585,40414740
k1,135:9583318,40414740:279733
x1,135:10893365,40414740
k1,135:11173097,40414740:279732
x1,135:11682960,40414740
x1,135:12483144,40414740
x1,135:13921638,40414740
k1,135:14201371,40414740:279733
x1,135:14747283,40414740
k1,135:15027016,40414740:279733
x1,135:15736768,40414740
x1,135:16883450,40414740
k1,135:17163182,40414740:279732
x1,135:17964021,40414740
k1,135:18243754,40414740:279733
x1,135:19517770,40414740
x1,135:19736002,40414740
k1,136:19736002,40414740:0
)
(1,136:3220930,41201172:16515072,444328,141880
x1,136:4858657,41201172
k1,135:5243320,41201172:384663
x1,135:6881702,41201172
k1,135:7266364,41201172:384662
x1,135:7703475,41201172
k1,135:8088138,41201172:384663
x1,135:9216657,41201172
x1,135:9581023,41201172
x1,135:10564055,41201172
k1,135:10948717,41201172:384662
x1,135:11458580,41201172
k1,135:11843243,41201172:384663
x1,135:12644082,41201172
k1,135:13028744,41201172:384662
x1,135:14302751,41201172
k1,135:14687414,41201172:384663
x1,135:15233326,41201172
k1,135:15617988,41201172:384662
x1,135:16418827,41201172
k1,135:16803490,41201172:384663
x1,135:17859266,41201172
k1,135:18243772,41201172:384506
x1,135:18935818,41201172
x1,135:19736002,41201172
k1,135:19736002,41201172:0
)
(1,136:3220930,41987604:16515072,444328,117304
x1,136:4641082,41987604
k1,135:4851376,41987604:210294
x1,135:6125375,41987604
x1,135:6852815,41987604
k1,135:7063129,41987604:210314
x1,135:8227697,41987604
x1,135:9502351,41987604
k1,135:9712664,41987604:210313
x1,135:10258568,41987604
k1,135:10468881,41987604:210313
x1,135:10978744,41987604
k1,135:11189057,41987604:210313
x1,135:11734969,41987604
h1,135:11734969,41987604:0,0,0
x1,135:12171433,41987604
x1,135:12717345,41987604
h1,135:12717345,41987604:0,0,0
x1,135:13099417,41987604
k1,135:13309731,41987604:210314
x1,135:14874715,41987604
k1,135:15085028,41987604:210313
x1,135:16359027,41987604
x1,135:17086467,41987604
k1,135:17296780,41987604:210313
x1,135:18461348,41987604
x1,135:19736002,41987604
k1,135:19736002,41987604:0
)
(1,136:3220930,42774036:16515072,444328,141880
x1,136:4494282,42774036
k1,135:4796275,42774036:301993
x1,135:5888090,42774036
k1,135:6190084,42774036:301994
x1,135:6699947,42774036
k1,135:7001940,42774036:301993
x1,135:7948914,42774036
x1,135:8276594,42774036
x1,135:9222912,42774036
k1,135:9524906,42774036:301994
x1,135:10799560,42774036
k1,135:11101553,42774036:301993
x1,135:11647465,42774036
k1,135:11949459,42774036:301994
x1,135:12750298,42774036
k1,135:13052291,42774036:301993
x1,135:14872219,42774036
x1,135:15600314,42774036
k1,135:15902308,42774036:301994
x1,135:16739851,42774036
x1,135:18014505,42774036
k1,135:18316498,42774036:301993
x1,135:19736002,42774036
k1,135:19736002,42774036:0
)
(1,136:3220930,43560468:16515072,444328,141880
x1,136:4530977,43560468
x1,136:5368520,43560468
k1,135:5601605,43560468:233085
x1,135:6402444,43560468
k1,135:6635529,43560468:233085
x1,135:7582503,43560468
x1,135:8383342,43560468
k1,135:8616427,43560468:233085
x1,135:9417275,43560468
k1,135:9650357,43560468:233082
x1,135:10341748,43560468
x1,135:11105883,43560468
x1,135:12161658,43560468
k1,135:12394743,43560468:233085
x1,135:13723151,43560468
k1,135:13956236,43560468:233085
x1,135:14938603,43560468
x1,135:15557259,43560468
x1,135:16212619,43560468
x1,135:16904010,43560468
k1,135:17137095,43560468:233085
x1,135:17937934,43560468
x1,135:18957005,43560468
k1,135:19190090,43560468:233085
x1,135:19736002,43560468
k1,135:19736002,43560468:0
)
(1,136:3220930,44346900:16515072,444328,141880
x1,136:3876290,44346900
x1,136:4194146,44346900
x1,136:4475298,44346900
x1,136:5531073,44346900
k1,135:5827970,44346900:296897
x1,135:7393608,44346900
k1,135:7690504,44346900:296896
x1,135:9037247,44346900
k1,135:9334144,44346900:296897
x1,135:10134983,44346900
k1,135:10431879,44346900:296896
x1,135:11597102,44346900
x1,135:13089987,44346900
k1,135:13386884,44346900:296897
x1,135:13677860,44346900
x1,135:14660236,44346900
k1,135:14957132,44346900:296896
x1,135:15575788,44346900
x1,135:17140771,44346900
k1,135:17437668,44346900:296897
x1,135:18238507,44346900
k1,135:18535403,44346900:296896
x1,135:19736002,44346900
k1,136:19736002,44346900:0
)
(1,136:3220930,45133332:16515072,444328,141880
x1,136:4605032,45133332
k1,135:4874549,45133332:269517
x1,135:5712092,45133332
x1,135:6549635,45133332
k1,135:6819152,45133332:269517
x1,135:7910967,45133332
k1,135:8180484,45133332:269517
x1,135:9126820,45133332
k1,135:9396337,45133332:269517
x1,135:10197176,45133332
k1,135:10466693,45133332:269517
x1,135:11740692,45133332
x1,135:12468132,45133332
k1,135:12737649,45133332:269517
x1,135:13902217,45133332
x1,135:15395103,45133332
k1,135:15664620,45133332:269517
x1,135:16502163,45133332
x1,135:17594634,45133332
k1,135:17864151,45133332:269517
x1,135:18301262,45133332
k1,135:18570779,45133332:269517
x1,135:19736002,45133332
k1,135:19736002,45133332:0
)
(1,136:3220930,45919764:16515072,444328,141880
x1,136:4094522,45919764
k1,135:4427097,45919764:332575
x1,135:4973001,45919764
k1,135:5305576,45919764:332575
x1,135:6434086,45919764
k1,135:6766662,45919764:332576
x1,135:7312566,45919764
k1,135:7645141,45919764:332575
x1,135:8445980,45919764
k1,135:8778555,45919764:332575
x1,135:10088602,45919764
x1,135:10926145,45919764
k1,135:11258720,45919764:332575
x1,135:11877376,45919764
x1,135:12641520,45919764
x1,135:14734063,45919764
k1,135:15066639,45919764:332576
x1,135:16012975,45919764
x1,135:17760150,45919764
k1,135:18092725,45919764:332575
x1,135:18602588,45919764
k1,135:18935163,45919764:332575
x1,135:19736002,45919764
k1,135:19736002,45919764:0
)
(1,136:3220930,46706196:16515072,444328,141880
x1,136:4349449,46706196
x1,136:5696200,46706196
k1,135:5927974,46706196:231774
x1,135:6874948,46706196
x1,135:7202628,46706196
x1,135:7675787,46706196
x1,135:8950441,46706196
k1,135:9182215,46706196:231774
x1,135:10128551,46706196
k1,135:10360325,46706196:231774
x1,135:10870188,46706196
k1,135:11101962,46706196:231774
x1,135:11902801,46706196
k1,135:12134574,46706196:231773
x1,135:13116941,46706196
k1,135:13348715,46706196:231774
x1,135:13639691,46706196
x1,135:13957547,46706196
x1,135:14576203,46706196
x1,135:14976618,46706196
x1,135:16542248,46706196
k1,135:16774022,46706196:231774
x1,135:17939236,46706196
k1,135:18171010,46706196:231774
x1,135:19736002,46706196
k1,135:19736002,46706196:0
)
(1,136:3220930,47492628:16515072,444328,141880
x1,136:3985721,47492628
x1,136:4495584,47492628
x1,136:6660872,47492628
k1,135:7000837,47492628:339965
x1,135:7437948,47492628
k1,135:7777913,47492628:339965
x1,135:8105593,47492628
x1,135:8932657,47492628
k1,135:9272622,47492628:339965
x1,135:10219596,47492628
x1,135:10401779,47492628
x1,135:11093170,47492628
x1,135:11220970,47492628
k1,135:11560934,47492628:339964
x1,135:12361782,47492628
x1,135:12818566,47492628
x1,135:13109542,47492628
x1,135:13420838,47492628
x1,135:13920222,47492628
x1,135:14057853,47492628
k1,135:14397818,47492628:339965
x1,135:15198657,47492628
k1,135:15538622,47492628:339965
x1,135:16157278,47492628
x1,135:16921422,47492628
x1,135:18850125,47492628
k1,135:19190090,47492628:339965
x1,135:19736002,47492628
k1,135:19736002,47492628:0
)
(1,136:3220930,48279060:16515072,444328,141880
x1,136:3912976,48279060
x1,136:4713160,48279060
k1,135:4925152,48279060:211992
x1,135:6090375,48279060
x1,135:6818462,48279060
k1,135:7030454,48279060:211992
x1,135:7503622,48279060
x1,135:8042973,48279060
k1,135:8254966,48279060:211993
x1,135:9456238,48279060
k1,135:9668230,48279060:211992
x1,135:10432374,48279060
k1,135:10644366,48279060:211992
x1,135:11445205,48279060
k1,135:11657197,48279060:211992
x1,135:12640237,48279060
x1,135:13332283,48279060
x1,135:14132467,48279060
k1,135:14344460,48279060:211993
x1,135:15071900,48279060
x1,135:15362876,48279060
x1,135:16781716,48279060
k1,135:16993708,48279060:211992
x1,135:17758499,48279060
x1,135:18978106,48279060
k1,135:19190098,48279060:211992
x1,135:19736002,48279060
k1,135:19736002,48279060:0
)
(1,136:3220930,49065492:16515072,444328,141880
x1,136:4130562,49065492
k1,135:4309391,49065492:178829
x1,135:4928047,49065492
k1,135:5106876,49065492:178829
x1,135:6271436,49065492
k1,135:6450264,49065492:178828
x1,135:6960127,49065492
k1,135:7138956,49065492:178829
x1,135:8177035,49065492
k1,135:8355864,49065492:178829
x1,135:8683544,49065492
h1,135:8683544,49065492:0,0,0
x1,135:8847384,49065492
k1,135:9026213,49065492:178829
x1,135:9426637,49065492
x1,135:9701892,49065492
k1,135:9880720,49065492:178828
x1,135:10973191,49065492
x1,135:11254343,49065492
k1,135:11433172,49065492:178829
x1,135:12380146,49065492
k1,135:12558975,49065492:178829
x1,135:12996086,49065492
x1,135:14033510,49065492
k1,135:14212339,49065492:178829
x1,135:15013178,49065492
k1,135:15192007,49065492:178829
x1,135:16247783,49065492
k1,135:16426561,49065492:178778
x1,135:17118607,49065492
x1,135:17918791,49065492
k1,135:18097620,49065492:178829
x1,135:19736002,49065492
k1,135:19736002,49065492:0
)
]
g1,161:19736002,49065492
)
k1,161:20129218,49065492:393216
r1,161:20129218,49065492:0,45613056,0
k1,161:20522434,49065492:393216
(1,161:20522434,49065492:16515072,45613056,0
[1,161:20522434,49065492:16515072,45613056,0
(1,136:20522434,4238868:16515072,444328,141880
x1,136:21068338,4238868
k1,135:21309607,4238868:241269
x1,135:21819470,4238868
k1,135:22060740,4238868:241270
x1,135:22770492,4238868
x1,135:23753334,4238868
k1,135:23994603,4238868:241269
x1,135:24467771,4238868
x1,135:25007122,4238868
k1,135:25248391,4238868:241269
x1,135:26958863,4238868
k1,135:27200133,4238868:241270
x1,135:27709996,4238868
k1,135:27951265,4238868:241269
x1,135:28898239,4238868
k1,135:29139508,4238868:241269
x1,135:29758164,4238868
x1,135:30595052,4238868
x1,135:30722852,4238868
k1,135:30964121,4238868:241269
x1,135:31764969,4238868
x1,135:32221753,4238868
x1,135:32512729,4238868
x1,135:32824025,4238868
x1,135:33323409,4238868
x1,135:33461040,4238868
k1,135:33702310,4238868:241270
x1,135:34466454,4238868
k1,135:34707723,4238868:241269
x1,135:35326379,4238868
x1,135:37037506,4238868
k1,135:37037506,4238868:0
)
(1,136:20522434,5025300:16515072,444328,141880
x1,136:21141090,5025300
k1,135:21517660,5025300:376570
x1,135:22754972,5025300
x1,135:23119338,5025300
x1,135:23430634,5025300
x1,135:23711786,5025300
k1,135:24088357,5025300:376571
x1,135:25726093,5025300
x1,135:27218333,5025300
k1,135:27594903,5025300:376570
x1,135:29233285,5025300
k1,135:29609856,5025300:376571
x1,135:30119719,5025300
k1,135:30496289,5025300:376570
x1,135:31114945,5025300
x1,135:32461689,5025300
k1,135:32838260,5025300:376571
x1,135:34003483,5025300
k1,135:34380053,5025300:376570
x1,135:34889261,5025300
x1,135:36199963,5025300
x1,135:37037506,5025300
k1,135:37037506,5025300:0
)
(1,136:20522434,5811732:16515072,444328,141880
x1,136:21505474,5811732
x1,136:22052023,5811732
x1,136:22342999,5811732
x1,136:23398119,5811732
k1,135:23704664,5811732:306545
x1,135:25487880,5811732
k1,135:25794424,5811732:306544
x1,135:26449784,5811732
k1,135:26756329,5811732:306545
x1,135:27557168,5811732
k1,135:27863713,5811732:306545
x1,135:28883439,5811732
x1,135:29247805,5811732
x1,135:30048644,5811732
k1,135:30355189,5811732:306545
x1,135:31119980,5811732
x1,135:31629843,5811732
x1,135:33631291,5811732
k1,135:33937835,5811732:306544
x1,135:34483747,5811732
k1,135:34790292,5811732:306545
x1,135:35918811,5811732
x1,135:36719650,5811732
x1,135:37037506,5811732
k1,135:37037506,5811732:0
)
(1,136:20522434,6598164:16515072,444328,141880
x1,136:21213825,6598164
x1,136:21977960,6598164
x1,136:22487823,6598164
x1,136:23597982,6598164
k1,136:37037506,6598164:13439524
g1,136:37037506,6598164
)
(1,138:20877370,8159594:16160136,976821,684954
(1,138:20877370,8159594:15041056,976821,684954
(1,138:20877370,8159594:1741076,934876,684954
(1,138:20877370,8159594:1741076,934876,684954
h1,138:20877370,8159594:78643,0,0
[1,138:20956013,8159594:1583790,934876,684954
(1,138:20956013,7716238:1583790,491520,163840
x1,138:21330569,7716238
(1,138:21330569,7814541:392308,313481,0
x1,138:21690109,7814541
)
x1,138:22539803,7716238
)
(1,138:20956013,8680707:1583790,593208,163840
[1,138:20956013,8680707:766864,593208,98303
(1,138:21175605,8525187:0,437688,0
x1,138:21503286,8525187
)
[1,138:20956013,8680707:766864,437688,98303
(1,138:21248423,8680707:0,437688,0
x1,138:21430468,8680707
)
(1,138:20956013,8680707:766864,282168,98303
h1,137:20956013,8680707:766864,282168,98303
)
]
]
k1,137:20956013,8779010:-766864
x1,137:21330569,8680707
(1,138:21330569,8779010:392308,313481,0
x1,138:21690109,8779010
)
x1,138:22539803,8680707
)
]
h1,138:22539803,8159594:78643,0,0
)
)
g1,138:22800486,8159594
x1,138:23310212,8159594
g1,138:23492252,8159594
(1,138:23492252,8159594:12244129,976821,504158
(1,138:23492252,8159594:12244129,976821,504158
h1,138:23492252,8159594:78643,0,0
[1,138:23570895,8159594:12086843,976821,504158
(1,138:23570895,7716238:12086843,533465,54613
k1,138:24089947,7716238:519052
x1,138:26071961,7716238
(1,138:26071961,7478413:294003,295640,0
x1,138:26333196,7478413
)
g1,138:26511596,7716238
x1,138:27021322,7716238
g1,138:27166954,7716238
x1,138:28966923,7716238
(1,138:28966923,7478413:294003,295640,0
x1,138:29228158,7478413
)
g1,138:29406558,7716238
x1,138:29916284,7716238
g1,138:30061916,7716238
x1,138:32189566,7716238
g1,138:32335198,7716238
x1,138:32844924,7716238
g1,138:32990556,7716238
x1,138:35138687,7716238
k1,138:35657738,7716238:519051
)
(1,138:23570895,8609138:12086843,484966,54613
x1,138:23878095,8609138
(1,138:23878095,8419812:294003,295640,0
x1,138:24139330,8419812
)
g1,138:24317730,8609138
x1,138:24827456,8609138
g1,138:24973088,8609138
x1,138:25935650,8609138
(1,138:25935650,8419812:294003,295640,0
x1,138:26196885,8419812
)
g1,138:26375285,8609138
x1,138:26885011,8609138
g1,138:27030643,8609138
x1,138:29485974,8609138
(1,138:29485974,8419812:294003,295640,0
x1,138:29747209,8419812
)
g1,138:29925609,8609138
x1,138:30435335,8609138
g1,138:30580967,8609138
x1,138:33036298,8609138
g1,138:33181930,8609138
x1,138:33691656,8609138
g1,138:33837288,8609138
x1,138:35657738,8609138
)
]
h1,138:35657738,8159594:78643,0,0
)
)
x1,138:35918426,8159594
)
(1,138:36273362,8159594:764144,444328,117304
(1,138:36273362,8159594:764144,444328,117304
x1,138:36819274,8159594
x1,138:37037506,8159594
)
)
)
(1,141:21195042,10264460:15169856,976821,684954
(1,141:21195042,10264460:1687831,934876,684954
(1,141:21195042,10264460:1687831,934876,684954
h1,141:21195042,10264460:78643,0,0
[1,141:21273685,10264460:1530545,934876,684954
(1,141:21273685,9821104:1530545,491520,163840
x1,141:21594996,9821104
(1,141:21594996,9919407:392308,313481,0
x1,141:21954536,9919407
)
x1,141:22804230,9821104
)
(1,141:21273685,10785573:1530545,593208,163840
[1,141:21273685,10785573:713619,593208,127431
(1,141:21466654,10630053:0,437688,0
x1,141:21794335,10630053
)
[1,141:21273685,10785573:713619,437688,127431
(1,141:21539472,10785573:0,437688,0
x1,141:21721517,10785573
)
(1,141:21273685,10785573:713619,282168,127431
h1,140:21273685,10785573:713619,282168,127431
)
]
]
k1,140:21273685,10913004:-713619
x1,140:21594996,10785573
(1,141:21594996,10883876:392308,313481,0
x1,141:21954536,10883876
)
x1,141:22804230,10785573
)
]
h1,141:22804230,10264460:78643,0,0
)
)
g1,141:23064913,10264460
x1,141:23574639,10264460
g1,141:23756679,10264460
(1,141:23756679,10264460:12426174,976821,504158
(1,141:23756679,10264460:12426174,976821,504158
h1,141:23756679,10264460:78643,0,0
[1,141:23835322,10264460:12268888,976821,504158
(1,141:23835322,9821104:12268888,533465,54613
k1,141:24281556,9821104:446234
x1,141:26263570,9821104
(1,141:26263570,9583279:294003,295640,0
x1,141:26524805,9583279
)
g1,141:26703205,9821104
x1,141:27212931,9821104
g1,141:27358563,9821104
x1,141:29158532,9821104
(1,141:29158532,9583279:294003,295640,0
x1,141:29419767,9583279
)
g1,141:29598167,9821104
x1,141:30107893,9821104
g1,141:30253525,9821104
x1,141:32708856,9821104
g1,141:32854488,9821104
x1,141:33364214,9821104
g1,141:33509846,9821104
x1,141:35657977,9821104
k1,141:36104210,9821104:446233
)
(1,141:23835322,10714004:12268888,484966,54613
x1,141:24142522,10714004
(1,141:24142522,10524678:294003,295640,0
x1,141:24403757,10524678
)
g1,141:24582157,10714004
x1,141:25091883,10714004
g1,141:25237515,10714004
x1,141:26709803,10714004
(1,141:26709803,10524678:294003,295640,0
x1,141:26971038,10524678
)
g1,141:27149438,10714004
x1,141:27659164,10714004
g1,141:27804796,10714004
x1,141:30260127,10714004
(1,141:30260127,10524678:294003,295640,0
x1,141:30521362,10524678
)
g1,141:30699762,10714004
x1,141:31209488,10714004
g1,141:31355120,10714004
x1,141:33810451,10714004
g1,141:33956083,10714004
x1,141:34465809,10714004
g1,141:34611441,10714004
x1,141:36104210,10714004
)
]
h1,141:36104210,10264460:78643,0,0
)
)
x1,141:36364898,10264460
)
(1,141:36273362,11393742:764144,444328,117304
(1,141:36273362,11393742:764144,444328,117304
x1,141:36819274,11393742
x1,141:37037506,11393742
)
)
(1,144:24753634,12488229:12283872,976821,684954
(1,144:24753634,12488229:8052672,976821,684954
(1,144:24753634,12488229:1671295,934876,684954
(1,144:24753634,12488229:1671295,934876,684954
h1,144:24753634,12488229:78643,0,0
[1,144:24832277,12488229:1514009,934876,684954
(1,144:24832277,12044873:1514009,491520,163840
x1,144:25137052,12044873
(1,144:25137052,12143176:392308,313481,0
x1,144:25496592,12143176
)
x1,144:26346286,12044873
)
(1,144:24832277,13009342:1514009,593208,163840
[1,144:24832277,13009342:697083,593208,98303
(1,144:25016978,12853822:0,437688,0
x1,144:25344659,12853822
)
[1,144:24832277,13009342:697083,437688,98303
(1,144:25089796,13009342:0,437688,0
x1,144:25271841,13009342
)
(1,144:24832277,13009342:697083,282168,98303
h1,143:24832277,13009342:697083,282168,98303
)
]
]
k1,143:24832277,13107645:-697083
x1,143:25137052,13009342
(1,144:25137052,13107645:392308,313481,0
x1,144:25496592,13107645
)
x1,144:26346286,13009342
)
]
h1,144:26346286,12488229:78643,0,0
)
)
g1,144:26606969,12488229
x1,144:27116695,12488229
g1,144:27298735,12488229
(1,144:27298735,12488229:5325526,976821,504158
(1,144:27298735,12488229:5325526,976821,504158
h1,144:27298735,12488229:78643,0,0
[1,144:27377378,12488229:5168240,976821,504158
(1,144:27377378,12044873:5168240,533465,54613
k1,144:27840451,12044873:463073
x1,144:30150146,12044873
(1,144:30150146,11807048:294003,295640,0
x1,144:30411381,11807048
)
g1,144:30589781,12044873
x1,144:31099507,12044873
g1,144:31245139,12044873
x1,144:32082546,12044873
k1,144:32545618,12044873:463072
)
(1,144:27377378,12937773:5168240,484966,54613
x1,144:27684578,12937773
(1,144:27684578,12748447:294003,295640,0
x1,144:27945813,12748447
)
g1,144:28124213,12937773
x1,144:28633939,12937773
g1,144:28779571,12937773
x1,144:30251859,12937773
g1,144:30397491,12937773
x1,144:30907217,12937773
g1,144:31052849,12937773
x1,144:32545618,12937773
)
]
h1,144:32545618,12488229:78643,0,0
)
)
x1,144:32806306,12488229
)
(1,144:36273362,12488229:764144,444328,117304
(1,144:36273362,12488229:764144,444328,117304
x1,144:36819274,12488229
x1,144:37037506,12488229
)
)
)
(1,146:20522434,14209120:16515072,593208,163840
x1,146:22123466,14209120
k1,145:22294893,14209120:171427
x1,145:22513125,14209120
$1,145:22513125,14209120
x1,145:22887681,14209120
(1,145:22887681,14307423:392308,313481,0
x1,145:23247221,14307423
)
x1,145:24278960,14209120
k1,145:24388184,14209120:109224
x1,145:24709495,14209120
(1,145:24709495,14307423:392308,313481,0
x1,145:25069035,14307423
)
x1,145:26100774,14209120
k1,145:26209998,14209120:109224
x1,145:26514773,14209120
(1,145:26514773,14307423:392308,313481,0
x1,145:26874313,14307423
)
x1,145:27724007,14209120
$1,145:27724007,14209120
x1,145:27942239,14209120
k1,145:28113666,14209120:171427
x1,145:29060002,14209120
k1,145:29231429,14209120:171427
x1,145:29449661,14209120
$1,145:29449661,14209120
[1,145:29449661,14209120:1486441,593208,98303
(1,145:30029041,14053600:0,437688,0
x1,145:30356722,14053600
)
[1,145:29449661,14209120:1486441,437688,98303
(1,145:30101859,14209120:0,437688,0
x1,145:30283904,14209120
)
(1,145:29449661,14209120:1486441,282168,98303
h1,145:29449661,14209120:1486441,282168,98303
)
]
]
x1,145:29824217,14209120
(1,145:29824217,14307423:1111885,313481,0
x1,145:30146028,14307423
x1,145:30586213,14307423
x1,145:30867676,14307423
)
x1,145:31935073,14209120
k1,145:32044297,14209120:109224
[1,145:32044297,14209120:1433196,593208,127431
(1,145:32597055,14053600:0,437688,0
x1,145:32924736,14053600
)
[1,145:32044297,14209120:1433196,437688,127431
(1,145:32669873,14209120:0,437688,0
x1,145:32851918,14209120
)
(1,145:32044297,14209120:1433196,282168,127431
h1,145:32044297,14209120:1433196,282168,127431
)
]
]
x1,145:32365608,14209120
(1,145:32365608,14307423:1111885,313481,0
x1,145:32687419,14307423
x1,145:33127604,14307423
x1,145:33409067,14307423
)
x1,145:34476464,14209120
k1,145:34585688,14209120:109224
[1,145:34585688,14209120:1416660,593208,98303
(1,145:35130178,14053600:0,437688,0
x1,145:35457859,14053600
)
[1,145:34585688,14209120:1416660,437688,98303
(1,145:35202996,14209120:0,437688,0
x1,145:35385041,14209120
)
(1,145:34585688,14209120:1416660,282168,98303
h1,145:34585688,14209120:1416660,282168,98303
)
]
]
x1,145:34890463,14209120
(1,145:34890463,14307423:1111885,313481,0
x1,145:35212274,14307423
x1,145:35652459,14307423
x1,145:35933922,14307423
)
x1,145:36819274,14209120
$1,145:36819274,14209120
x1,145:37037506,14209120
k1,145:37037506,14209120:0
)
(1,146:20522434,14995552:16515072,444328,141880
x1,146:21322618,14995552
k1,145:21568981,14995552:246363
x1,145:22369820,14995552
k1,145:22616182,14995552:246362
x1,145:24728379,14995552
k1,145:24974742,14995552:246363
x1,145:26904756,14995552
k1,145:27151118,14995552:246362
x1,145:28097454,14995552
k1,145:28343817,14995552:246363
x1,145:28963111,14995552
k1,145:29209473,14995552:246362
x1,145:29537153,14995552
x1,145:31311190,14995552
k1,145:31557553,14995552:246363
x1,145:33887974,14995552
k1,145:34134336,14995552:246362
x1,145:35590535,14995552
k1,145:35836898,14995552:246363
x1,145:37037506,14995552
k1,145:37037506,14995552:0
)
(1,146:20522434,15781984:16515072,444328,141880
x1,146:21578201,15781984
g1,145:21807581,15781984
x1,145:23845715,15781984
x1,145:24157011,15781984
x1,145:24948026,15781984
x1,145:25069274,15781984
k1,146:37037506,15781984:11968232
g1,146:37037506,15781984
)
(1,147:20522434,17601297:16515072,444328,134020
k1,147:20522434,17601297:0
x1,147:21086698,17601297
k1,147:21414378,17601297:327680
x1,147:22434096,17601297
x1,147:23744798,17601297
k1,147:23932001,17601297:187203
x1,147:25242705,17601297
x1,147:25742744,17601297
k1,147:25929946,17601297:187202
x1,147:28150929,17601297
k1,147:28338132,17601297:187203
x1,147:29467298,17601297
k1,147:29654500,17601297:187202
x1,147:30673580,17601297
x1,147:31169684,17601297
x1,147:31825036,17601297
x1,147:32778587,17601297
x1,147:34447120,17601297
k1,147:34634323,17601297:187203
x1,147:37037506,17601297
k1,147:37037506,17601297:0
)
(1,147:20522434,18387729:16515072,444328,7860
x1,147:21505474,18387729
g1,147:21734854,18387729
x1,147:24683301,18387729
k1,147:37037506,18387729:12354205
g1,147:37037506,18387729
)
(1,149:20522434,19380883:16515072,444328,141880
h1,148:20522434,19380883:655360,0,0
x1,148:23325385,19380883
k1,148:23485045,19380883:159660
x1,148:24140405,19380883
k1,148:24300066,19380883:159661
x1,148:25100905,19380883
k1,148:25260565,19380883:159660
x1,148:25733733,19380883
x1,148:26345836,19380883
k1,148:26505497,19380883:159661
x1,148:27488519,19380883
k1,148:27648179,19380883:159660
x1,148:28594515,19380883
x1,148:29723035,19380883
k1,148:29882695,19380883:159660
x1,148:30392558,19380883
k1,148:30552219,19380883:159661
x1,148:30843195,19380883
k1,148:31002855,19380883:159660
x1,148:31512718,19380883
x1,148:31840398,19380883
x1,148:32677941,19380883
x1,148:32860124,19380883
x1,148:33624259,19380883
k1,148:33783920,19380883:159661
x1,148:35130671,19380883
k1,148:35290331,19380883:159660
x1,148:36236667,19380883
x1,148:37037506,19380883
k1,148:37037506,19380883:0
)
(1,149:20522434,20167315:16515072,444328,141880
x1,149:21650953,20167315
x1,149:22451792,20167315
x1,149:22769648,20167315
k1,148:23094816,20167315:325168
x1,148:24041152,20167315
k1,148:24366321,20167315:325169
x1,148:25021681,20167315
x1,148:25603633,20167315
x1,148:26804887,20167315
k1,148:27130055,20167315:325168
x1,148:27639918,20167315
x1,148:28185830,20167315
x1,148:29204901,20167315
x1,148:30388467,20167315
k1,148:30713635,20167315:325168
x1,148:31332291,20167315
k1,148:31657460,20167315:325169
x1,148:33076964,20167315
k1,148:33402035,20167315:325071
x1,148:33839146,20167315
k1,148:34164315,20167315:325169
x1,148:36056978,20167315
k1,148:36382146,20167315:325168
x1,148:37037506,20167315
k1,148:37037506,20167315:0
)
(1,149:20522434,20953747:16515072,444328,141880
x1,149:21468770,20953747
x1,149:22560585,20953747
x1,149:23398128,20953747
k1,148:23674297,20953747:276169
x1,148:23965273,20953747
k1,148:24241442,20953747:276169
x1,148:25224482,20953747
x1,148:25552162,20953747
x1,148:26025321,20953747
x1,148:27045047,20953747
k1,148:27321216,20953747:276169
x1,148:27867128,20953747
k1,148:28143298,20953747:276170
x1,148:29344544,20953747
k1,148:29620713,20953747:276169
x1,148:30166625,20953747
k1,148:30442794,20953747:276169
x1,148:32135578,20953747
k1,148:32411747,20953747:276169
x1,148:33721803,20953747
k1,148:33997972,20953747:276169
x1,148:34944308,20953747
x1,148:35853940,20953747
x1,148:37037506,20953747
k1,148:37037506,20953747:0
)
(1,149:20522434,21740179:16515072,444328,141880
x1,149:21214480,21740179
x1,148:21498903,21740179
k1,148:21739074,21740179:240171
x1,148:22539913,21740179
k1,148:22780084,21740179:240171
x1,148:25273700,21740179
k1,148:25513871,21740179:240171
x1,148:27333781,21740179
k1,148:27573952,21740179:240171
x1,148:29193336,21740179
x1,148:29365696,21740179
k1,148:29605867,21740179:240171
x1,148:30515499,21740179
k1,148:30755670,21740179:240171
x1,148:31264878,21740179
x1,148:32029013,21740179
x1,148:32340309,21740179
x1,148:32621461,21740179
k1,148:32861632,21740179:240171
x1,148:33480288,21740179
k1,148:33720459,21740179:240171
x1,148:34230322,21740179
x1,148:35067865,21740179
k1,148:35308036,21740179:240171
x1,148:36072827,21740179
x1,148:37037506,21740179
k1,148:37037506,21740179:0
)
(1,149:20522434,22526611:16515072,444328,141880
x1,149:21687657,22526611
x1,149:22415752,22526611
k1,148:22684963,22526611:269211
x1,148:23886217,22526611
k1,148:24155428,22526611:269211
x1,148:24665291,22526611
x1,148:25138450,22526611
x1,148:26157521,22526611
k1,148:26426731,22526611:269210
x1,148:27627977,22526611
k1,148:27897188,22526611:269211
x1,148:28552548,22526611
k1,148:28821759,22526611:269211
x1,148:30205206,22526611
k1,148:30474417,22526611:269211
x1,148:31457457,22526611
x1,148:32149503,22526611
x1,148:32949687,22526611
k1,148:33218897,22526611:269210
x1,148:34383465,22526611
x1,148:35821959,22526611
k1,148:36091170,22526611:269211
x1,148:37037506,22526611
k1,148:37037506,22526611:0
)
(1,149:20522434,23313043:16515072,444328,141880
x1,149:21396026,23313043
x1,149:22633338,23313043
k1,148:22912450,23313043:279112
x1,148:23531106,23313043
x1,148:24258546,23313043
x1,148:25824194,23313043
x1,148:26661737,23313043
k1,148:26940850,23313043:279113
x1,148:27778393,23313043
x1,148:28615936,23313043
k1,148:28895048,23313043:279112
x1,148:29659839,23313043
x1,148:30715606,23313043
k1,148:30994719,23313043:279113
x1,148:31504582,23313043
k1,148:31783694,23313043:279112
x1,148:33130445,23313043
k1,148:33409558,23313043:279113
x1,148:33700534,23313043
x1,148:34283132,23313043
x1,148:34647508,23313043
x1,148:35593826,23313043
k1,148:35872938,23313043:279112
x1,148:36819274,23313043
x1,148:37037506,23313043
k1,149:37037506,23313043:0
)
(1,149:20522434,24099475:16515072,444328,141880
x1,149:21650954,24099475
k1,148:21844004,24099475:193050
x1,148:22863730,24099475
x1,148:23475833,24099475
k1,148:23668883,24099475:193050
x1,148:24178746,24099475
k1,148:24371797,24099475:193051
x1,148:24900003,24099475
k1,148:25093053,24099475:193050
x1,148:26403109,24099475
k1,148:26596159,24099475:193050
x1,148:27833471,24099475
k1,148:28026521,24099475:193050
x1,148:28463632,24099475
k1,148:28656682,24099475:193050
x1,148:29494225,24099475
x1,148:29676408,24099475
x1,148:30950406,24099475
k1,148:31143456,24099475:193050
x1,148:31689360,24099475
x1,148:33400487,24099475
k1,148:33593538,24099475:193051
x1,148:33884514,24099475
k1,148:34077564,24099475:193050
x1,148:35861434,24099475
k1,148:36054484,24099475:193050
x1,148:37037506,24099475
k1,148:37037506,24099475:0
)
(1,149:20522434,24885907:16515072,444328,141880
x1,149:21141090,24885907
x1,149:22342992,24885907
k1,148:22588453,24885907:245461
x1,148:23207109,24885907
x1,148:23716972,24885907
x1,148:24699994,24885907
x1,148:24882177,24885907
x1,148:26156175,24885907
k1,148:26401635,24885907:245460
x1,148:26947539,24885907
k1,148:27193000,24885907:245461
x1,148:28503047,24885907
x1,148:29340590,24885907
k1,148:29586051,24885907:245461
x1,148:30459643,24885907
x1,148:32079019,24885907
k1,148:32324479,24885907:245460
x1,148:32724903,24885907
x1,148:33052583,24885907
x1,148:33879647,24885907
k1,148:34125108,24885907:245461
x1,148:35253627,24885907
x1,148:35908987,24885907
x1,148:37037506,24885907
k1,148:37037506,24885907:0
)
(1,149:20522434,25672339:16515072,444328,141880
x1,149:21068346,25672339
k1,148:21262351,25672339:194005
x1,148:22063190,25672339
k1,148:22257195,25672339:194005
x1,148:24041065,25672339
k1,148:24235070,25672339:194005
x1,148:24562750,25672339
x1,148:25134878,25672339
x1,148:25862973,25672339
k1,148:26056978,25672339:194005
x1,148:26675634,25672339
x1,148:27148793,25672339
x1,148:28932655,25672339
k1,148:29126660,25672339:194005
x1,148:29927499,25672339
k1,148:30121504,25672339:194005
x1,148:32233046,25672339
k1,148:32427051,25672339:194005
x1,148:32972963,25672339
k1,148:33166968,25672339:194005
x1,148:33967807,25672339
k1,148:34161812,25672339:194005
x1,148:35108148,25672339
x1,148:36017780,25672339
x1,148:37037506,25672339
k1,148:37037506,25672339:0
)
(1,149:20522434,26458771:16515072,444328,141880
x1,149:21796441,26458771
k1,148:21955053,26458771:158612
x1,148:22755892,26458771
k1,148:22914505,26458771:158613
x1,148:23533161,26458771
x1,148:24260601,26458771
x1,148:25826249,26458771
x1,148:26663792,26458771
k1,148:26822404,26458771:158612
x1,148:27332267,26458771
x1,148:28333650,26458771
k1,148:28492262,26458771:158612
x1,148:30093942,26458771
k1,148:30252555,26458771:158613
x1,148:30907915,26458771
k1,148:31066527,26458771:158612
x1,148:31867366,26458771
k1,148:32025978,26458771:158612
x1,148:32316954,26458771
x1,148:33299330,26458771
k1,148:33457943,26458771:158613
x1,148:34440310,26458771
k1,148:34598922,26458771:158612
x1,148:35472514,26458771
x1,148:37037506,26458771
k1,148:37037506,26458771:0
)
(1,149:20522434,27245203:16515072,444328,141880
x1,149:21177794,27245203
k1,148:21461121,27245203:283327
x1,148:22261960,27245203
k1,148:22545287,27245203:283327
x1,148:23491623,27245203
x1,148:24183014,27245203
k1,148:24466340,27245203:283326
x1,148:25267179,27245203
x1,148:25740347,27245203
x1,148:26607386,27245203
k1,148:26890713,27245203:283327
x1,148:27400576,27245203
k1,148:27683903,27245203:283327
x1,148:28484742,27245203
k1,148:28768069,27245203:283327
x1,148:29313981,27245203
x1,148:29604957,27245203
x1,148:30098436,27245203
x1,148:31008724,27245203
k1,148:31292051,27245203:283327
x1,148:31656417,27245203
x1,148:31947393,27245203
x1,148:32456601,27245203
x1,148:33640167,27245203
k1,148:33923493,27245203:283326
x1,148:35124101,27245203
k1,148:35407428,27245203:283327
x1,148:35953340,27245203
k1,148:36236667,27245203:283327
x1,148:37037506,27245203
k1,148:37037506,27245203:0
)
(1,149:20522434,28031635:16515072,444328,141880
x1,149:22561232,28031635
k1,148:22764049,28031635:202817
x1,148:23273912,28031635
k1,148:23476728,28031635:202816
x1,148:24277567,28031635
k1,148:24480384,28031635:202817
x1,148:25281223,28031635
k1,148:25484039,28031635:202816
x1,148:25921150,28031635
k1,148:26123967,28031635:202817
x1,148:26742623,28031635
x1,148:27616215,28031635
x1,148:28344310,28031635
x1,148:29618308,28031635
k1,148:29821124,28031635:202816
x1,148:30476484,28031635
x1,148:31895979,28031635
k1,148:32098796,28031635:202817
x1,148:32608659,28031635
k1,148:32811475,28031635:202816
x1,148:33757811,28031635
x1,148:34594699,28031635
x1,148:35358834,28031635
k1,148:35561651,28031635:202817
x1,148:36071514,28031635
x1,148:37037506,28031635
k1,148:37037506,28031635:0
)
(1,149:20522434,28818067:16515072,444328,141880
x1,149:20813410,28818067
x1,149:21795786,28818067
k1,148:21967183,28818067:171397
x1,148:23204478,28818067
k1,148:23375875,28818067:171397
x1,148:24103970,28818067
x1,148:24613833,28818067
x1,148:25070617,28818067
x1,148:25908160,28818067
k1,148:26079558,28818067:171398
x1,148:26370534,28818067
k1,148:26541931,28818067:171397
x1,148:27378819,28818067
x1,148:27888682,28818067
x1,148:28689521,28818067
k1,148:28860918,28818067:171397
x1,148:29479574,28818067
x1,148:30826317,28818067
k1,148:30997714,28818067:171397
x1,148:31616370,28818067
x1,148:33563434,28818067
k1,148:33734832,28818067:171398
x1,148:34900047,28818067
k1,148:35071444,28818067:171397
x1,148:37037506,28818067
k1,148:37037506,28818067:0
)
(1,149:20522434,29604499:16515072,444328,141880
x1,149:20813410,29604499
x1,149:21131266,29604499
x1,149:22588103,29604499
k1,148:22852494,29604499:264391
x1,148:23653333,29604499
k1,148:23917723,29604499:264390
x1,148:25337218,29604499
k1,148:25601609,29604499:264391
x1,148:26620680,29604499
k1,148:26885071,29604499:264391
x1,148:27540431,29604499
x1,148:28086980,29604499
k1,148:28351371,29604499:264391
x1,148:28715737,29604499
k1,148:28980127,29604499:264390
x1,148:29889759,29604499
k1,148:30154150,29604499:264391
x1,148:30846196,29604499
x1,148:31647035,29604499
x1,148:32957737,29604499
k1,148:33222128,29604499:264391
x1,148:34022967,29604499
k1,148:34287357,29604499:264390
x1,148:34797220,29604499
x1,148:35108516,29604499
x1,148:35717348,29604499
k1,148:35981739,29604499:264391
x1,148:37037506,29604499
k1,148:37037506,29604499:0
)
(1,149:20522434,30390931:16515072,444328,141880
x1,149:21286578,30390931
g1,148:21515958,30390931
x1,148:23117645,30390931
g1,148:23347025,30390931
x1,148:23711391,30390931
g1,148:23940771,30390931
x1,148:24377882,30390931
g1,148:24607262,30390931
x1,148:25225918,30390931
x1,148:26063461,30390931
g1,148:26292841,30390931
x1,148:28276591,30390931
k1,149:37037506,30390931:8760915
g1,149:37037506,30390931
)
(1,151:20522434,31177444:16515072,444328,141880
h1,150:20522434,31177444:655360,0,0
x1,150:22196874,31177444
k1,150:22503517,31177444:306643
x1,150:23122173,31177444
x1,150:24250037,31177444
x1,150:25305812,31177444
k1,150:25612455,31177444:306643
x1,150:26049566,31177444
k1,150:26356209,31177444:306643
x1,150:26647185,31177444
k1,150:26953829,31177444:306644
x1,150:27936869,31177444
x1,150:28628915,31177444
x1,150:29429099,31177444
k1,150:29735742,31177444:306643
x1,150:31374124,31177444
k1,150:31680767,31177444:306643
x1,150:32226679,31177444
k1,150:32533322,31177444:306643
x1,150:33479658,31177444
x1,150:34171049,31177444
k1,150:34477692,31177444:306643
x1,150:35278531,31177444
x1,150:35751699,31177444
x1,150:37037506,31177444
k1,150:37037506,31177444:0
)
(1,151:20522434,31963876:16515072,444328,141880
x1,151:21833146,31963876
k1,150:22018706,31963876:185560
x1,150:22309682,31963876
k1,150:22495242,31963876:185560
x1,150:23441578,31963876
x1,150:24132969,31963876
k1,150:24318528,31963876:185559
x1,150:25956910,31963876
k1,150:26142470,31963876:185560
x1,150:26652333,31963876
x1,150:28326756,31963876
k1,150:28512316,31963876:185560
x1,150:29167667,31963876
x1,150:29488794,31963876
k1,150:29674354,31963876:185560
x1,150:30547946,31963876
x1,150:31166602,31963876
x1,150:32295121,31963876
x1,150:32950463,31963876
k1,150:33136022,31963876:185559
x1,150:33936861,31963876
x1,150:34883180,31963876
k1,150:35068740,31963876:185560
x1,150:35359716,31963876
k1,150:35545276,31963876:185560
x1,150:36237322,31963876
x1,150:37037506,31963876
k1,150:37037506,31963876:0
)
(1,151:20522434,32750308:16515072,444328,6548
x1,151:21650953,32750308
x1,151:22997704,32750308
k1,150:23284120,32750308:286416
x1,150:24230456,32750308
k1,150:24516871,32750308:286415
x1,150:24807847,32750308
k1,150:25094263,32750308:286416
x1,150:26077303,32750308
x1,150:26769349,32750308
x1,150:27569533,32750308
k1,150:27855948,32750308:286415
x1,150:28437900,32750308
x1,150:28620083,32750308
x1,150:28802266,32750308
x1,150:29113562,32750308
x1,150:29388154,32750308
x1,150:30407880,32750308
k1,150:30694296,32750308:286416
x1,150:31858864,32750308
x1,150:33042430,32750308
k1,150:33328845,32750308:286415
x1,150:34056941,32750308
x1,150:35768068,32750308
k1,150:36054484,32750308:286416
x1,150:37037506,32750308
k1,150:37037506,32750308:0
)
(1,151:20522434,33536740:16515072,455111,141880
x1,151:21097849,33536740
k1,150:21207073,33536740:109224
x1,150:21766709,33536740
k1,150:21875933,33536740:109224
x1,150:22193601,33536740
$1,150:22193601,33536740
k1,150:22555374,33536740:361773
x1,150:23392262,33536740
x1,150:23901470,33536740
x1,150:25212165,33536740
k1,150:25573938,33536740:361773
x1,150:26374777,33536740
k1,150:26736550,33536740:361773
x1,150:27901773,33536740
x1,150:28738661,33536740
k1,150:29100435,33536740:361774
x1,150:29646347,33536740
k1,150:30008120,33536740:361773
x1,150:30517983,33536740
x1,150:31774294,33536740
k1,150:32136067,33536740:361773
x1,150:32973610,33536740
x1,150:33919946,33536740
k1,150:34281719,33536740:361773
x1,150:35591766,33536740
x1,150:35729397,33536740
k1,150:36091170,33536740:361773
x1,150:37037506,33536740
k1,150:37037506,33536740:0
)
(1,151:20522434,34323172:16515072,444328,141880
x1,151:21359977,34323172
x1,151:22616288,34323172
k1,150:22887470,34323172:271182
x1,150:23396678,34323172
x1,150:24561238,34323172
x1,150:24925604,34323172
x1,150:25236900,34323172
x1,150:26027915,34323172
x1,150:26149163,34323172
k1,150:26420344,34323172:271181
x1,150:28022022,34323172
k1,150:28293204,34323172:271182
x1,150:29094043,34323172
k1,150:29365224,34323172:271181
x1,150:30057270,34323172
x1,150:30857454,34323172
k1,150:31128636,34323172:271182
x1,150:32257155,34323172
x1,150:33603906,34323172
k1,150:33875087,34323172:271181
$1,150:33875087,34323172
x1,150:34182287,34323172
$1,150:34182287,34323172
k1,150:34453469,34323172:271182
x1,150:35217604,34323172
x1,150:35836260,34323172
x1,150:37037506,34323172
k1,150:37037506,34323172:0
)
(1,151:20522434,35109604:16515072,444328,141880
x1,151:21323273,35109604
k1,150:21513201,35109604:189928
x1,150:22605672,35109604
x1,150:23406511,35109604
x1,150:24426237,35109604
k1,150:24616164,35109604:189927
x1,150:25162076,35109604
k1,150:25352004,35109604:189928
x1,150:26152843,35109604
k1,150:26342771,35109604:189928
x1,150:27871042,35109604
k1,150:28060969,35109604:189927
x1,150:29262241,35109604
x1,150:30318008,35109604
k1,150:30507936,35109604:189928
x1,150:31126592,35109604
x1,150:32691575,35109604
k1,150:32881503,35109604:189928
x1,150:33682342,35109604
k1,150:33872269,35109604:189927
x1,150:34382132,35109604
x1,150:35219675,35109604
k1,150:35409603,35109604:189928
x1,150:35737283,35109604
x1,150:36309411,35109604
x1,150:37037506,35109604
k1,150:37037506,35109604:0
)
(1,151:20522434,35896036:16515072,455111,141880
x1,151:20813705,35896036
$1,150:20838508,35896036
k1,150:21055259,35896036:216751
x1,150:21601171,35896036
k1,150:21817923,35896036:216752
x1,150:22618762,35896036
k1,150:22835513,35896036:216751
x1,150:23781849,35896036
x1,150:24655441,35896036
k1,150:24872193,35896036:216752
x1,150:25818529,35896036
k1,150:26035280,35896036:216751
x1,150:26326256,35896036
k1,150:26543007,35896036:216751
x1,150:28326877,35896036
k1,150:28543629,35896036:216752
x1,150:28871309,35896036
x1,150:29443437,35896036
x1,150:30171532,35896036
k1,150:30388283,35896036:216751
$1,150:30388283,35896036
x1,150:30693889,35896036
$1,150:30693889,35896036
k1,150:30910640,35896036:216751
x1,150:31456544,35896036
k1,150:31673296,35896036:216752
x1,150:32183159,35896036
k1,150:32399910,35896036:216751
x1,150:32945822,35896036
h1,150:32945822,35896036:0,0,0
x1,150:33327894,35896036
k1,150:33544646,35896036:216752
x1,150:34345485,35896036
k1,150:34562236,35896036:216751
x1,150:35545276,35896036
x1,150:36237322,35896036
x1,150:37037506,35896036
k1,150:37037506,35896036:0
)
(1,151:20522434,36682468:16515072,444328,141880
x1,151:21104386,36682468
x1,151:21286569,36682468
x1,151:21468752,36682468
x1,151:21780048,36682468
x1,151:22054640,36682468
x1,151:23074366,36682468
k1,150:23438770,36682468:364404
x1,150:24603338,36682468
x1,150:25786904,36682468
k1,150:26151308,36682468:364404
x1,150:27752995,36682468
k1,150:28117399,36682468:364404
x1,150:28554510,36682468
k1,150:28918915,36682468:364405
x1,150:29428123,36682468
x1,150:30666091,36682468
x1,150:31103202,36682468
x1,150:31904041,36682468
k1,150:32268445,36682468:364404
x1,150:33032589,36682468
k1,150:33396993,36682468:364404
x1,150:34197832,36682468
k1,150:34562236,36682468:364404
x1,150:35545276,36682468
x1,150:36237322,36682468
x1,150:37037506,36682468
k1,150:37037506,36682468:0
)
(1,151:20522434,37468900:16515072,444328,141880
x1,151:21141090,37468900
x1,151:21759746,37468900
x1,151:22074322,37468900
x1,151:22802417,37468900
k1,150:23005592,37468900:203175
x1,150:23551504,37468900
k1,150:23754678,37468900:203174
x1,150:24555517,37468900
k1,150:24758692,37468900:203175
x1,150:25705028,37468900
x1,150:26578620,37468900
k1,150:26781795,37468900:203175
x1,150:28584017,37468900
k1,150:28787191,37468900:203174
x1,150:29224302,37468900
k1,150:29427477,37468900:203175
x1,150:30046133,37468900
x1,150:31356835,37468900
k1,150:31560010,37468900:203175
x1,150:32324154,37468900
k1,150:32527329,37468900:203175
x1,150:33328168,37468900
k1,150:33531342,37468900:203174
x1,150:34368885,37468900
x1,150:35206428,37468900
k1,150:35409603,37468900:203175
x1,150:35737283,37468900
x1,150:36309411,37468900
x1,150:37037506,37468900
k1,150:37037506,37468900:0
)
(1,151:20522434,38255332:16515072,444328,127431
x1,151:21068346,38255332
k1,150:21314586,38255332:246240
x1,150:22115425,38255332
k1,150:22361664,38255332:246239
x1,150:23053710,38255332
x1,150:23853894,38255332
k1,150:24100134,38255332:246240
x1,150:25228653,38255332
x1,150:26575404,38255332
k1,150:26821644,38255332:246240
$1,150:26821644,38255332
x1,150:27142955,38255332
$1,150:27166468,38255332
x1,150:27330308,38255332
k1,150:27576548,38255332:246240
x1,150:28304644,38255332
k1,150:28550883,38255332:246239
$1,150:28550883,38255332
x1,150:28925439,38255332
(1,150:28925439,38353635:294003,295640,0
x1,150:29186674,38353635
)
k1,150:29432705,38255332:213263
x1,150:29942431,38255332
k1,150:30155693,38255332:213262
x1,150:30483374,38255332
$1,150:30483374,38255332
x1,150:30647214,38255332
k1,150:30893453,38255332:246239
$1,150:30893453,38255332
x1,150:31362636,38255332
(1,150:31362636,38353635:294003,295640,0
x1,150:31623871,38353635
)
$1,150:31656639,38255332
k1,150:31902879,38255332:246240
x1,150:32339990,38255332
k1,150:32586230,38255332:246240
x1,150:34406140,38255332
k1,150:34652380,38255332:246240
x1,150:35198284,38255332
k1,150:35444523,38255332:246239
x1,150:35735499,38255332
k1,150:35981739,38255332:246240
x1,150:37037506,38255332
k1,150:37037506,38255332:0
)
(1,151:20522434,39041764:16515072,444328,141880
x1,151:20850114,39041764
x1,150:22089385,39041764
k1,150:22342620,39041764:253235
x1,150:23361700,39041764
k1,150:23614935,39041764:253235
x1,150:24670702,39041764
k1,150:24923937,39041764:253235
x1,150:25433800,39041764
x1,150:26125856,39041764
x1,150:27581392,39041764
k1,150:27834628,39041764:253236
x1,150:28344491,39041764
x1,150:29690579,39041764
x1,150:30528122,39041764
k1,150:30781357,39041764:253235
x1,150:31327269,39041764
k1,150:31580504,39041764:253235
x1,150:32199160,39041764
x1,150:33545248,39041764
x1,150:34382791,39041764
k1,150:34636026,39041764:253235
x1,150:35436865,39041764
k1,150:35690100,39041764:253235
x1,150:36199963,39041764
x1,150:37037506,39041764
k1,150:37037506,39041764:0
)
(1,151:20522434,39828196:16515072,444328,141880
x1,151:21287225,39828196
x1,151:22088064,39828196
k1,150:22411341,39828196:323277
x1,150:24522883,39828196
k1,150:24846160,39828196:323277
x1,150:25392072,39828196
k1,150:25715348,39828196:323276
x1,150:26516187,39828196
k1,150:26839464,39828196:323277
x1,150:27421416,39828196
x1,150:27603599,39828196
x1,150:27785782,39828196
x1,150:28097078,39828196
x1,150:28371670,39828196
x1,150:29391396,39828196
k1,150:29714673,39828196:323277
x1,150:30879241,39828196
x1,150:32062807,39828196
k1,150:32386084,39828196:323277
x1,150:33004740,39828196
x1,150:34278756,39828196
x1,150:35116299,39828196
k1,150:35439575,39828196:323276
x1,150:36094935,39828196
k1,150:36418212,39828196:323277
x1,150:37037506,39828196
k1,150:37037506,39828196:0
)
(1,151:20522434,40614628:16515072,444328,141880
x1,151:21778745,40614628
k1,151:37037506,40614628:15258761
g1,151:37037506,40614628
)
(1,153:26587397,41839128:10450109,1082257,838772
(1,153:26587397,41839128:4385146,1082257,838772
x1,153:26894597,41839128
(1,153:26894597,41568535:703605,344064,114688
x1,153:27565434,41568535
)
g1,153:27780242,41839128
x1,153:28289968,41839128
g1,153:28472008,41839128
[1,153:28472008,41839128:946633,1082257,838772
(1,153:28472008,41019925:946633,197518,0
k1,153:28783342,41019925:311334
x1,153:29107308,41019925
k1,153:29418641,41019925:311333
)
(1,153:28472008,41839128:946633,688132,360452
(1,153:28472008,41216532:946633,65536,983048
x1,153:29418641,41216532
)
)
(1,153:28472008,42612364:946633,303558,0
k1,153:28520837,42612364:48829
x1,153:29369812,42612364
k1,153:29418641,42612364:48829
)
]
g1,153:29527865,41839128
x1,153:29819136,41839128
(1,153:29819136,41937431:218188,303558,0
x1,153:30004556,41937431
)
g1,152:30266704,41839128
h1,153:30266704,41839128:0,0,0
x1,153:30572310,41839128
(1,153:30572310,41937431:218188,303558,0
x1,153:30757730,41937431
)
x1,153:30972543,41839128
)
(1,153:36273362,41839128:764144,444328,117304
(1,153:36273362,41839128:764144,444328,117304
x1,153:36819274,41839128
x1,153:37037506,41839128
)
)
)
(1,156:25604246,43735648:11433260,614657,163840
(1,156:25604246,43735648:6351448,614657,163840
x1,156:25925557,43735648
(1,156:25949070,43465055:703605,344064,114688
x1,156:26619907,43465055
)
g1,156:26834715,43735648
x1,156:27344441,43735648
g1,156:27526481,43735648
x1,156:27847336,43735648
x1,156:28734805,43735648
g1,156:28916845,43735648
x1,156:29426571,43735648
g1,156:29608611,43735648
x1,156:29929466,43735648
x1,156:30560478,43735648
(1,156:30560478,43465055:412854,313481,0
x1,156:30870022,43465055
)
g1,155:31202712,43735648
h1,156:31202712,43735648:0,0,0
x1,156:31493983,43735648
x1,156:31955694,43735648
)
(1,156:36273362,43735648:764144,444328,117304
(1,156:36273362,43735648:764144,444328,117304
x1,156:36819274,43735648
x1,156:37037506,43735648
)
)
)
(1,159:20522434,44964808:16515072,491520,163840
x1,159:22123466,44964808
k1,157:22311512,44964808:188046
$1,157:22311512,44964808
x1,157:22632367,44964808
x1,157:23394681,44964808
$1,157:23394681,44964808
k1,157:23582726,44964808:188045
x1,157:25912491,44964808
k1,157:26100537,44964808:188046
x1,157:26901376,44964808
k1,157:27089421,44964808:188045
x1,157:29564691,44964808
k1,157:29752737,44964808:188046
x1,157:30699055,44964808
x1,157:31010351,44964808
x1,157:32304669,44964808
k1,157:32492715,44964808:188046
x1,157:34840849,44964808
k1,157:35028894,44964808:188045
x1,157:35574806,44964808
k1,157:35762852,44964808:188046
x1,157:37037506,44964808
k1,157:37037506,44964808:0
)
(1,159:20522434,45751240:16515072,581889,280609
x1,159:22069058,45751240
k1,157:22361879,45751240:292821
x1,157:23162718,45751240
k1,157:23455539,45751240:292821
x1,157:25385535,45751240
k1,158:25678356,45751240:292821
x1,158:28026490,45751240
k1,158:28319311,45751240:292821
$1,158:28319311,45751240
x1,158:28640622,45751240
(1,158:28664135,45513415:703605,344064,114688
x1,158:29334972,45513415
)
k1,158:29667266,45751240:299526
x1,158:30176992,45751240
k1,158:30476517,45751240:299525
x1,158:30672063,45751240
x1,158:31315213,45751240
x1,158:32155652,45751240
k1,158:32455178,45751240:299526
x1,158:32964904,45751240
k1,158:33264429,45751240:299525
(1,158:33264429,45751240:1676844,553676,280609
(1,158:33264429,45751240:1676844,553676,280609
h1,158:33264429,45751240:78643,0,0
[1,158:33343072,45751240:1519558,553676,280609
(1,158:33343072,45493204:1519558,295640,0
k1,158:33972234,45493204:629162
x1,158:34233469,45493204
k1,158:34862630,45493204:629161
)
(1,158:33343072,45977234:1519558,349526,54614
x1,158:34255278,45977234
(1,158:34255278,45846163:607352,218455,54615
x1,158:34829862,45846163
)
)
]
h1,158:34862630,45751240:78643,0,0
)
)
$1,158:34941273,45751240
x1,158:35105113,45751240
k1,158:35397934,45751240:292821
x1,158:35943846,45751240
k1,158:36236667,45751240:292821
x1,158:37037506,45751240
k1,158:37037506,45751240:0
)
(1,159:20522434,46706114:16515072,674265,280609
x1,159:20850114,46706114
x1,158:23322111,46706114
k1,158:23606414,46706114:284303
x1,158:25535772,46706114
k1,158:25820074,46706114:284302
x1,158:28168208,46706114
k1,158:28452511,46706114:284303
$1,158:28452511,46706114
x1,158:28773822,46706114
(1,158:28797335,46468289:703605,344064,114688
x1,158:29468172,46468289
)
k1,158:29784690,46706114:283750
x1,158:30294416,46706114
k1,158:30578166,46706114:283750
x1,158:32749127,46706114
k1,158:33032877,46706114:283750
x1,158:33542603,46706114
k1,158:33826353,46706114:283750
(1,158:33826353,46706114:1907133,674265,280609
(1,158:33826353,46706114:1907133,674265,280609
h1,158:33826353,46706114:78643,0,0
[1,158:33904996,46706114:1749847,674265,280609
(1,158:33904996,46448078:1749847,416229,54614
x1,158:34824483,46448078
(1,158:34824483,46250304:830360,218455,54615
x1,158:35622075,46250304
)
)
(1,158:33904996,46932108:1749847,349526,54614
k1,158:33908637,46932108:3641
x1,158:34820843,46932108
(1,158:34820843,46801037:830360,218455,54615
x1,158:35618435,46801037
)
k1,158:35654843,46932108:3640
)
]
h1,158:35654843,46706114:78643,0,0
)
)
$1,158:35733486,46706114
k1,158:36017789,46706114:284303
x1,158:37037506,46706114
k1,158:37037506,46706114:0
)
(1,159:20522434,47492546:16515072,444328,6548
x1,159:21141090,47492546
g1,158:21370470,47492546
x1,158:22735574,47492546
k1,159:37037506,47492546:14301932
g1,159:37037506,47492546
)
(1,161:20522434,48279060:16515072,444328,141880
h1,160:20522434,48279060:655360,0,0
x1,160:23143865,48279060
k1,160:23467218,48279060:323353
x1,160:24595737,48279060
x1,160:24913593,48279060
k1,160:25236947,48279060:323354
x1,160:25564627,48279060
x1,160:27149922,48279060
k1,160:27473275,48279060:323353
x1,160:28856722,48279060
k1,160:29180075,48279060:323353
x1,160:29725987,48279060
k1,160:30049340,48279060:323353
x1,160:31687067,48279060
k1,160:32010421,48279060:323354
x1,160:33284428,48279060
x1,160:34315307,48279060
k1,160:34638660,48279060:323353
x1,160:35439499,48279060
k1,160:35762852,48279060:323353
x1,160:37037506,48279060
k1,160:37037506,48279060:0
)
(1,161:20522434,49065492:16515072,444328,141880
x1,161:22816176,49065492
k1,160:23019927,49065492:203751
x1,160:24657654,49065492
k1,160:24861404,49065492:203750
x1,160:27154474,49065492
k1,160:27358225,49065492:203751
x1,160:27795336,49065492
k1,160:27999086,49065492:203750
x1,160:28799925,49065492
k1,160:29003676,49065492:203751
x1,160:30606000,49065492
x1,160:31916047,49065492
k1,160:32119797,49065492:203750
x1,160:34886043,49065492
k1,160:35089794,49065492:203751
x1,160:37037506,49065492
k1,160:37037506,49065492:0
)
]
g1,161:37037506,49065492
)
)
]
(1,161:3220930,50756828:33816576,0,0
h1,161:3220930,50756828:33816576,0,0
)
]
]
!77259
}3
Input:135:D:\PhD\writing journal\journal 10\SNI_and_fuzzy_neural.bbl
!79
{4
[135,51:4736286,50756828:32301220,46020542,0
h135,51:4736286,4736286:0,0,0
[135,51:3220930,50756828:33816576,49489493,0
[135,51:3220930,2053767:33816576,786432,0
(135,51:3220930,2053767:33816576,311029,0
(135,51:3220930,2053767:33816576,311029,0
h135,51:3220930,2053767:0,0,0
k135,51:36808130,2053767:33587200
x135,51:37037506,2053767
)
)
]
[135,51:3220930,49065492:33816576,45613056,0
(135,51:3220930,49065492:33816576,45613056,0
(135,51:3220930,49065492:16515072,45613056,0
[1,200:3220930,49065492:16515072,45613056,0
(1,161:3220930,4238868:16515072,444328,141880
x1,161:4021778,4238868
k1,160:4216674,4238868:194896
x1,160:5564082,4238868
k1,160:5758944,4238868:194862
x1,160:7834430,4238868
k1,160:8029327,4238868:194897
x1,160:8575239,4238868
k1,160:8770135,4238868:194896
x1,160:9388791,4238868
k1,160:9583687,4238868:194896
x1,160:10931093,4238868
k1,160:11125990,4238868:194897
x1,160:12436037,4238868
x1,160:12573668,4238868
k1,160:12768564,4238868:194896
x1,160:13714900,4238868
k1,160:13909796,4238868:194896
x1,160:14455708,4238868
k1,160:14650604,4238868:194896
x1,160:15997355,4238868
k1,160:16192252,4238868:194897
x1,160:17976131,4238868
k1,160:18171027,4238868:194896
x1,160:19736002,4238868
k1,160:19736002,4238868:0
)
(1,161:3220930,5025300:16515072,444328,141880
x1,161:4167266,5025300
k1,160:4458973,5025300:291707
x1,160:5077629,5025300
k1,160:5369337,5025300:291708
x1,160:7044423,5025300
k1,160:7336130,5025300:291707
x1,160:8646177,5025300
x1,160:8773977,5025300
k1,160:9065684,5025300:291707
x1,160:9611596,5025300
k1,160:9903303,5025300:291707
x1,160:10941382,5025300
k1,160:11233090,5025300:291708
x1,160:11560770,5025300
h1,160:11560770,5025300:0,0,0
x1,160:11724610,5025300
k1,160:12016317,5025300:291707
x1,160:12307293,5025300
k1,160:12599000,5025300:291707
x1,160:14164630,5025300
k1,160:14456338,5025300:291708
x1,160:16240217,5025300
k1,160:16531924,5025300:291707
x1,160:17841971,5025300
k1,160:18133678,5025300:291707
x1,160:19736002,5025300
k1,161:19736002,5025300:0
)
(1,161:3220930,5811732:16515072,444328,141880
x1,161:4568336,5811732
k1,160:4834183,5811732:265847
x1,160:6618045,5811732
x1,160:8293131,5811732
k1,160:8558979,5811732:265848
x1,160:8996090,5811732
k1,160:9261937,5811732:265847
x1,160:11937088,5811732
k1,160:12202936,5811732:265848
x1,160:12931040,5811732
x1,160:13758104,5811732
k1,160:14023951,5811732:265847
x1,160:15843879,5811732
k1,160:16109726,5811732:265847
x1,160:16619589,5811732
k1,160:16885437,5811732:265848
x1,160:17686276,5811732
k1,160:17952123,5811732:265847
x1,160:19736002,5811732
k1,160:19736002,5811732:0
)
(1,161:3220930,6598164:16515072,444328,141880
x1,161:4530977,6598164
k1,160:4731589,6598164:200612
x1,160:5277501,6598164
k1,160:5478113,6598164:200612
x1,160:6278952,6598164
k1,160:6479563,6598164:200611
x1,160:7753570,6598164
x1,160:8620609,6598164
k1,160:8821221,6598164:200612
x1,160:9258332,6598164
k1,160:9458944,6598164:200612
x1,160:12115751,6598164
k1,160:12316363,6598164:200612
x1,160:12826226,6598164
k1,160:13026838,6598164:200612
x1,160:13317814,6598164
x1,160:13629110,6598164
x1,160:14456174,6598164
k1,160:14656786,6598164:200612
x1,160:16003537,6598164
k1,160:16204148,6598164:200611
x1,160:18024076,6598164
k1,160:18224688,6598164:200612
x1,160:18734551,6598164
k1,160:18935163,6598164:200612
x1,160:19736002,6598164
k1,160:19736002,6598164:0
)
(1,161:3220930,7384596:16515072,444328,141880
x1,161:4896016,7384596
k1,160:5150655,7384596:254639
x1,160:6460702,7384596
x1,160:6588502,7384596
k1,160:6843141,7384596:254639
x1,160:8680757,7384596
k1,160:8935396,7384596:254639
x1,160:9736235,7384596
k1,160:9990874,7384596:254639
$1,160:9990874,7384596
x1,160:10308542,7384596
$1,160:10308542,7384596
x1,160:10526774,7384596
x1,160:11036637,7384596
k1,160:11291277,7384596:254640
x1,160:12966363,7384596
k1,160:13221002,7384596:254639
x1,160:13766914,7384596
k1,160:14021553,7384596:254639
x1,160:14312529,7384596
k1,160:14567168,7384596:254639
x1,160:16132798,7384596
k1,160:16387437,7384596:254639
x1,160:18171316,7384596
k1,160:18425955,7384596:254639
x1,160:19736002,7384596
k1,160:19736002,7384596:0
)
(1,161:3220930,8171028:16515072,444328,141880
x1,161:4568338,8171028
g1,160:4797718,8171028
x1,160:5707350,8171028
g1,160:5936730,8171028
x1,160:6555386,8171028
g1,160:6784766,8171028
x1,160:7075742,8171028
x1,160:9358998,8171028
g1,160:9588378,8171028
x1,160:10316465,8171028
k1,161:19736002,8171028:9419537
g1,161:19736002,8171028
)
(1,163:6972724,10140592:12763278,1203316,927973
(1,163:6972724,10140592:9011485,1203316,927973
x1,163:7294035,10140592
(1,163:7317548,9869999:703605,344064,114688
x1,163:7988385,9869999
)
g1,163:8203193,10140592
x1,163:8712919,10140592
g1,163:8894959,10140592
x1,163:9215814,10140592
x1,163:9541220,10140592
[1,163:9541220,10140592:953235,1082257,853791
(1,163:9541220,9321389:953235,197518,0
k1,163:9888495,9321389:347275
x1,163:10147180,9321389
k1,163:10494455,9321389:347275
)
(1,163:9541220,10140592:953235,688132,360452
k1,163:9544521,10140592:3301
(1,163:9544521,9517996:946633,65536,983048
x1,163:10491154,9517996
)
k1,163:10494455,10140592:3301
)
(1,163:9541220,10928847:953235,318577,0
x1,163:9819826,10928847
x1,163:10494455,10928847
)
]
g1,163:10603679,10140592
x1,163:10909285,10140592
[1,163:10909285,10338287:703605,882181,89201
(1,163:10909285,9800170:703605,344064,114688
x1,163:11580122,9800170
)
(1,163:10909285,10338287:565820,318577,89201
x1,163:11187891,10338287
x1,163:11415828,10338287
)
]
g1,162:11842270,10140592
h1,163:11842270,10140592:0,0,0
x1,163:12163125,10140592
x1,163:12488531,10140592
[1,163:12488531,10140592:946633,1203316,927973
(1,163:12488531,9321389:946633,318577,0
k1,163:12808436,9321389:319905
x1,163:13115259,9321389
k1,163:13435164,9321389:319905
)
(1,163:12488531,10140592:946633,688132,360452
(1,163:12488531,9517996:946633,65536,983048
x1,163:13435164,9517996
)
)
(1,163:12488531,10913828:946633,303558,89201
k1,163:12508384,10913828:19853
x1,163:12725247,10913828
x1,163:13415311,10913828
k1,163:13435164,10913828:19853
)
]
g1,163:13544388,10140592
x1,163:13849994,10140592
[1,163:13849994,10323268:703605,867162,89201
(1,163:13849994,9800170:703605,344064,114688
x1,163:14520831,9800170
)
(1,163:13849994,10323268:461560,303558,89201
x1,163:14066857,10323268
x1,163:14278786,10323268
)
]
g1,162:14782979,10140592
h1,163:14782979,10140592:0,0,0
x1,163:15074250,10140592
(1,163:15074250,10238895:218188,303558,0
x1,163:15259670,10238895
)
x1,163:15984209,10140592
)
(1,163:18971858,10140592:764144,444328,117304
(1,163:18971858,10140592:764144,444328,117304
x1,163:19517770,10140592
x1,163:19736002,10140592
)
)
)
(1,171:3220930,12377418:16515072,684486,286896
x1,171:4821962,12377418
k1,164:5026789,12377418:204827
$1,164:5026789,12377418
x1,164:5332395,12377418
[1,164:5332395,12575113:610762,882181,89201
(1,164:5332395,12036996:610762,344064,114688
x1,164:5702932,12036996
x1,164:5910389,12036996
)
(1,164:5332395,12575113:565820,318577,89201
x1,164:5611001,12575113
x1,164:5838938,12575113
)
]
$1,164:5943157,12377418
k1,164:6147984,12377418:204827
x1,164:7458687,12377418
k1,164:7663515,12377418:204828
x1,164:8501058,12377418
k1,164:8705885,12377418:204827
x1,164:8996861,12377418
k1,164:9201688,12377418:204827
x1,164:10985558,12377418
k1,164:11190385,12377418:204827
x1,164:11736297,12377418
k1,164:11941124,12377418:204827
x1,164:12741963,12377418
k1,164:12946790,12377418:204827
x1,164:14294198,12377418
x1,164:14385293,12377418
k1,164:14590121,12377418:204828
x1,164:16191808,12377418
k1,164:16396635,12377418:204827
x1,164:16833746,12377418
k1,164:17038573,12377418:204827
x1,164:18167092,12377418
x1,164:18478388,12377418
x1,164:19736002,12377418
k1,164:19736002,12377418:0
)
(1,171:3220930,13163850:16515072,455111,141880
x1,171:3730793,13163850
k1,164:3984368,13163850:253575
x1,164:4785207,13163850
k1,164:5038782,13163850:253575
$1,164:5038782,13163850
x1,164:5379965,13163850
$1,164:5400596,13163850
x1,164:5618828,13163850
x1,164:6128691,13163850
k1,164:6382265,13163850:253574
x1,164:8202193,13163850
k1,164:8455768,13163850:253575
x1,164:8965631,13163850
k1,164:9219206,13163850:253575
x1,164:10529253,13163850
k1,164:10782828,13163850:253575
$1,164:10782828,13163850
x1,164:10978374,13163850
$1,164:10991270,13163850
k1,164:11244844,13163850:253574
x1,164:12191180,13163850
k1,164:12444755,13163850:253575
x1,164:14046442,13163850
k1,164:14300017,13163850:253575
x1,164:14737128,13163850
k1,164:14990703,13163850:253575
x1,164:16629085,13163850
k1,164:16882659,13163850:253574
x1,164:17392522,13163850
k1,164:17646097,13163850:253575
x1,164:18446936,13163850
k1,164:18700511,13163850:253575
$1,164:18700511,13163850
x1,164:18970392,13163850
$1,164:19007907,13163850
x1,164:19226139,13163850
x1,164:19736002,13163850
k1,164:19736002,13163850:0
)
(1,171:3220930,13950282:16515072,444328,141880
x1,171:5259090,13950282
x1,164:5477978,13950282
g1,164:5707358,13950282
x1,164:7382444,13950282
g1,164:7611824,13950282
x1,164:8157736,13950282
g1,164:8387116,13950282
x1,164:9187955,13950282
g1,164:9417335,13950282
x1,164:11200550,13950282
g1,164:11429930,13950282
x1,164:12739977,13950282
x1,164:12867777,13950282
g1,164:13097157,13950282
k1,171:19736002,13950282:6638845
g1,171:19736002,13950282
)
[1,170:3220930,24300937:16515072,9431103,0
[1,170:3220930,24300937:16515072,9431103,0
(1,168:3220930,22655984:16515072,7550218,0
k1,168:4007362,22655984:786432
h1,167:4007362,22655984:0,0,0
(1,167:4007362,22655984:14942208,7550218,0
(1,167:4007362,22655984:14942242,7550236,0
(1,167:4007362,22655984:14942242,7550236,0
(1,167:4007362,22655984:0,7550236,0
(1,167:4007362,22655984:0,25236514,0
(1,167:4007362,22655984:49944143,25236514,0
)
k1,167:4007361,22655984:-49944144
)
)
g1,167:18949604,22655984
)
)
)
g1,168:18949570,22655984
k1,168:19736002,22655984:786432
)
(1,168:3220930,24189524:16515072,1140324,176949
h1,168:3220930,24189524:0,0,0
g1,168:3220930,24189524
[1,168:3220930,24189524:16515072,1140324,176949
(1,168:3220930,23599700:16515072,550500,141880
h1,168:3220930,23599700:0,0,0
x1,168:4259009,23599700
k1,168:4567453,23599700:308444
x1,168:5077316,23599700
k1,168:5385760,23599700:308444
r1,200:5385760,23599700:0,692380,141880
k1,168:5385760,23599700:0
x1,168:6201024,23599700
k1,168:6447779,23599700:246755
x1,168:8922385,23599700
k1,168:9169140,23599700:246755
x1,168:9605870,23599700
k1,168:9852625,23599700:246755
x1,168:11192683,23599700
x1,168:12240722,23599700
k1,168:12487477,23599700:246755
x1,168:14904419,23599700
k1,168:15151174,23599700:246755
x1,168:16083346,23599700
k1,168:16330101,23599700:246755
x1,168:16562882,23599700
k1,168:16809637,23599700:246755
x1,168:18062143,23599700
k1,168:18308898,23599700:246755
x1,168:19736002,23599700
k1,168:19736002,23599700:0
)
(1,168:3220930,24189524:16515072,355462,176949
x1,168:4268969,24189524
x1,168:4371209,24189524
r1,200:4371209,24189524:0,176949,176949
k1,168:19736002,24189524:15364793
g1,168:19736002,24189524
)
]
g1,168:19736002,24189524
g1,168:19736002,24189524
)
]
]
(1,173:3220930,25764109:16515072,444328,141880
h1,172:3220930,25764109:655360,0,0
x1,172:4895370,25764109
k1,172:5213893,25764109:318523
x1,172:6306364,25764109
k1,172:6624887,25764109:318523
x1,172:7170799,25764109
k1,172:7489321,25764109:318522
x1,172:9527473,25764109
k1,172:9845996,25764109:318523
x1,172:11119348,25764109
k1,172:11437871,25764109:318523
x1,172:12420893,25764109
k1,172:12739416,25764109:318523
x1,172:15177975,25764109
k1,172:15496497,25764109:318522
x1,172:16297336,25764109
k1,172:16615859,25764109:318523
x1,172:19418146,25764109
x1,172:19736002,25764109
k1,172:19736002,25764109:0
)
(1,173:3220930,26550541:16515072,444328,141880
x1,173:5404569,26550541
k1,172:5556047,26550541:151478
x1,172:6356886,26550541
k1,172:6508364,26550541:151478
x1,172:8401019,26550541
k1,172:8552498,26550541:151479
x1,172:11244682,26550541
k1,172:11396160,26550541:151478
x1,172:12342496,26550541
k1,172:12493974,26550541:151478
x1,172:13294813,26550541
k1,172:13446291,26550541:151478
x1,172:15739379,26550541
k1,172:15890858,26550541:151479
x1,172:17565944,26550541
k1,172:17717422,26550541:151478
x1,172:18154533,26550541
k1,172:18306011,26550541:151478
x1,172:18815874,26550541
x1,172:19127170,26550541
x1,172:19736002,26550541
k1,172:19736002,26550541:0
)
(1,173:3220930,27336973:16515072,300480,6548
x1,173:3949017,27336973
k1,173:19736002,27336973:15786985
g1,173:19736002,27336973
)
(1,178:3220930,30264385:16515072,2099888,1772208
[1,178:3220930,30264385:16515072,2099888,1772208
(1,178:3220930,30166081:16515072,2198192,1870512
k1,177:3220930,30166081:0
(1,178:3220930,30166081:14738480,2198192,1870512
(1,177:3220930,30166081:0,550500,235932
[1,177:3220930,30166081:0,550500,235932
(1,35:3220930,30166081:0,550500,235932
r1,200:3220930,30166081:0,786432,235932
)
]
)
k1,178:3220930,30166081:1776591
(1,178:4997521,30166081:12961889,2198192,1870512
$1,178:4997521,30166081
(1,178:4997521,30166081:12961889,2198192,1870512
[1,177:4997521,30166081:12961889,2198192,1870512
[1,177:4997521,31182802:12961889,3214913,853791
(1,177:4997521,29050146:12961889,1082257,853791
g1,177:4997521,29050146
(1,177:4997521,29050146:2079711,1082257,853791
g1,177:4997521,29050146
(1,177:4997521,29050146:0,550500,235932
[1,177:4997521,29050146:0,550500,235932
(1,35:4997521,29050146:0,550500,235932
r1,200:4997521,29050146:0,786432,235932
)
]
)
$1,177:4997521,29050146
(1,177:4997521,29050146:2079711,614657,163840
x1,177:5481304,29050146
x1,177:6095251,29050146
(1,177:6118764,28779553:703605,344064,114688
x1,177:6789601,28779553
)
x1,177:7077232,29050146
)
$1,177:7077232,29050146
)
g1,177:7077232,29050146
(1,177:7077232,29050146:10882178,1082257,853791
$1,177:7077232,29050146
(1,177:7077232,29050146:10882178,1082257,853791
h1,177:7077232,29050146:0,0,0
g1,177:7259272,29050146
x1,177:7768998,29050146
g1,177:7951038,29050146
(1,177:7951038,29050146:484967,865699,449545
(1,177:7951038,29050146:484967,865699,449545
h1,177:7951038,29050146:78643,0,0
[1,177:8029681,29050146:327681,865699,449545
(1,177:8029681,28606790:327681,422343,0
x1,177:8357362,28606790
)
(1,177:8029681,29499690:327681,422343,0
x1,177:8357362,29499690
)
]
h1,177:8357362,29050146:78643,0,0
)
)
x1,177:8810486,29050146
x1,177:9410173,29050146
(1,177:9433686,28779553:703605,344064,114688
x1,177:10104523,28779553
)
x1,177:10392154,29050146
(1,177:10392154,28779553:412854,313481,0
x1,177:10701698,28779553
)
x1,177:11179489,29050146
x1,177:11779176,29050146
(1,177:11802689,28779553:703605,344064,114688
x1,177:12473526,28779553
)
x1,177:12761157,29050146
g1,177:12943197,29050146
x1,177:13452923,29050146
g1,177:13634963,29050146
(1,177:13634963,29050146:484967,865699,449545
(1,177:13634963,29050146:484967,865699,449545
h1,177:13634963,29050146:78643,0,0
[1,177:13713606,29050146:327681,865699,449545
(1,177:13713606,28606790:327681,422343,0
x1,177:14041287,28606790
)
(1,177:13713606,29499690:327681,422343,0
x1,177:14041287,29499690
)
]
h1,177:14041287,29050146:78643,0,0
)
)
g1,177:14229154,29050146
[1,177:14229154,29050146:970378,1082257,853791
(1,177:14229154,28230943:970378,197518,0
k1,177:14585001,28230943:355847
x1,177:14843686,28230943
k1,177:15199532,28230943:355846
)
(1,177:14229154,29050146:970378,688132,360452
k1,177:14241027,29050146:11873
(1,177:14241027,28427550:946633,65536,983048
x1,177:15187660,28427550
)
k1,177:15199532,29050146:11872
)
(1,177:14229154,29838401:970378,318577,0
x1,177:15199532,29838401
)
]
x1,177:15828876,29050146
x1,177:16428563,29050146
[1,177:16428563,29232822:727118,867162,0
(1,177:16452076,28709724:703605,344064,114688
x1,177:17122913,28709724
)
(1,177:16428563,29232822:218188,303558,0
x1,177:16613983,29232822
)
]
x1,177:17665407,29050146
(1,177:17665407,28779553:294003,295640,0
x1,177:17926642,28779553
)
)
$1,177:17959410,29050146
g1,177:17959410,29050146
)
g1,177:17959410,29050146
)
(1,177:4997521,31182802:12961889,1082257,853791
g1,177:4997521,31182802
(1,177:4997521,31182802:2079711,1082257,853791
k1,177:7077232,31182802:2079711
(1,177:7077232,31182802:0,550500,235932
[1,177:7077232,31182802:0,550500,235932
(1,35:7077232,31182802:0,550500,235932
r1,200:7077232,31182802:0,786432,235932
)
]
)
$1,177:7077232,31182802
h1,177:7077232,31182802:0,0,0
$1,177:7077232,31182802
)
g1,177:7077232,31182802
(1,177:7077232,31182802:10882178,1082257,853791
$1,177:7077232,31182802
(1,177:7077232,31182802:6321997,1082257,853791
h1,177:7077232,31182802:0,0,0
g1,177:7259272,31182802
x1,177:7768998,31182802
g1,177:7951038,31182802
(1,177:7951038,31182802:484967,865699,449545
(1,177:7951038,31182802:484967,865699,449545
h1,177:7951038,31182802:78643,0,0
[1,177:8029681,31182802:327681,865699,449545
(1,177:8029681,30739446:327681,422343,0
x1,177:8357362,30739446
)
(1,177:8029681,31632346:327681,422343,0
x1,177:8357362,31632346
)
]
h1,177:8357362,31182802:78643,0,0
)
)
g1,177:8545229,31182802
[1,177:8545229,31182802:970378,1082257,853791
(1,177:8545229,30363599:970378,197518,0
k1,177:8901076,30363599:355847
x1,177:9159761,30363599
k1,177:9515607,30363599:355846
)
(1,177:8545229,31182802:970378,688132,360452
k1,177:8557102,31182802:11873
(1,177:8557102,30560206:946633,65536,983048
x1,177:9503735,30560206
)
k1,177:9515607,31182802:11872
)
(1,177:8545229,31971057:970378,318577,0
x1,177:9515607,31971057
)
]
x1,177:10091781,31182802
[1,177:10091781,31365478:727118,867162,0
(1,177:10115294,30842380:703605,344064,114688
x1,177:10786131,30842380
)
(1,177:10091781,31365478:218188,303558,0
x1,177:10277201,31365478
)
]
g1,177:10964531,31182802
x1,177:11474257,31182802
g1,177:11619889,31182802
x1,177:11941200,31182802
[1,177:11941200,31344818:727118,776673,65536
(1,177:11964713,30912209:703605,344064,114688
x1,177:12635550,30912209
)
(1,177:11941200,31344818:483710,197518,65536
x1,177:12184534,31344818
(1,177:12184534,31410354:207608,218388,0
x1,177:12359374,31410354
)
)
]
x1,177:12923181,31182802
(1,177:12923181,30912209:294003,295640,0
x1,177:13184416,30912209
)
x1,177:13399229,31182802
)
$1,177:13399229,31182802
k1,177:17959410,31182802:4560181
)
g1,177:17959410,31182802
)
]
]
)
$1,178:17959410,30166081
)
g1,178:17959410,30166081
)
k1,178:19736002,30166081:1776592
(1,178:19736002,30166081:0,2198192,1870512
(1,178:19736002,30166081:0,550500,235932
k1,178:18971858,30166081:-764144
(1,178:18971858,30166081:764144,550500,235932
(1,177:18971858,30166081:0,550500,235932
[1,177:18971858,30166081:0,550500,235932
(1,35:18971858,30166081:0,550500,235932
r1,200:18971858,30166081:0,786432,235932
)
]
)
(1,178:18971858,30166081:764144,444328,117304
x1,178:19517770,30166081
x1,178:19736002,30166081
)
)
)
)
k1,178:19736002,30166081:0
)
]
)
(1,180:3220930,33345447:16515072,684486,141880
x1,180:4821962,33345447
g1,179:5051342,33345447
$1,179:5051342,33345447
x1,179:5372653,33345447
[1,179:5372653,33422083:727118,761122,0
(1,179:5396166,33005025:703605,344064,114688
x1,179:6067003,33005025
)
(1,179:5372653,33422083:290210,197518,0
x1,179:5615987,33422083
)
]
$1,179:6099771,33345447
g1,179:6329151,33345447
x1,179:8331254,33345447
g1,179:8560634,33345447
x1,179:9361473,33345447
g1,179:9590853,33345447
x1,179:11483508,33345447
g1,179:11712888,33345447
x1,179:13387974,33345447
g1,179:13617354,33345447
x1,179:15492311,33345447
k1,180:19736002,33345447:4243691
g1,180:19736002,33345447
)
(1,182:3220930,34172828:16515072,444328,141880
h1,181:3220930,34172828:655360,0,0
x1,181:5477970,34172828
k1,181:5666131,34172828:188161
x1,181:6321491,34172828
k1,181:6509651,34172828:188160
x1,181:7055563,34172828
h1,181:7055563,34172828:0,0,0
x1,181:7437635,34172828
k1,181:7625796,34172828:188161
x1,181:8426635,34172828
k1,181:8614796,34172828:188161
x1,181:11489818,34172828
k1,181:11677978,34172828:188160
x1,181:12223890,34172828
k1,181:12412051,34172828:188161
x1,181:13212890,34172828
k1,181:13401050,34172828:188160
x1,181:15038777,34172828
k1,181:15226938,34172828:188161
x1,181:16027777,34172828
k1,181:16215938,34172828:188161
x1,181:16834594,34172828
x1,181:17149170,34172828
x1,181:17430322,34172828
k1,181:17618482,34172828:188160
x1,181:17909458,34172828
k1,181:18097619,34172828:188161
x1,181:19736002,34172828
k1,181:19736002,34172828:0
)
(1,182:3220930,34959260:16515072,444328,141880
x1,182:3511906,34959260
x1,182:4696121,34959260
k1,181:4890319,34959260:194198
x1,181:5400182,34959260
k1,181:5594381,34959260:194199
x1,181:6395220,34959260
k1,181:6589418,34959260:194198
x1,181:7862770,34959260
k1,181:8056969,34959260:194199
x1,181:9039991,34959260
k1,181:9234189,34959260:194198
x1,181:10035028,34959260
k1,181:10229227,34959260:194199
x1,181:11030066,34959260
k1,181:11224264,34959260:194198
x1,181:13753936,34959260
k1,181:13948135,34959260:194199
x1,181:17552581,34959260
x1,181:17673829,34959260
k1,181:17868027,34959260:194198
x1,181:18632171,34959260
k1,181:18826370,34959260:194199
x1,181:19736002,34959260
k1,181:19736002,34959260:0
)
(1,182:3220930,35745692:16515072,444328,141880
x1,182:3949025,35745692
x1,181:4260321,35745692
x1,181:4541473,35745692
k1,181:4733315,35745692:191842
x1,181:5534154,35745692
k1,181:5725995,35745692:191841
x1,181:7290969,35745692
k1,181:7482811,35745692:191842
x1,181:9412825,35745692
k1,181:9604666,35745692:191841
x1,181:11169641,35745692
k1,181:11361483,35745692:191842
x1,181:11871346,35745692
k1,181:12063188,35745692:191842
x1,181:12864027,35745692
k1,181:13055868,35745692:191841
x1,181:13747259,35745692
x1,181:14536306,35745692
k1,181:14728148,35745692:191842
x1,181:16658162,35745692
k1,181:16850003,35745692:191841
x1,181:17505363,35745692
k1,181:17697205,35745692:191842
x1,181:19736002,35745692
k1,181:19736002,35745692:0
)
(1,182:3220930,36532124:16515072,444328,141880
x1,182:4167266,36532124
k1,181:4483617,36532124:316351
x1,181:6777359,36532124
k1,181:7093709,36532124:316350
x1,181:7894548,36532124
k1,181:8210899,36532124:316351
x1,181:11085921,36532124
k1,181:11402272,36532124:316351
x1,181:12822423,36532124
k1,181:13138773,36532124:316350
x1,181:16452223,36532124
k1,181:16768574,36532124:316351
x1,181:19736002,36532124
k1,181:19736002,36532124:0
)
(1,182:3220930,37318556:16515072,444328,141880
x1,182:4422194,37318556
k1,181:4701979,37318556:279785
x1,181:5247883,37318556
k1,181:5527669,37318556:279786
x1,181:7675259,37318556
k1,181:7955044,37318556:279785
x1,181:9829355,37318556
k1,181:10109141,37318556:279786
x1,181:11710828,37318556
k1,181:11990613,37318556:279785
x1,181:12427724,37318556
k1,181:12707510,37318556:279786
x1,181:14309189,37318556
k1,181:14588974,37318556:279785
x1,181:15353118,37318556
k1,181:15632904,37318556:279786
x1,181:18655378,37318556
k1,181:18935163,37318556:279785
x1,181:19736002,37318556
k1,181:19736002,37318556:0
)
(1,182:3220930,38104988:16515072,444328,141880
x1,182:4494282,38104988
k1,181:4646336,38104988:152054
x1,181:5410480,38104988
k1,181:5562534,38104988:152054
x1,181:6763142,38104988
k1,181:6915196,38104988:152054
x1,181:8590282,38104988
k1,181:8742336,38104988:152054
x1,181:10562264,38104988
k1,181:10714318,38104988:152054
x1,181:11660654,38104988
k1,181:11812707,38104988:152053
x1,181:12613546,38104988
k1,181:12765600,38104988:152054
x1,181:14749998,38104988
k1,181:14902052,38104988:152054
x1,181:15302476,38104988
x1,181:15577731,38104988
k1,181:15729785,38104988:152054
x1,181:16385145,38104988
k1,181:16537199,38104988:152054
x1,181:17283647,38104988
k1,181:17435701,38104988:152054
x1,181:18236540,38104988
k1,181:18388594,38104988:152054
x1,181:19736002,38104988
k1,181:19736002,38104988:0
)
(1,182:3220930,38891420:16515072,444328,141880
x1,182:4676474,38891420
x1,182:6496402,38891420
x1,181:7512192,38891420
k1,181:7774927,38891420:262735
x1,181:8575766,38891420
k1,181:8838501,38891420:262735
x1,181:10111853,38891420
k1,181:10374588,38891420:262735
x1,181:13469160,38891420
k1,181:13731896,38891420:262736
x1,181:14241759,38891420
k1,181:14504494,38891420:262735
x1,181:15705758,38891420
k1,181:15968493,38891420:262735
x1,181:16259469,38891420
k1,181:16522204,38891420:262735
x1,181:17031412,38891420
x1,181:17342708,38891420
x1,181:18387996,38891420
k1,181:18650731,38891420:262735
x1,181:19123899,38891420
x1,181:19736002,38891420
k1,181:19736002,38891420:0
)
(1,182:3220930,39677852:16515072,444328,141880
x1,182:5259745,39677852
k1,181:5455636,39677852:195891
x1,181:6256475,39677852
k1,181:6452365,39677852:195890
x1,181:7726372,39677852
x1,181:8593411,39677852
k1,181:8789302,39677852:195891
x1,181:9299165,39677852
k1,181:9495055,39677852:195890
x1,181:11060685,39677852
k1,181:11256576,39677852:195891
x1,181:12057415,39677852
k1,181:12253306,39677852:195891
x1,181:13891033,39677852
k1,181:14086923,39677852:195890
x1,181:15360930,39677852
x1,181:16446201,39677852
x1,181:16665089,39677852
k1,181:16860980,39677852:195891
x1,181:19736002,39677852
k1,181:19736002,39677852:0
)
(1,182:3220930,40464284:16515072,444328,6548
x1,182:3730793,40464284
g1,181:3960173,40464284
x1,181:4761012,40464284
g1,181:4990392,40464284
x1,181:7320165,40464284
g1,181:7549545,40464284
x1,181:8095457,40464284
g1,181:8324837,40464284
x1,181:9307852,40464284
g1,181:9537232,40464284
x1,181:10810584,40464284
x1,181:10938384,40464284
k1,182:19736002,40464284:8797618
g1,182:19736002,40464284
)
(1,184:3220930,41291665:16515072,684486,271877
h1,183:3220930,41291665:655360,0,0
x1,183:4895370,41291665
k1,183:5086348,41291665:190978
x1,183:7488866,41291665
k1,183:7679843,41291665:190977
x1,183:8845057,41291665
k1,183:9036035,41291665:190978
x1,183:10891986,41291665
k1,183:11082963,41291665:190977
x1,183:11592826,41291665
k1,183:11783804,41291665:190978
x1,183:12584643,41291665
k1,183:12775621,41291665:190978
x1,183:16524908,41291665
k1,183:16715885,41291665:190977
x1,183:18535813,41291665
k1,183:18726791,41291665:190978
$1,183:18726791,41291665
x1,183:19032397,41291665
[1,183:19032397,41474341:703605,867162,89201
(1,183:19032397,40951243:703605,344064,114688
x1,183:19703234,40951243
)
(1,183:19032397,41474341:461560,303558,89201
x1,183:19249260,41474341
x1,183:19461189,41474341
)
]
$1,183:19736002,41291665
k1,184:19736002,41291665:0
)
(1,184:3220930,42248028:16515072,684486,286896
x1,184:3730793,42248028
k1,183:3979352,42248028:248559
x1,183:4780191,42248028
k1,183:5028749,42248028:248558
x1,183:6376155,42248028
k1,183:6624714,42248028:248559
x1,183:7170626,42248028
k1,183:7419185,42248028:248559
x1,183:9203064,42248028
k1,183:9451622,42248028:248558
x1,183:10761669,42248028
k1,183:11010228,42248028:248559
x1,183:11956564,42248028
k1,183:12205123,42248028:248559
x1,183:13005962,42248028
k1,183:13254520,42248028:248558
x1,183:15074448,42248028
k1,183:15323007,42248028:248559
$1,183:15323007,42248028
x1,183:15628613,42248028
[1,183:15628613,42445723:703605,882181,89201
(1,183:15628613,41907606:703605,344064,114688
x1,183:16299450,41907606
)
(1,183:15628613,42445723:565820,318577,89201
x1,183:15907219,42445723
x1,183:16135156,42445723
)
]
$1,183:16332218,42248028
k1,183:16580777,42248028:248559
x1,183:17090640,42248028
k1,183:17339198,42248028:248558
x1,183:18140037,42248028
k1,183:18388596,42248028:248559
x1,183:19736002,42248028
k1,183:19736002,42248028:0
)
(1,184:3220930,43034460:16515072,444328,141880
x1,184:3766842,43034460
g1,183:3996222,43034460
x1,183:5671308,43034460
g1,183:5900688,43034460
x1,183:7210735,43034460
g1,183:7440115,43034460
x1,183:8240299,43034460
g1,183:8469679,43034460
x1,183:8979542,43034460
x1,183:9290838,43034460
x1,183:9899670,43034460
g1,183:10129050,43034460
x1,183:10857137,43034460
k1,184:19736002,43034460:8878865
g1,184:19736002,43034460
)
(1,186:6757959,44825953:12978043,1025245,899288
(1,186:6757959,44825953:9441015,1025245,899288
(1,186:6757959,44825953:2621338,1025245,899288
(1,186:6757959,44825953:2621338,1025245,899288
h1,186:6757959,44825953:78643,0,0
[1,186:6836602,44825953:2464052,1025245,899288
(1,186:6836602,44382597:2464052,581889,163840
x1,186:7184535,44382597
x1,186:7704726,44382597
x1,186:8318673,44382597
(1,186:8342186,44144772:703605,344064,114688
x1,186:9013023,44144772
)
x1,186:9300654,44382597
)
(1,186:6836602,45438344:2464052,684486,286896
k1,186:7564023,45438344:727421
x1,186:7869629,45438344
[1,186:7869629,45636039:703605,882181,89201
(1,186:7869629,45097922:703605,344064,114688
x1,186:8540466,45097922
)
(1,186:7869629,45636039:565820,318577,89201
x1,186:8148235,45636039
x1,186:8376172,45636039
)
]
k1,186:9300654,45438344:727420
)
]
h1,186:9300654,44825953:78643,0,0
)
)
g1,186:9561337,44825953
x1,186:10071063,44825953
g1,186:10253103,44825953
(1,186:10253103,44825953:2621338,1025245,588727
(1,186:10253103,44825953:2621338,1025245,588727
h1,186:10253103,44825953:78643,0,0
[1,186:10331746,44825953:2464052,1025245,588727
(1,186:10331746,44382597:2464052,581889,163840
x1,186:10679679,44382597
x1,186:11199870,44382597
x1,186:11813817,44382597
(1,186:11837330,44144772:703605,344064,114688
x1,186:12508167,44144772
)
x1,186:12795798,44382597
)
(1,186:10331746,45287248:2464052,533390,127431
k1,186:10847387,45287248:515641
x1,186:11195320,45287248
x1,186:11553039,45287248
(1,186:11576552,45097922:703605,344064,114688
x1,186:12247389,45097922
)
k1,186:12795798,45287248:515641
)
]
h1,186:12795798,44825953:78643,0,0
)
)
(1,186:12874441,44825953:1590056,1025245,461296
(1,186:12874441,44825953:1590056,1025245,461296
h1,186:12874441,44825953:78643,0,0
[1,186:12953084,44825953:1432770,1025245,461296
(1,186:12953084,44382597:1432770,581889,127431
x1,186:13301017,44382597
x1,186:13658736,44382597
(1,186:13682249,44144772:703605,344064,114688
x1,186:14353086,44144772
)
)
(1,186:12953084,45287248:1432770,533390,0
k1,186:12971896,45287248:18812
x1,186:13319829,45287248
x1,186:13663437,45287248
(1,186:13663437,45097922:703605,344064,114688
x1,186:14334274,45097922
)
k1,186:14385854,45287248:18812
)
]
h1,186:14385854,44825953:78643,0,0
)
)
(1,186:14464497,44825953:1552432,1025245,899288
(1,186:14464497,44825953:1552432,1025245,899288
h1,186:14464497,44825953:78643,0,0
[1,186:14543140,44825953:1395146,1025245,899288
(1,186:14543140,44382597:1395146,581889,0
x1,186:14891073,44382597
x1,186:15234681,44382597
(1,186:15234681,44144772:703605,344064,114688
x1,186:15905518,44144772
)
)
(1,186:14543140,45438344:1395146,684486,286896
k1,186:14543937,45438344:797
x1,186:14891870,45438344
x1,186:15233884,45438344
[1,186:15233884,45636039:703605,882181,89201
(1,186:15233884,45097922:703605,344064,114688
x1,186:15904721,45097922
)
(1,186:15233884,45636039:565820,318577,89201
x1,186:15512490,45636039
x1,186:15740427,45636039
)
]
k1,186:15938286,45438344:797
)
]
h1,186:15938286,44825953:78643,0,0
)
)
x1,186:16198974,44825953
)
(1,186:18971858,44825953:764144,444328,117304
(1,186:18971858,44825953:764144,444328,117304
x1,186:19517770,44825953
x1,186:19736002,44825953
)
)
)
(1,189:5205527,47556855:14530475,1025245,884269
(1,189:5205527,47556855:12545879,1025245,884269
(1,189:5205527,47556855:2621338,1025245,884269
(1,189:5205527,47556855:2621338,1025245,884269
h1,189:5205527,47556855:78643,0,0
[1,189:5284170,47556855:2464052,1025245,884269
(1,189:5284170,47113499:2464052,581889,163840
x1,189:5632103,47113499
x1,189:6152294,47113499
x1,189:6766241,47113499
(1,189:6789754,46875674:703605,344064,114688
x1,189:7460591,46875674
)
x1,189:7748222,47113499
)
(1,189:5284170,48169246:2464052,684486,271877
k1,189:6011591,48169246:727421
x1,189:6317197,48169246
[1,189:6317197,48351922:703605,867162,89201
(1,189:6317197,47828824:703605,344064,114688
x1,189:6988034,47828824
)
(1,189:6317197,48351922:461560,303558,89201
x1,189:6534060,48351922
x1,189:6745989,48351922
)
]
k1,189:7748222,48169246:727420
)
]
h1,189:7748222,47556855:78643,0,0
)
)
g1,189:8008905,47556855
x1,189:8518631,47556855
g1,189:8700671,47556855
(1,189:8700671,47556855:2621338,1025245,588727
(1,189:8700671,47556855:2621338,1025245,588727
h1,189:8700671,47556855:78643,0,0
[1,189:8779314,47556855:2464052,1025245,588727
(1,189:8779314,47113499:2464052,581889,163840
x1,189:9127247,47113499
x1,189:9647438,47113499
x1,189:10261385,47113499
(1,189:10284898,46875674:703605,344064,114688
x1,189:10955735,46875674
)
x1,189:11243366,47113499
)
(1,189:8779314,48018150:2464052,533390,127431
k1,189:9294955,48018150:515641
x1,189:9642888,48018150
x1,189:10000607,48018150
(1,189:10024120,47828824:703605,344064,114688
x1,189:10694957,47828824
)
k1,189:11243366,48018150:515641
)
]
h1,189:11243366,47556855:78643,0,0
)
)
(1,189:11322009,47556855:1590056,1025245,461296
(1,189:11322009,47556855:1590056,1025245,461296
h1,189:11322009,47556855:78643,0,0
[1,189:11400652,47556855:1432770,1025245,461296
(1,189:11400652,47113499:1432770,581889,127431
x1,189:11748585,47113499
x1,189:12106304,47113499
(1,189:12129817,46875674:703605,344064,114688
x1,189:12800654,46875674
)
)
(1,189:11400652,48018150:1432770,533390,0
k1,189:11419464,48018150:18812
x1,189:11767397,48018150
x1,189:12111005,48018150
(1,189:12111005,47828824:703605,344064,114688
x1,189:12781842,47828824
)
k1,189:12833422,48018150:18812
)
]
h1,189:12833422,47556855:78643,0,0
)
)
(1,189:12912065,47556855:1552432,1025245,461296
(1,189:12912065,47556855:1552432,1025245,461296
h1,189:12912065,47556855:78643,0,0
[1,189:12990708,47556855:1395146,1025245,461296
(1,189:12990708,47113499:1395146,581889,0
x1,189:13338641,47113499
x1,189:13682249,47113499
(1,189:13682249,46875674:703605,344064,114688
x1,189:14353086,46875674
)
)
(1,189:12990708,48018150:1395146,533390,0
k1,189:12991505,48018150:797
x1,189:13339438,48018150
x1,189:13681452,48018150
(1,189:13681452,47828824:703605,344064,114688
x1,189:14352289,47828824
)
k1,189:14385854,48018150:797
)
]
h1,189:14385854,47556855:78643,0,0
)
)
(1,189:14464497,47556855:1552432,1025245,461296
(1,189:14464497,47556855:1552432,1025245,461296
h1,189:14464497,47556855:78643,0,0
[1,189:14543140,47556855:1395146,1025245,461296
(1,189:14543140,47113499:1395146,581889,0
k1,189:14543937,47113499:797
x1,189:14891870,47113499
x1,189:15233884,47113499
(1,189:15233884,46875674:703605,344064,114688
x1,189:15904721,46875674
)
k1,189:15938286,47113499:797
)
(1,189:14543140,48018150:1395146,533390,0
x1,189:14891073,48018150
x1,189:15234681,48018150
(1,189:15234681,47828824:703605,344064,114688
x1,189:15905518,47828824
)
)
]
h1,189:15938286,47556855:78643,0,0
)
)
(1,189:16016929,47556855:1552432,1025245,884269
(1,189:16016929,47556855:1552432,1025245,884269
h1,189:16016929,47556855:78643,0,0
[1,189:16095572,47556855:1395146,1025245,884269
(1,189:16095572,47113499:1395146,581889,0
x1,189:16443505,47113499
x1,189:16787113,47113499
(1,189:16787113,46875674:703605,344064,114688
x1,189:17457950,46875674
)
)
(1,189:16095572,48169246:1395146,684486,271877
k1,189:16096369,48169246:797
x1,189:16444302,48169246
x1,189:16786316,48169246
[1,189:16786316,48351922:703605,867162,89201
(1,189:16786316,47828824:703605,344064,114688
x1,189:17457153,47828824
)
(1,189:16786316,48351922:461560,303558,89201
x1,189:17003179,48351922
x1,189:17215108,48351922
)
]
k1,189:17490718,48169246:797
)
]
h1,189:17490718,47556855:78643,0,0
)
)
x1,189:17751406,47556855
)
(1,189:18971858,47556855:764144,444328,117304
(1,189:18971858,47556855:764144,444328,117304
x1,189:19517770,47556855
x1,189:19736002,47556855
)
)
)
(1,196:3220930,49065492:16515072,0,0
k1,196:19736002,49065492:16515072
g1,196:19736002,49065492
)
]
g135,51:19736002,49065492
)
k135,51:20129218,49065492:393216
r135,51:20129218,49065492:0,45613056,0
k135,51:20522434,49065492:393216
(135,51:20522434,49065492:16515072,45613056,0
[135,51:20522434,49065492:16515072,45613056,0
[1,195:20522434,12190407:16515072,8737971,0
[1,195:20522434,12190407:16515072,8737971,0
(1,193:20522434,11135278:16515072,7446910,0
k1,193:21308866,11135278:786432
h1,192:21308866,11135278:0,0,0
(1,192:21308866,11135278:14942208,7446910,0
(1,192:21308866,11135278:14941681,7446928,0
(1,192:21308866,11135278:14941681,7446928,0
(1,192:21308866,11135278:0,7446928,0
(1,192:21308866,11135278:0,25812763,0
(1,192:21308866,11135278:51791295,25812763,0
)
k1,192:21308865,11135278:-51791296
)
)
g1,192:36250547,11135278
)
)
)
g1,193:36251074,11135278
k1,193:37037506,11135278:786432
)
(1,193:20522434,12078994:16515072,550500,176949
h1,193:20522434,12078994:0,0,0
g1,193:20522434,12078994
[1,193:20522434,12078994:16515072,550500,176949
(1,193:20522434,12078994:16515072,550500,176949
k1,193:21227784,12078994:705350
h1,193:21227784,12078994:0,0,0
x1,193:22265863,12078994
g1,193:22495243,12078994
x1,193:23005106,12078994
g1,193:23234486,12078994
r1,193:23234486,12078994:0,727449,176949
g1,193:23234486,12078994
x1,193:24049750,12078994
g1,193:24233254,12078994
x1,193:27524690,12078994
g1,193:27708194,12078994
x1,193:28144924,12078994
g1,193:28328428,12078994
x1,193:28969100,12078994
g1,193:29152604,12078994
x1,193:29793801,12078994
g1,193:29977305,12078994
x1,193:32015718,12078994
g1,193:32199222,12078994
x1,193:32607113,12078994
g1,193:32790617,12078994
x1,193:34100800,12078994
g1,193:34284304,12078994
x1,193:35303510,12078994
x1,193:36332157,12078994
r1,193:36332157,12078994:0,176949,176949
g1,193:36332157,12078994
k1,193:37037506,12078994:705349
)
]
g1,193:37037506,12078994
g1,193:37037506,12078994
)
]
]
(1,198:20522434,14177309:16515072,444328,141880
h1,197:20522434,14177309:655360,0,0
x1,197:23035055,14177309
x1,197:23156303,14177309
k1,197:23481233,14177309:324930
x1,197:24282072,14177309
k1,197:24607003,14177309:324931
x1,197:26390873,14177309
k1,197:26715803,14177309:324930
x1,197:28936120,14177309
k1,197:29261051,14177309:324931
x1,197:29770914,14177309
k1,197:30095844,14177309:324930
x1,197:30896683,14177309
k1,197:31221614,14177309:324931
x1,197:33005493,14177309
k1,197:33330423,14177309:324930
x1,197:34640470,14177309
k1,197:34965401,14177309:324931
x1,197:35911737,14177309
k1,197:36236667,14177309:324930
x1,197:37037506,14177309
k1,197:37037506,14177309:0
)
(1,198:20522434,14963741:16515072,444328,141880
x1,198:22197520,14963741
k1,197:22463975,14963741:266455
x1,197:23774022,14963741
k1,197:24040478,14963741:266456
x1,197:24586390,14963741
k1,197:24852845,14963741:266455
x1,197:26490572,14963741
k1,197:26757028,14963741:266456
x1,197:28031035,14963741
x1,197:28898074,14963741
k1,197:29164529,14963741:266455
x1,197:30074161,14963741
k1,197:30340617,14963741:266456
x1,197:30959273,14963741
k1,197:31225728,14963741:266455
x1,197:33919877,14963741
k1,197:34186333,14963741:266456
x1,197:36261188,14963741
k1,197:36527643,14963741:266455
x1,197:37037506,14963741
k1,197:37037506,14963741:0
)
(1,198:20522434,15750173:16515072,444328,141880
x1,198:20813410,15750173
x1,197:21124706,15750173
x1,197:21951770,15750173
g1,197:22181150,15750173
x1,197:23346355,15750173
g1,197:23575735,15750173
x1,197:24813685,15750173
k1,198:37037506,15750173:12223821
g1,198:37037506,15750173
)
(1,200:23204910,17351955:13832596,1025245,461296
(1,200:23204910,17351955:11150121,1025245,461296
x1,200:23510516,17351955
(1,200:23510516,17081362:703605,344064,114688
x1,200:24181353,17081362
)
x1,200:24705642,17351955
g1,200:24851274,17351955
x1,200:25361000,17351955
g1,200:25506632,17351955
x1,200:26089176,17351955
g1,200:26271216,17351955
x1,200:26780942,17351955
g1,200:26962982,17351955
x1,200:27382217,17351955
g1,199:27614023,17351955
h1,200:27614023,17351955:0,0,0
x1,200:27919629,17351955
(1,200:27919629,17081362:703605,344064,114688
x1,200:28590466,17081362
)
x1,200:29369618,17351955
g1,200:29515250,17351955
x1,200:30024976,17351955
g1,200:30170608,17351955
x1,200:30541296,17351955
g1,199:30805264,17351955
h1,200:30805264,17351955:0,0,0
(1,200:30805264,17351955:2621338,1025245,461296
(1,200:30805264,17351955:2621338,1025245,461296
h1,200:30805264,17351955:78643,0,0
[1,200:30883907,17351955:2464052,1025245,461296
(1,200:30883907,16908599:2464052,581889,163840
x1,200:31231840,16908599
x1,200:31752031,16908599
x1,200:32365978,16908599
(1,200:32389491,16670774:703605,344064,114688
x1,200:33060328,16670774
)
x1,200:33347959,16908599
)
(1,200:30883907,17813250:2464052,533390,0
k1,200:31611328,17813250:727421
x1,200:31916934,17813250
(1,200:31916934,17623924:703605,344064,114688
x1,200:32587771,17623924
)
k1,200:33347959,17813250:727420
)
]
h1,200:33347959,17351955:78643,0,0
)
)
x1,200:34355031,17351955
)
(1,200:35945682,17351955:1091824,444328,117304
(1,200:35945682,17351955:1091824,444328,117304
x1,200:36819274,17351955
x1,200:37037506,17351955
)
)
)
(1,203:23204910,19273152:13832596,1025245,461296
(1,203:23204910,19273152:11150121,1025245,461296
x1,203:23510516,19273152
(1,203:23510516,19002559:703605,344064,114688
x1,203:24181353,19002559
)
x1,203:24705642,19273152
g1,203:24851274,19273152
x1,203:25361000,19273152
g1,203:25506632,19273152
x1,203:26089176,19273152
g1,203:26271216,19273152
x1,203:26780942,19273152
g1,203:26962982,19273152
x1,203:27382217,19273152
g1,202:27614023,19273152
h1,203:27614023,19273152:0,0,0
x1,203:27919629,19273152
(1,203:27919629,19002559:703605,344064,114688
x1,203:28590466,19002559
)
x1,203:29369618,19273152
g1,203:29515250,19273152
x1,203:30024976,19273152
g1,203:30170608,19273152
x1,203:30541296,19273152
g1,202:30805264,19273152
h1,203:30805264,19273152:0,0,0
(1,203:30805264,19273152:2621338,1025245,461296
(1,203:30805264,19273152:2621338,1025245,461296
h1,203:30805264,19273152:78643,0,0
[1,203:30883907,19273152:2464052,1025245,461296
(1,203:30883907,18829796:2464052,581889,163840
x1,203:31231840,18829796
x1,203:31752031,18829796
x1,203:32365978,18829796
(1,203:32389491,18591971:703605,344064,114688
x1,203:33060328,18591971
)
x1,203:33347959,18829796
)
(1,203:30883907,19734447:2464052,533390,0
k1,203:31611328,19734447:727421
x1,203:31916934,19734447
(1,203:31916934,19545121:703605,344064,114688
x1,203:32587771,19545121
)
k1,203:33347959,19734447:727420
)
]
h1,203:33347959,19273152:78643,0,0
)
)
x1,203:34355031,19273152
)
(1,203:35945682,19273152:1091824,444328,117304
(1,203:35945682,19273152:1091824,444328,117304
x1,203:36819274,19273152
x1,203:37037506,19273152
)
)
)
(1,205:20522434,20624216:16515072,455111,141880
x1,205:22123466,20624216
k1,204:22322004,20624216:198538
$1,204:22322004,20624216
x1,204:22741239,20624216
$1,204:22743665,20624216
k1,204:22942204,20624216:198539
x1,204:23888540,20624216
k1,204:24087078,20624216:198538
$1,204:24087078,20624216
x1,204:24457766,20624216
$1,204:24492354,20624216
k1,204:24690892,20624216:198538
x1,204:26438067,20624216
k1,204:26636605,20624216:198538
x1,204:27437444,20624216
k1,204:27635983,20624216:198539
x1,204:29783573,20624216
k1,204:29982111,20624216:198538
x1,204:30964478,20624216
k1,204:31163016,20624216:198538
x1,204:32109352,20624216
k1,204:32307890,20624216:198538
x1,204:33108729,20624216
k1,204:33307268,20624216:198539
x1,204:36293056,20624216
k1,204:36491594,20624216:198538
x1,204:37037506,20624216
k1,204:37037506,20624216:0
)
(1,205:20522434,21410648:16515072,444328,141880
x1,205:21323273,21410648
g1,204:21552653,21410648
x1,204:23190380,21410648
g1,204:23419760,21410648
x1,204:24693767,21410648
x1,204:25724646,21410648
g1,204:25954026,21410648
x1,204:27883385,21410648
x1,204:28021016,21410648
g1,204:28250396,21410648
$1,204:28250396,21410648
x1,204:28487054,21410648
$1,204:28487054,21410648
g1,204:28716434,21410648
x1,204:31373225,21410648
g1,204:31602605,21410648
x1,204:32403444,21410648
g1,204:32632824,21410648
x1,204:33798029,21410648
g1,204:34027409,21410648
x1,204:35247016,21410648
k1,205:37037506,21410648:1790490
g1,205:37037506,21410648
)
(1,206:20522434,23201514:16515072,444328,134020
g1,206:20522434,23201514
x1,206:21086698,23201514
g1,206:21414378,23201514
x1,206:24072488,23201514
g1,206:24301868,23201514
x1,206:25976299,23201514
g1,206:26205679,23201514
x1,206:27734613,23201514
x1,206:29700675,23201514
g1,206:29930055,23201514
x1,206:31495694,23201514
g1,206:31725074,23201514
x1,206:32999738,23201514
g1,206:33229118,23201514
x1,206:34212158,23201514
g1,206:34441538,23201514
x1,206:35424570,23201514
k1,206:37037506,23201514:1612936
g1,206:37037506,23201514
)
[1,213:20522434,31769629:16515072,7568438,0
[1,213:20522434,31769629:16515072,7568438,0
(1,211:20522434,30714500:16515072,6277377,0
k1,211:21308866,30714500:786432
h1,210:21308866,30714500:0,0,0
(1,210:21308866,30714500:14942208,6277377,0
(1,210:21308866,30714500:14942409,6277393,0
(1,210:21308866,30714500:14942409,6277393,0
(1,210:21308866,30714500:0,6277393,0
(1,210:21308866,30714500:0,15669215,0
(1,210:21308866,30714500:37298258,15669215,0
)
k1,210:21308868,30714500:-37298256
)
)
g1,210:36251275,30714500
)
)
)
g1,211:36251074,30714500
k1,211:37037506,30714500:786432
)
(1,211:20522434,31658216:16515072,550500,176949
h1,211:20522434,31658216:0,0,0
g1,211:20522434,31658216
[1,211:20522434,31658216:16515072,550500,176949
(1,211:20522434,31658216:16515072,550500,176949
k1,211:21841202,31658216:1318768
h1,211:21841202,31658216:0,0,0
x1,211:22879281,31658216
g1,211:23108661,31658216
x1,211:23618524,31658216
g1,211:23847904,31658216
r1,211:23847904,31658216:0,727449,176949
g1,211:23847904,31658216
x1,211:24663168,31658216
g1,211:24846672,31658216
x1,211:26506545,31658216
g1,211:26690049,31658216
x1,211:28000756,31658216
g1,211:28184260,31658216
x1,211:30368932,31658216
g1,211:30552436,31658216
x1,211:32124758,31658216
g1,211:32308262,31658216
x1,211:33444384,31658216
g1,211:33627888,31658216
x1,211:34268560,31658216
g1,211:34452064,31658216
x1,211:35718738,31658216
r1,211:35718738,31658216:0,176949,176949
g1,211:35718738,31658216
k1,211:37037506,31658216:1318768
)
]
g1,211:37037506,31658216
g1,211:37037506,31658216
)
]
]
(135,1:20522434,33939976:16515072,441051,5892
k135,1:26928609,33939976:6406175
g135,1:26928609,33939976
x135,1:30631331,33939976
g135,1:30631331,33939976
k135,1:37037506,33939976:6406175
)
(135,9:21723574,34909716:15313932,355462,113504
(135,3:21723574,34909716:0,355462,84144
g135,3:21723574,34909716
g135,3:20850114,34909716
g135,3:20522434,34909716
(135,3:20522434,34909716:873460,355462,84144
k135,3:20784578,34909716:262144
x135,3:21395894,34909716
)
g135,3:21723574,34909716
)
x135,3:22174985,34909716
k135,4:22371738,34909716:196753
x135,4:22968896,34909716
k135,4:23165649,34909716:196753
x135,4:23617060,34909716
k135,4:23813813,34909716:196753
x135,4:24760674,34909716
k135,4:24957427,34909716:196753
x135,4:25714496,34909716
k135,4:25911249,34909716:196753
x135,4:26246264,34909716
k135,4:26443017,34909716:196753
x135,4:27185923,34909716
k135,4:27382675,34909716:196752
k135,5:27469496,34909716:86821
x135,5:28023141,34909716
x135,5:28459871,34909716
x135,5:28684793,34909716
x135,5:28939078,34909716
k135,5:29135831,34909716:196753
x135,5:29572561,34909716
k135,5:29769314,34909716:196753
x135,5:30264239,34909716
x135,5:30526383,34909716
x135,5:31677706,34909716
k135,5:31874459,34909716:196753
x135,5:32282350,34909716
k135,5:32479103,34909716:196753
x135,5:33236172,34909716
x135,5:33964396,34909716
k135,5:34161149,34909716:196753
x135,5:34539677,34909716
x135,5:35063965,34909716
x135,5:36404023,34909716
k135,5:36600776,34909716:196753
x135,5:37037506,34909716
k135,5:37037506,34909716:0
)
(135,9:21723574,35499540:15313932,355462,113504
x135,9:23179517,35499540
x135,9:23761994,35499540
k135,5:23988994,35499540:227000
x135,5:24513282,35499540
x135,5:26173167,35499540
k135,5:26400168,35499540:227001
x135,5:27564591,35499540
k135,5:27791591,35499540:227000
x135,5:28053735,35499540
x135,5:28278657,35499540
x135,5:28686548,35499540
x135,5:29428929,35499540
k135,6:29655930,35499540:227001
k135,7:29809298,35499540:153368
x135,7:30246028,35499540
k135,7:30473029,35499540:227001
x135,7:31521605,35499540
k135,7:31748605,35499540:227000
x135,7:32884208,35499540
k135,7:33111165,35499540:226957
x135,7:34043344,35499540
k135,7:34270344,35499540:227000
x135,7:34707074,35499540
x135,7:35085602,35499540
x135,7:35813833,35499540
x135,7:37037506,35499540
k135,7:37037506,35499540:0
)
(135,9:21723574,36089364:15313932,355462,113504
x135,9:22597558,36089364
x135,9:22976086,36089364
x135,9:23180029,36089364
x135,9:24121117,36089364
k135,7:24429763,36089364:308646
x135,7:24954051,36089364
k135,7:25262697,36089364:308646
x135,7:26253071,36089364
x135,7:26893749,36089364
x135,7:27301640,36089364
x135,7:27796565,36089364
x135,7:28612347,36089364
k135,7:28920993,36089364:308646
x135,7:29212494,36089364
x135,7:29629825,36089364
x135,7:29884110,36089364
x135,7:30554145,36089364
x135,7:30816289,36089364
x135,7:31305972,36089364
k135,8:31614618,36089364:308646
x135,8:33260341,36089364
k135,8:33568987,36089364:308646
x135,8:34762780,36089364
k135,8:35071426,36089364:308646
x135,8:35857858,36089364
x135,8:36120002,36089364
x135,8:37037506,36089364
k135,8:37037506,36089364:0
)
(135,9:21723574,36679188:15313932,355462,75757
x135,9:22990249,36679188
g135,8:23173753,36679188
x135,8:24353401,36679188
k135,9:37037506,36679188:12684105
g135,9:37037506,36679188
)
(135,16:21723574,37269012:15313932,355462,113504
(135,10:21723574,37269012:0,355462,84144
g135,10:21723574,37269012
g135,10:20850114,37269012
g135,10:20522434,37269012
(135,10:20522434,37269012:873460,355462,84144
k135,10:20784578,37269012:262144
x135,10:21395894,37269012
)
g135,10:21723574,37269012
)
x135,10:22015075,37269012
k135,11:21723574,37269012:-58196
x135,11:22087951,37269012
k135,11:22404073,37269012:316122
x135,11:22782607,37269012
x135,11:22896897,37269012
x135,11:23275425,37269012
x135,11:24177717,37269012
x135,11:24439861,37269012
x135,11:24670024,37269012
x135,11:24921685,37269012
x135,11:25534575,37269012
k135,11:25850697,37269012:316122
x135,11:26331465,37269012
k135,11:26647586,37269012:316121
x135,11:27463375,37269012
x135,11:29094422,37269012
x135,11:29191420,37269012
k135,11:29507542,37269012:316122
x135,11:30264611,37269012
k135,11:30580733,37269012:316122
x135,11:31177892,37269012
k135,11:31494014,37269012:316122
x135,11:31872548,37269012
x135,11:32454501,37269012
x135,11:34158424,37269012
k135,11:34474545,37269012:316121
k135,12:34823990,37269012:349445
x135,12:35464668,37269012
x135,12:35872559,37269012
x135,12:37037506,37269012
k135,12:37037506,37269012:0
)
(135,16:21723574,37858836:15313932,355462,113504
x135,16:22102102,37858836
x135,16:22276688,37858836
x135,16:22907926,37858836
k135,12:23073425,37858836:165499
x135,12:23538987,37858836
x135,12:24209022,37858836
x135,12:24558712,37858836
x135,12:25374494,37858836
k135,12:25539992,37858836:165498
x135,12:26297061,37858836
k135,12:26462560,37858836:165499
x135,12:27074394,37858836
x135,12:28093070,37858836
k135,12:28258568,37858836:165498
x135,12:29335964,37858836
k135,12:29501463,37858836:165499
x135,12:30404280,37858836
x135,12:30920696,37858836
x135,12:32026930,37858836
k135,12:32192429,37858836:165499
x135,12:32658516,37858836
x135,12:33328551,37858836
k135,12:33494049,37858836:165498
x135,12:34629652,37858836
x135,12:35939835,37858836
k135,13:36105334,37858836:165499
x135,13:37037506,37858836
k135,13:37037506,37858836:0
)
(135,16:21723574,38448660:15313932,355462,113504
x135,16:22772138,38448660
x135,16:23878379,38448660
k135,13:24107846,38448660:229467
x135,13:24545094,38448660
k135,13:24774561,38448660:229467
x135,13:25502792,38448660
x135,13:26478485,38448660
k135,13:26707952,38448660:229467
k135,14:26866747,38448660:158795
x135,14:27303477,38448660
k135,14:27532944,38448660:229467
x135,14:27969674,38448660
x135,14:28377565,38448660
x135,14:29222186,38448660
x135,14:30037968,38448660
k135,14:30267434,38448660:229466
x135,14:30966302,38448660
x135,14:31927307,38448660
k135,14:32156774,38448660:229467
x135,14:32768089,38448660
x135,14:33642067,38448660
k135,14:33871534,38448660:229467
x135,14:34657966,38448660
k135,14:34887433,38448660:229467
x135,14:35324163,38448660
x135,14:35848438,38448660
x135,14:36139932,38448660
x135,14:36402076,38448660
x135,14:37037506,38448660
k135,14:37037506,38448660:0
)
(135,16:21723574,39038484:15313932,355462,113504
x135,16:22306057,39038484
x135,16:22859695,39038484
x135,16:23354620,39038484
x135,16:24505417,39038484
g135,14:24688921,39038484
x135,14:25882714,39038484
g135,15:26066218,39038484
x135,15:26590506,39038484
x135,15:26852650,39038484
x135,15:27508010,39038484
g135,15:27691514,39038484
x135,15:29497147,39038484
x135,15:29607252,39038484
g135,15:29790756,39038484
x135,15:30970404,39038484
k135,16:37037506,39038484:6067102
g135,16:37037506,39038484
)
(135,22:21723574,39628308:15313932,355462,113504
(135,17:21723574,39628308:0,355462,84144
g135,17:21723574,39628308
g135,17:20850114,39628308
g135,17:20522434,39628308
(135,17:20522434,39628308:873460,355462,84144
k135,17:20784578,39628308:262144
x135,17:21395894,39628308
)
g135,17:21723574,39628308
)
x135,17:22233180,39628308
k135,18:22489890,39628308:256710
x135,18:23087049,39628308
k135,18:23343758,39628308:256709
x135,18:24217742,39628308
x135,18:24974811,39628308
x135,18:25071809,39628308
k135,18:25328519,39628308:256710
x135,18:25809287,39628308
k135,18:26065997,39628308:256710
x135,18:26575603,39628308
k135,18:26832313,39628308:256710
x135,18:27341919,39628308
k135,18:27598628,39628308:256709
x135,18:29477655,39628308
k135,18:29734365,39628308:256710
x135,18:30491434,39628308
k135,18:30748144,39628308:256710
x135,18:31257750,39628308
k135,18:31514460,39628308:256710
x135,18:32548343,39628308
k135,18:32805052,39628308:256709
k135,19:33023784,39628308:218732
x135,19:33606267,39628308
x135,19:34276302,39628308
x135,19:35120923,39628308
k135,19:35377633,39628308:256710
x135,19:35814357,39628308
x135,19:36309282,39628308
x135,19:37037506,39628308
k135,19:37037506,39628308:0
)
(135,22:21723574,40218132:15313932,355462,6288
x135,22:22393609,40218132
x135,22:22888534,40218132
x135,22:23295901,40218132
x135,22:23849539,40218132
x135,22:23995286,40218132
x135,22:24723504,40218132
k135,19:25002825,40218132:279321
x135,19:25439555,40218132
k135,19:25718875,40218132:279320
x135,19:26359553,40218132
x135,19:28019438,40218132
k135,19:28298759,40218132:279321
x135,19:29608935,40218132
k135,19:29888256,40218132:279321
x135,19:30266790,40218132
x135,19:30441375,40218132
x135,19:30849266,40218132
x135,19:31795590,40218132
k135,19:32074910,40218132:279320
k135,20:32343389,40218132:268479
x135,20:32780119,40218132
k135,20:33059440,40218132:279321
x135,20:34486544,40218132
k135,20:34765768,40218132:279224
x135,20:35988930,40218132
x135,20:37037506,40218132
k135,20:37037506,40218132:0
)
(135,22:21723574,40807956:15313932,355462,113504
x135,22:23994774,40807956
k135,20:24276077,40807956:281303
x135,20:25004301,40807956
x135,20:26052865,40807956
k135,20:26334267,40807956:281402
x135,20:26974945,40807956
x135,20:27207726,40807956
x135,20:27411669,40807956
x135,20:27665954,40807956
x135,20:28685679,40807956
k135,20:28967080,40807956:281401
x135,20:29753512,40807956
k135,20:30034914,40807956:281402
x135,20:30995932,40807956
x135,20:31258076,40807956
x135,20:31514978,40807956
x135,20:31742517,40807956
x135,20:32761723,40807956
k135,20:33043124,40807956:281401
x135,20:33916583,40807956
x135,20:34440871,40807956
x135,20:35562311,40807956
k135,21:35843713,40807956:281402
x135,21:37037506,40807956
k135,21:37037506,40807956:0
)
(135,22:21723574,41397780:15313932,355462,75757
x135,22:22510006,41397780
x135,22:22772150,41397780
x135,22:23689654,41397780
g135,21:23873158,41397780
x135,21:25139833,41397780
g135,21:25323337,41397780
x135,21:26502985,41397780
k135,22:37037506,41397780:10534521
g135,22:37037506,41397780
)
(135,30:21723574,41987604:15313932,355462,113504
(135,23:21723574,41987604:0,355462,84144
g135,23:21723574,41987604
g135,23:20850114,41987604
g135,23:20522434,41987604
(135,23:20522434,41987604:873460,355462,84144
k135,23:20784578,41987604:262144
x135,23:21395894,41987604
)
g135,23:21723574,41987604
)
x135,23:22218499,41987604
k135,24:21723574,41987604:-48231
x135,24:22301340,41987604
k135,24:22569629,41987604:268289
x135,24:24215344,41987604
k135,24:24483633,41987604:268289
x135,24:24964401,41987604
k135,24:25232691,41987604:268290
x135,24:26936608,41987604
k135,24:27204897,41987604:268289
x135,24:27539912,41987604
k135,24:27808201,41987604:268289
x135,24:29118914,41987604
x135,24:30298549,41987604
k135,24:30566838,41987604:268289
x135,24:31163997,41987604
k135,24:31432286,41987604:268289
x135,24:32582565,41987604
k135,24:32850855,41987604:268290
x135,24:33607924,41987604
k135,24:33876213,41987604:268289
x135,24:34254747,41987604
x135,24:34318190,41987604
k135,24:34586479,41987604:268289
x135,24:35197794,41987604
x135,24:35372380,41987604
x135,24:37037506,41987604
k135,24:37037506,41987604:0
)
(135,30:21723574,42577428:15313932,355462,113504
x135,30:22597552,42577428
x135,30:22743299,42577428
x135,30:22889046,42577428
x135,30:23138083,42577428
x135,30:23678090,42577428
x135,30:24551543,42577428
k135,25:24709977,42577428:158434
x135,25:25845575,42577428
x135,25:26009678,42577428
x135,25:27699431,42577428
k135,25:27857865,42577428:158434
x135,25:28614934,42577428
x135,25:29343158,42577428
k135,25:29501592,42577428:158434
x135,25:29909483,42577428
k135,25:30067917,42577428:158434
x135,25:30300698,42577428
k135,25:30459132,42577428:158434
x135,25:31915587,42577428
x135,25:33109380,42577428
k135,25:33267814,42577428:158434
x135,25:34723757,42577428
x135,25:35306234,42577428
k135,25:35464668,42577428:158434
x135,25:36018306,42577428
x135,25:37037506,42577428
k135,26:37037506,42577428:0
)
(135,30:21723574,43167252:15313932,355462,113504
x135,30:22131465,43167252
k135,26:22333845,43167252:202380
x135,26:23149103,43167252
x135,26:23789775,43167252
x135,26:24750780,43167252
k135,26:24953161,43167252:202381
x135,26:25448086,43167252
x135,26:26001724,43167252
x135,26:26467286,43167252
x135,26:27414140,43167252
k135,26:27616520,43167252:202380
k135,27:27715722,43167252:99202
x135,27:28152452,43167252
k135,27:28354832,43167252:202380
x135,27:29403408,43167252
k135,27:29605788,43167252:202380
x135,27:30741391,43167252
k135,27:30943752,43167252:202361
x135,27:31380482,43167252
x135,27:31759010,43167252
x135,27:32487241,43167252
x135,27:33710914,43167252
k135,27:33913295,43167252:202381
x135,27:34787279,43167252
x135,27:35165807,43167252
x135,27:35369750,43167252
x135,27:36310838,43167252
k135,27:36513218,43167252:202380
x135,27:37037506,43167252
k135,27:37037506,43167252:0
)
(135,30:21723574,43757076:15313932,355462,107216
x135,30:22713948,43757076
x135,30:23238236,43757076
x135,30:23646127,43757076
x135,30:24869800,43757076
k135,27:25061539,43757076:191739
x135,27:25498269,43757076
x135,27:26022544,43757076
x135,27:26314038,43757076
x135,27:26576182,43757076
x135,27:27531427,43757076
k135,28:27723165,43757076:191738
x135,28:28509597,43757076
k135,28:28701336,43757076:191739
x135,28:29021675,43757076
x135,28:29128625,43757076
x135,28:30148350,43757076
k135,28:30340089,43757076:191739
x135,28:30660428,43757076
x135,28:30922572,43757076
x135,28:31280133,43757076
x135,28:31484076,43757076
x135,28:31984773,43757076
x135,28:33207922,43757076
k135,28:33399660,43757076:191738
x135,28:34011494,43757076
k135,28:34203233,43757076:191739
x135,28:35134888,43757076
x135,28:35804918,43757076
x135,28:36018300,43757076
x135,28:37037506,43757076
k135,28:37037506,43757076:0
)
(135,30:21723574,44346900:15313932,355462,113504
x135,30:22422442,44346900
x135,30:23383447,44346900
g135,28:23566951,44346900
x135,28:24353383,44346900
g135,28:24536887,44346900
x135,28:25119370,44346900
x135,28:25673008,44346900
x135,28:26167933,44346900
x135,28:27187658,44346900
g135,29:27371162,44346900
x135,29:30035579,44346900
g135,29:30219083,44346900
x135,29:31412876,44346900
g135,29:31596380,44346900
x135,29:31858524,44346900
x135,29:32120668,44346900
x135,29:32513884,44346900
g135,29:32697388,44346900
x135,29:33877036,44346900
k135,30:37037506,44346900:3160470
g135,30:37037506,44346900
)
(135,37:21723574,44936724:15313932,355462,113504
(135,31:21723574,44936724:0,355462,84144
g135,31:21723574,44936724
g135,31:20850114,44936724
g135,31:20522434,44936724
(135,31:20522434,44936724:873460,355462,84144
k135,31:20784578,44936724:262144
x135,31:21395894,44936724
)
g135,31:21723574,44936724
)
x135,31:22204342,44936724
k135,32:22455372,44936724:251030
x135,32:22790387,44936724
k135,32:23041417,44936724:251030
x135,32:23536342,44936724
x135,32:23872930,44936724
x135,32:24848092,44936724
k135,32:25099121,44936724:251029
x135,32:25434136,44936724
k135,32:25685166,44936724:251030
x135,32:26282325,44936724
k135,32:26533355,44936724:251030
x135,32:27115838,44936724
x135,32:27699889,44936724
k135,32:27950919,44936724:251030
x135,32:28548078,44936724
k135,32:28799107,44936724:251029
x135,32:30284406,44936724
x135,32:30645641,44936724
k135,32:30896671,44936724:251030
x135,32:31653740,44936724
k135,32:31904770,44936724:251030
x135,32:32385538,44936724
k135,32:32636568,44936724:251030
x135,32:34121867,44936724
x135,32:34483102,44936724
k135,32:34734131,44936724:251029
k135,33:34940367,44936724:206236
x135,33:35522850,44936724
x135,33:36192885,44936724
x135,33:37037506,44936724
k135,33:37037506,44936724:0
)
(135,37:21723574,45526548:15313932,355462,113504
x135,37:22626390,45526548
x135,37:23267062,45526548
x135,37:24198704,45526548
k135,33:24476844,45526548:278140
x135,33:26049171,45526548
x135,33:26213274,45526548
x135,33:26591808,45526548
x135,33:27240876,45526548
k135,33:27518921,45526548:278045
x135,33:28043209,45526548
x135,33:28275990,45526548
x135,33:28683357,45526548
x135,33:29848829,45526548
k135,33:30126968,45526548:278139
x135,33:30505502,45526548
k135,33:30783547,45526548:278045
x135,33:31685833,45526548
k135,33:31963973,45526548:278140
x135,33:33100095,45526548
k135,33:33378235,45526548:278140
x135,33:33814965,45526548
k135,33:34093104,45526548:278139
x135,33:34733776,45526548
k135,33:35011916,45526548:278140
x135,33:36060492,45526548
k135,34:36338632,45526548:278140
x135,34:36862920,45526548
x135,34:37037506,45526548
k135,37:37037506,45526548:0
)
(135,37:21723574,46116372:15313932,355462,113504
x135,37:22685103,46116372
x135,37:23412809,46116372
k135,34:23606016,46116372:193207
x135,34:24013383,46116372
x135,34:24799815,46116372
x135,34:25324090,46116372
k135,34:25517296,46116372:193206
x135,34:26128606,46116372
x135,34:26274353,46116372
x135,34:26420100,46116372
x135,34:26669137,46116372
x135,34:27034558,46116372
k135,34:27227765,46116372:193207
x135,34:28101219,46116372
x135,34:28246966,46116372
x135,34:29513635,46116372
k135,34:29706841,46116372:193206
k135,35:29785860,46116372:79019
x135,35:30222590,46116372
x135,35:30601118,46116372
x135,35:31329349,46116372
x135,35:32553022,46116372
k135,35:32746229,46116372:193207
x135,35:32979010,46116372
x135,35:33490191,46116372
x135,35:34364169,46116372
k135,35:34557375,46116372:193206
x135,35:34965266,46116372
k135,35:35158473,46116372:193207
x135,35:35478812,46116372
x135,35:35828508,46116372
x135,35:36090652,46116372
x135,35:37037506,46116372
k135,35:37037506,46116372:0
)
(135,37:21723574,46706196:15313932,355462,107216
x135,37:22480637,46706196
x135,37:22719190,46706196
x135,37:23505622,46706196
x135,37:24364912,46706196
g135,35:24548416,46706196
x135,35:25334848,46706196
g135,35:25518352,46706196
x135,35:26275415,46706196
x135,35:27838833,46706196
g135,35:28022337,46706196
x135,35:29434760,46706196
g135,36:29618264,46706196
x135,36:30797912,46706196
k135,37:37037506,46706196:6239594
g135,37:37037506,46706196
)
(135,45:21723574,47296020:15313932,355462,113504
(135,38:21723574,47296020:0,355462,84144
g135,38:21723574,47296020
g135,38:20850114,47296020
g135,38:20522434,47296020
(135,38:20522434,47296020:873460,355462,84144
k135,38:20784578,47296020:262144
x135,38:21395894,47296020
)
g135,38:21723574,47296020
)
x135,38:22204342,47296020
k135,39:22339858,47296020:135516
x135,39:24596902,47296020
k135,39:24732417,47296020:135515
x135,39:25242023,47296020
k135,39:25377539,47296020:135516
x135,39:27736292,47296020
x135,39:29323819,47296020
k135,39:29459335,47296020:135516
x135,39:29968941,47296020
k135,39:30104456,47296020:135515
x135,39:30686933,47296020
x135,39:31448194,47296020
k135,39:31583710,47296020:135516
x135,39:32093316,47296020
k135,39:32228831,47296020:135515
x135,39:33699443,47296020
k135,39:33834959,47296020:135516
x135,39:34126460,47296020
x135,39:34199336,47296020
k135,39:34334852,47296020:135516
x135,39:34829777,47296020
k135,39:34965292,47296020:135515
x135,39:35343820,47296020
k135,39:35479336,47296020:135516
x135,39:37037506,47296020
k135,39:37037506,47296020:0
)
(135,45:21723574,47885844:15313932,355462,113504
x135,45:22480643,47885844
k135,39:22664713,47885844:184070
x135,39:22956214,47885844
k135,40:22664713,47885844:-58196
x135,40:23029090,47885844
k135,40:23213159,47885844:184069
x135,40:24727815,47885844
x135,40:24984717,47885844
x135,40:25081715,47885844
k135,40:25265785,47885844:184070
k135,41:25324701,47885844:58916
x135,41:25703235,47885844
k135,41:25887304,47885844:184069
x135,41:27052258,47885844
x135,41:29615484,47885844
k135,41:29799553,47885844:184069
x135,41:30963976,47885844
k135,41:31148046,47885844:184070
x135,41:32254811,47885844
k135,41:32438880,47885844:184069
x135,41:33050196,47885844
k135,41:33234266,47885844:184070
x135,41:34573282,47885844
k135,41:34757351,47885844:184069
x135,41:35514420,47885844
k135,41:35698490,47885844:184070
x135,41:37037506,47885844
k135,41:37037506,47885844:0
)
(135,45:21723574,48475668:15313932,355462,113504
x135,45:24257424,48475668
k135,41:24519766,48475668:262342
x135,41:24927657,48475668
k135,41:25189998,48475668:262341
x135,41:26558907,48475668
k135,42:26821249,48475668:262342
x135,42:27316174,48475668
x135,42:29654478,48475668
k135,42:29916820,48475668:262342
x135,42:31052942,48475668
k135,42:31315283,48475668:262341
x135,42:33207943,48475668
x135,42:34401736,48475668
k135,42:34664078,48475668:262342
x135,42:37037506,48475668
k135,42:37037506,48475668:0
)
(135,45:21723574,49065492:15313932,355462,107216
x135,45:21956355,49065492
x135,43:23341514,49065492
g135,43:23525018,49065492
x135,43:23932909,49065492
g135,43:24116413,49065492
x135,43:25631056,49065492
x135,43:26266486,49065492
g135,43:26449990,49065492
x135,43:26857881,49065492
g135,43:27041385,49065492
x135,43:28672431,49065492
g135,43:28855935,49065492
x135,43:30646880,49065492
g135,43:30830384,49065492
x135,43:32898167,49065492
x135,43:33160311,49065492
x135,43:34077815,49065492
g135,43:34261319,49065492
x135,43:35440967,49065492
k135,45:37037506,49065492:1596539
g135,45:37037506,49065492
)
]
g135,51:37037506,49065492
)
)
]
(135,51:3220930,50756828:33816576,0,0
h135,51:3220930,50756828:33816576,0,0
)
]
]
!65961
}4
!10
{5
[1,218:4736286,50756828:32301220,46020542,0
h1,218:4736286,4736286:0,0,0
[1,218:3220930,50756828:33816576,49489493,0
[1,218:3220930,2053767:33816576,786432,0
(1,218:3220930,2053767:33816576,311029,4583
(1,218:3220930,2053767:33816576,311029,4583
h1,218:3220930,2053767:0,0,0
k1,218:36808130,2053767:33587200
x1,218:37037506,2053767
)
)
]
[1,218:3220930,49065492:33816576,45613056,0
(1,218:3220930,49065492:33816576,45613056,0
(1,218:3220930,49065492:16515072,45613056,0
[135,197:3220930,49065492:16515072,45613056,0
(135,51:4422070,4238868:15313932,355462,113504
(135,46:4422070,4238868:0,341305,84144
g135,46:4422070,4238868
g135,46:3548610,4238868
g135,46:3220930,4238868
(135,46:3220930,4238868:873460,341305,84144
k135,46:3483074,4238868:262144
x135,46:4094390,4238868
)
g135,46:4422070,4238868
)
x135,46:4800604,4238868
k135,47:4422070,4238868:-67629
x135,47:4864047,4238868
k135,47:5111934,4238868:247887
x135,47:5403435,4238868
x135,47:5476311,4238868
k135,47:5724198,4238868:247887
x135,47:6044537,4238868
x135,47:6826771,4238868
k135,47:7074658,4238868:247887
x135,47:7671817,4238868
k135,47:7919705,4238868:247888
x135,47:9535539,4238868
k135,47:9783426,4238868:247887
x135,47:10540495,4238868
k135,47:10788382,4238868:247887
x135,47:11094040,4238868
k135,47:11341927,4238868:247887
x135,47:11822695,4238868
k135,47:12070582,4238868:247887
x135,47:13977918,4238868
k135,47:14225805,4238868:247887
k135,48:14425127,4238868:199322
x135,48:16551616,4238868
k135,48:16799503,4238868:247887
x135,48:17906255,4238868
x135,48:18314146,4238868
x135,48:18555323,4238868
x135,48:19736002,4238868
k135,48:19736002,4238868:0
)
(135,51:4422070,4828692:15313932,355462,113504
x135,51:6489840,4828692
k135,48:6677816,4828692:187976
x135,48:8163109,4828692
k135,48:8351084,4828692:187975
x135,48:8787814,4828692
k135,48:8975790,4828692:187976
x135,48:9208571,4828692
k135,48:9396546,4828692:187975
x135,48:11638895,4828692
x135,48:11887932,4828692
x135,48:12112854,4828692
k135,48:12300830,4828692:187976
x135,48:13582692,4828692
x135,48:14718289,4828692
k135,49:14906264,4828692:187975
x135,49:16362713,4828692
k135,49:16550689,4828692:187976
x135,49:17686811,4828692
k135,49:17874786,4828692:187975
x135,49:18486101,4828692
x135,49:18740386,4828692
x135,49:19262043,4828692
x135,49:19511080,4828692
x135,49:19736002,4828692
k135,49:19736002,4828692:0
)
(135,51:4422070,5418516:15313932,355462,113504
x135,51:6576874,5418516
k135,49:6812818,5418516:235944
x135,49:8473210,5418516
k135,49:8709155,5418516:235945
x135,49:10048701,5418516
x135,49:10145699,5418516
k135,49:10381643,5418516:235944
k135,50:10554690,5418516:173047
x135,50:11778364,5418516
x135,50:12162664,5418516
k135,50:12398608,5418516:235944
x135,50:14990666,5418516
k135,50:15226611,5418516:235945
x135,50:15750893,5418516
x135,50:17126087,5418516
k135,50:17362031,5418516:235944
x135,50:19736002,5418516
k135,50:19736002,5418516:0
)
(135,51:4422070,6008340:15313932,355462,5238
x135,51:5601718,6008340
k135,51:19736002,6008340:14134284
g135,51:19736002,6008340
)
(135,56:4422070,6598164:15313932,355462,113504
(135,52:4422070,6598164:0,355462,84144
g135,52:4422070,6598164
g135,52:3548610,6598164
g135,52:3220930,6598164
(135,52:3220930,6598164:873460,355462,84144
k135,52:3483074,6598164:262144
x135,52:4094390,6598164
)
g135,52:4422070,6598164
)
x135,52:4757085,6598164
k135,53:4903205,6598164:146120
x135,53:5383973,6598164
k135,53:5530092,6598164:146119
x135,53:6695058,6598164
x135,53:7554361,6598164
k135,53:7700481,6598164:146120
x135,53:8123054,6598164
k135,53:8269173,6598164:146119
x135,53:8866332,6598164
k135,53:9012452,6598164:146120
x135,53:10483582,6598164
k135,53:10629701,6598164:146119
x135,53:11110469,6598164
k135,53:11256589,6598164:146120
x135,53:12407386,6598164
k135,53:12553506,6598164:146120
x135,53:13063112,6598164
k135,53:13209231,6598164:146119
x135,53:13820546,6598164
x135,53:14825078,6598164
k135,53:14971198,6598164:146120
x135,53:15728267,6598164
k135,53:15874386,6598164:146119
x135,53:16355154,6598164
k135,53:16501274,6598164:146120
x135,53:17010880,6598164
k135,53:17156999,6598164:146119
x135,53:18321953,6598164
x135,53:18680564,6598164
k135,53:18826684,6598164:146120
k135,54:18862548,6598164:35864
x135,54:19561416,6598164
x135,54:19736002,6598164
k135,56:19736002,6598164:0
)
(135,56:4422070,7187988:15313932,355462,113504
x135,56:4800598,7187988
x135,56:5674576,7187988
k135,54:5877813,7187988:203237
x135,54:7508846,7187988
k135,54:7712083,7187988:203237
x135,54:8644262,7187988
x135,54:8790009,7187988
x135,54:9197900,7187988
x135,54:10042521,7187988
k135,54:10245757,7187988:203236
x135,54:10711844,7187988
x135,54:11381879,7187988
k135,54:11585116,7187988:203237
x135,54:12225794,7187988
x135,54:13885679,7187988
k135,54:14088916,7187988:203237
x135,54:15399092,7187988
k135,54:15602329,7187988:203237
x135,54:15980863,7187988
x135,54:16155448,7187988
x135,54:16563339,7187988
x135,54:17509663,7187988
k135,54:17712900,7187988:203237
k135,55:17813986,7187988:101086
x135,55:18454658,7187988
x135,55:18949583,7187988
x135,55:19241077,7187988
x135,55:19736002,7187988
k135,55:19736002,7187988:0
)
(135,56:4422070,7777812:15313932,355462,107216
x135,56:4626013,7777812
x135,56:4839395,7777812
x135,56:6048388,7777812
g135,55:6231892,7777812
x135,55:8081575,7777812
g135,55:8265079,7777812
x135,55:9444727,7777812
k135,56:19736002,7777812:10291275
g135,56:19736002,7777812
)
(135,63:4422070,8367636:15313932,355462,113504
(135,57:4422070,8367636:0,355462,84144
g135,57:4422070,8367636
g135,57:3548610,8367636
g135,57:3220930,8367636
(135,57:3220930,8367636:873460,355462,84144
k135,57:3483074,8367636:262144
x135,57:4094390,8367636
)
g135,57:4422070,8367636
)
x135,57:4931676,8367636
k135,58:5160652,8367636:228976
x135,58:5670258,8367636
k135,58:5899233,8367636:228975
x135,58:7617313,8367636
k135,58:7846289,8367636:228976
x135,58:8603358,8367636
k135,58:8832333,8367636:228975
x135,58:9210867,8367636
x135,58:9274310,8367636
k135,58:9503286,8367636:228976
x135,58:10973910,8367636
k135,58:11202886,8367636:228976
k135,59:11360600,8367636:157714
x135,59:11972440,8367636
x135,59:12496728,8367636
x135,59:12729509,8367636
x135,59:13136876,8367636
x135,59:13428370,8367636
x135,59:13677407,8367636
x135,59:13902329,8367636
k135,59:14131304,8367636:228975
x135,59:14888373,8367636
x135,59:15616597,8367636
k135,59:15845573,8367636:228976
x135,59:16282303,8367636
k135,59:16511278,8367636:228975
x135,59:17327060,8367636
x135,59:17618554,8367636
x135,59:18259226,8367636
k135,59:18488202,8367636:228976
x135,59:18866736,8367636
x135,59:19224303,8367636
x135,59:19736002,8367636
k135,59:19736002,8367636:0
)
(135,63:4422070,8957460:15313932,355462,113504
x135,63:5033386,8957460
k135,59:5299190,8957460:265804
x135,59:5735920,8957460
x135,59:6492977,8957460
k135,59:6758781,8957460:265804
x135,59:7457649,8957460
k135,59:7723454,8957460:265805
x135,59:8655633,8957460
x135,59:8801380,8957460
x135,59:9209271,8957460
x135,59:10053892,8957460
k135,59:10319696,8957460:265804
x135,59:11076765,8957460
k135,59:11342569,8957460:265804
x135,59:11837494,8957460
x135,59:12448803,8957460
x135,59:13395657,8957460
k135,60:13661461,8957460:265804
k135,61:13900202,8957460:238741
x135,61:14336932,8957460
k135,61:14602737,8957460:265805
x135,61:15651313,8957460
k135,61:15917117,8957460:265804
x135,61:16849296,8957460
k135,61:17115100,8957460:265804
x135,61:19736002,8957460
k135,61:19736002,8957460:0
)
(135,63:4422070,9547284:15313932,355462,107216
x135,63:4858800,9547284
x135,63:5237328,9547284
x135,63:5965559,9547284
x135,63:7189232,9547284
k135,61:7408026,9547284:218794
x135,61:8282010,9547284
x135,61:8660538,9547284
x135,61:8864481,9547284
x135,61:9805569,9547284
k135,61:10024362,9547284:218793
x135,61:10548650,9547284
k135,61:10767444,9547284:218794
x135,61:11669736,9547284
x135,61:12186165,9547284
x135,61:12535855,9547284
x135,61:13415080,9547284
k135,61:13633873,9547284:218793
x135,61:14420305,9547284
k135,62:14639099,9547284:218794
x135,62:15337972,9547284
x135,62:16095041,9547284
x135,62:16852110,9547284
k135,62:17070903,9547284:218793
x135,62:17769771,9547284
x135,62:18730776,9547284
k135,62:18949570,9547284:218794
x135,62:19736002,9547284
k135,62:19736002,9547284:0
)
(135,63:4422070,10137108:15313932,355462,113504
x135,63:5004553,10137108
x135,63:5558191,10137108
x135,63:6053116,10137108
x135,63:7072841,10137108
g135,62:7256345,10137108
x135,62:9076141,10137108
g135,62:9259645,10137108
x135,62:10453438,10137108
g135,62:10636942,10137108
x135,62:10899086,10137108
x135,62:11161230,10137108
x135,62:11554446,10137108
g135,62:11737950,10137108
x135,62:13004625,10137108
g135,62:13188129,10137108
x135,62:14367777,10137108
k135,63:19736002,10137108:5368225
g135,63:19736002,10137108
)
(135,70:4422070,10726932:15313932,355462,113504
(135,64:4422070,10726932:0,355462,84144
g135,64:4422070,10726932
g135,64:3548610,10726932
g135,64:3220930,10726932
(135,64:3220930,10726932:873460,355462,84144
g135,64:3220930,10726932
x135,64:4094390,10726932
)
g135,64:4422070,10726932
)
x135,64:5019229,10726932
k135,65:5329355,10726932:310126
x135,65:5620856,10726932
x135,65:7039559,10726932
x135,65:7149664,10726932
k135,65:7459789,10726932:310125
x135,65:7751290,10726932
x135,65:7840422,10726932
k135,65:8150548,10726932:310126
x135,65:8442049,10726932
x135,65:9963003,10726932
k135,65:10273128,10726932:310125
x135,65:10753896,10726932
k135,65:11064022,10726932:310126
x135,65:11355523,10726932
x135,65:12541451,10726932
x135,65:12651556,10726932
k135,65:12961681,10726932:310125
x135,65:13413092,10726932
k135,65:13723218,10726932:310126
x135,65:14684230,10726932
x135,65:14938515,10726932
x135,65:15753773,10726932
x135,65:15863878,10726932
k135,65:16174003,10726932:310125
x135,65:16771162,10726932
k135,65:17081288,10726932:310126
x135,65:17751317,10726932
x135,65:18668808,10726932
k135,65:18978933,10726932:310125
x135,65:19736002,10726932
k135,65:19736002,10726932:0
)
(135,70:4422070,11316756:15313932,355462,113504
x135,70:4931676,11316756
k135,66:5179902,11316756:248226
x135,66:6344332,11316756
x135,66:7843782,11316756
k135,66:8092007,11316756:248225
k135,67:8292073,11316756:200066
x135,67:8932751,11316756
x135,67:11132124,11316756
k135,67:11380350,11316756:248226
x135,67:12836805,11316756
x135,67:14030598,11316756
k135,67:14278824,11316756:248226
x135,67:15386107,11316756
k135,67:15634332,11316756:248225
x135,67:16391401,11316756
k135,67:16639627,11316756:248226
x135,67:16931121,11316756
x135,67:17180158,11316756
x135,67:17405080,11316756
k135,67:17653305,11316756:248225
x135,67:18847098,11316756
k135,67:19095324,11316756:248226
x135,67:19736002,11316756
k135,67:19736002,11316756:0
)
(135,70:4422070,11906580:15313932,355462,113504
x135,70:5324886,11906580
x135,70:6257065,11906580
k135,67:6568465,11906580:311400
x135,67:7500637,11906580
k135,67:7812037,11906580:311400
x135,67:8044818,11906580
k135,67:8356218,11906580:311400
x135,67:9812161,11906580
x135,67:10394638,11906580
k135,68:10706038,11906580:311400
x135,68:11259676,11906580
x135,68:11929187,11906580
k135,68:12240587,11906580:311400
x135,68:13405010,11906580
k135,68:13716410,11906580:311400
x135,68:13978554,11906580
x135,68:14203476,11906580
x135,68:14611367,11906580
x135,68:15353748,11906580
k135,68:15665148,11906580:311400
k135,69:16004204,11906580:339056
x135,69:16236985,11906580
x135,69:16748166,11906580
x135,69:17622144,11906580
k135,69:17933544,11906580:311400
x135,69:18341435,11906580
k135,69:18652835,11906580:311400
x135,69:18973174,11906580
x135,69:19736002,11906580
k135,69:19736002,11906580:0
)
(135,70:4422070,12496404:15313932,355462,93843
x135,70:6388131,12496404
g135,69:6571635,12496404
x135,69:8639418,12496404
x135,69:8901562,12496404
x135,69:9819066,12496404
g135,69:10002570,12496404
x135,69:11182218,12496404
k135,70:19736002,12496404:8553784
g135,70:19736002,12496404
)
(135,77:4422070,13086228:15313932,355462,113504
(135,71:4422070,13086228:0,355462,84144
g135,71:4422070,13086228
g135,71:3548610,13086228
g135,71:3220930,13086228
(135,71:3220930,13086228:873460,355462,84144
g135,71:3220930,13086228
x135,71:4094390,13086228
)
g135,71:4422070,13086228
)
x135,71:4844643,13086228
k135,72:5075857,13086228:231214
x135,72:6124427,13086228
k135,72:6355641,13086228:231214
x135,72:7112710,13086228
k135,72:7343924,13086228:231214
x135,72:7941083,13086228
k135,72:8172297,13086228:231214
x135,72:9410134,13086228
k135,72:9641349,13086228:231215
k135,73:9803988,13086228:162639
x135,73:10939591,13086228
x135,73:11231085,13086228
x135,73:11480122,13086228
x135,73:11705044,13086228
k135,73:11936258,13086228:231214
x135,73:12693327,13086228
x135,73:13246441,13086228
k135,73:13477655,13086228:231214
x135,73:15282751,13086228
x135,73:16214917,13086228
k135,73:16446131,13086228:231214
x135,73:18629761,13086228
x135,73:19736002,13086228
k135,73:19736002,13086228:0
)
(135,77:4422070,13676052:15313932,355462,113504
x135,77:5179139,13676052
x135,77:5907363,13676052
k135,73:6036942,13676052:129579
x135,73:6648258,13676052
k135,73:6777837,13676052:129579
x135,73:7010618,13676052
k135,73:7140197,13676052:129579
x135,73:7518731,13676052
x135,73:7876298,13676052
x135,73:8184054,13676052
k135,73:8313580,13676052:129526
x135,73:8983610,13676052
x135,73:9770029,13676052
k135,74:9899608,13676052:129579
x135,74:10831780,13676052
k135,74:10961359,13676052:129579
x135,74:11630870,13676052
x135,74:13144996,13676052
k135,74:13274575,13676052:129579
x135,74:13769500,13676052
x135,74:14380816,13676052
x135,74:15923780,13676052
k135,74:16053359,13676052:129579
x135,74:16519446,13676052
x135,74:17189481,13676052
k135,74:17319060,13676052:129579
x135,74:17930894,13676052
x135,74:18338785,13676052
x135,74:19736002,13676052
k135,74:19736002,13676052:0
)
(135,77:4422070,14265876:15313932,355462,107216
x135,77:4946358,14265876
x135,77:5819812,14265876
x135,77:6219320,14265876
x135,77:6321560,14265876
k135,74:6653141,14265876:331581
k135,75:7036598,14265876:383457
x135,75:8172201,14265876
k135,75:8503633,14265876:331432
x135,75:8795134,14265876
x135,75:8970245,14265876
x135,75:9690617,14265876
x135,75:10185542,14265876
x135,75:11205267,14265876
k135,75:11536848,14265876:331581
x135,75:12061136,14265876
k135,75:12392718,14265876:331582
x135,75:13091586,14265876
x135,75:14183663,14265876
k135,75:14515244,14265876:331581
x135,75:15607334,14265876
k135,75:15938915,14265876:331581
x135,75:16725347,14265876
k135,75:17056928,14265876:331581
x135,75:17639405,14265876
x135,75:18134330,14265876
x135,75:18978945,14265876
x135,75:19736002,14265876
k135,75:19736002,14265876:0
)
(135,77:4422070,14855700:15313932,355462,107216
x135,77:5120938,14855700
x135,77:6213015,14855700
g135,75:6396519,14855700
x135,75:7576167,14855700
k135,77:19736002,14855700:12159835
g135,77:19736002,14855700
)
(135,83:4422070,15445524:15313932,355462,113504
(135,78:4422070,15445524:0,355462,84144
g135,78:4422070,15445524
g135,78:3548610,15445524
g135,78:3220930,15445524
(135,78:3220930,15445524:873460,355462,84144
g135,78:3220930,15445524
x135,78:4094390,15445524
)
g135,78:4422070,15445524
)
x135,78:4902838,15445524
k135,79:5106477,15445524:203639
x135,79:6941466,15445524
k135,79:7145105,15445524:203639
x135,79:7902174,15445524
k135,79:8105814,15445524:203640
x135,79:8615420,15445524
k135,79:8819059,15445524:203639
x135,79:9110560,15445524
x135,79:11038881,15445524
k135,79:11242520,15445524:203639
k135,80:11344491,15445524:101971
x135,80:11664830,15445524
x135,80:13509778,15445524
k135,80:13713417,15445524:203639
x135,80:15431491,15445524
k135,80:15635131,15445524:203640
x135,80:16246447,15445524
k135,80:16450086,15445524:203639
x135,80:18488506,15445524
k135,80:18692145,15445524:203639
x135,80:19070679,15445524
x135,80:19428246,15445524
x135,80:19736002,15445524
k135,80:19736002,15445524:0
)
(135,83:4422070,16035348:15313932,355462,113504
x135,83:6955927,16035348
k135,80:7110684,16035348:154757
x135,80:8391504,16035348
x135,80:10575672,16035348
k135,80:10730430,16035348:154758
x135,80:12390315,16035348
k135,81:12545072,16035348:154757
x135,81:12952963,16035348
k135,81:13107720,16035348:154757
x135,81:14156289,16035348
k135,81:14311047,16035348:154758
x135,81:16276060,16035348
k135,81:16430817,16035348:154757
k135,82:16471720,16035348:40903
x135,82:16763221,16035348
x135,82:16938332,16035348
x135,82:19173354,16035348
k135,82:19328111,16035348:154757
x135,82:19736002,16035348
k135,82:19736002,16035348:0
)
(135,83:4422070,16625172:15313932,355462,107216
x135,83:5062742,16625172
g135,82:5246246,16625172
x135,82:6964832,16625172
g135,82:7148336,16625172
x135,82:7556227,16625172
g135,82:7739731,16625172
x135,82:9341416,16625172
x135,82:10574004,16625172
g135,82:10757508,16625172
x135,82:11543940,16625172
g135,82:11727444,16625172
x135,82:12951118,16625172
x135,82:13466490,16625172
g135,82:13649994,16625172
x135,82:14829642,16625172
k135,83:19736002,16625172:4906360
g135,83:19736002,16625172
)
(135,90:4422070,17214996:15313932,355462,113504
(135,84:4422070,17214996:0,355462,84144
g135,84:4422070,17214996
g135,84:3548610,17214996
g135,84:3220930,17214996
(135,84:3220930,17214996:873460,355462,84144
g135,84:3220930,17214996
x135,84:4094390,17214996
)
g135,84:4422070,17214996
)
x135,84:5019229,17214996
k135,85:5173482,17214996:154253
x135,85:5464983,17214996
x135,85:6461649,17214996
k135,85:6615901,17214996:154252
x135,85:7096669,17214996
k135,85:7250922,17214996:154253
x135,85:7702333,17214996
k135,85:7856586,17214996:154253
x135,85:8380868,17214996
x135,85:9196657,17214996
x135,85:9878225,17214996
k135,85:10032478,17214996:154253
x135,85:10789547,17214996
k135,85:10943799,17214996:154252
x135,85:11453405,17214996
k135,85:11607658,17214996:154253
x135,85:11986192,17214996
x135,85:12049635,17214996
k135,85:12203888,17214996:154253
x135,85:13878442,17214996
k135,85:14032694,17214996:154252
k135,86:14073303,17214996:40609
x135,86:14713981,17214996
k135,86:14868234,17214996:154253
x135,86:16149578,17214996
x135,86:16398615,17214996
x135,86:16623537,17214996
k135,86:16777789,17214996:154252
x135,86:17971588,17214996
k135,86:18125841,17214996:154253
x135,86:18970462,17214996
k135,86:19124686,17214996:154224
x135,86:19736002,17214996
k135,86:19736002,17214996:0
)
(135,90:4422070,17804820:15313932,355462,113504
x135,90:6723145,17804820
k135,86:6896374,17804820:173229
x135,86:7537046,17804820
k135,86:7710275,17804820:173229
x135,86:9283113,17804820
k135,86:9456341,17804820:173228
x135,86:9893071,17804820
k135,86:10066300,17804820:173229
x135,86:12395696,17804820
k135,86:12568925,17804820:173229
x135,86:13806762,17804820
k135,87:13979991,17804820:173229
k135,88:14031669,17804820:51678
x135,88:14468399,17804820
k135,88:14641627,17804820:173228
x135,88:15690203,17804820
k135,88:15863432,17804820:173229
x135,88:16795611,17804820
k135,88:16968840,17804820:173229
x135,88:19736002,17804820
k135,88:19736002,17804820:0
)
(135,90:4422070,18394644:15313932,355462,107216
x135,90:5878525,18394644
x135,88:6819613,18394644
k135,88:6992233,18394644:172620
x135,88:7516521,18394644
k135,88:7689142,18394644:172621
x135,88:9494775,18394644
k135,88:9667395,18394644:172620
x135,88:10075286,18394644
k135,88:10247907,18394644:172621
x135,88:11791396,18394644
k135,88:11964016,18394644:172620
x135,88:12371907,18394644
k135,88:12544528,18394644:172621
x135,88:12864867,18394644
k135,89:12544528,18394644:-10483
x135,89:14980879,18394644
k135,89:15153499,18394644:172620
x135,89:15561390,18394644
k135,89:15734011,18394644:172621
x135,89:17569000,18394644
k135,89:17741620,18394644:172620
x135,89:19736002,18394644
k135,89:19736002,18394644:0
)
(135,90:4422070,18984468:15313932,355462,113504
x135,90:5615863,18984468
g135,89:5799367,18984468
x135,89:6585799,18984468
x135,89:6847943,18984468
x135,89:7765447,18984468
g135,89:7948951,18984468
x135,89:9128599,18984468
k135,90:19736002,18984468:10607403
g135,90:19736002,18984468
)
(135,96:4422070,19574292:15313932,355462,113504
(135,91:4422070,19574292:0,355462,84144
g135,91:4422070,19574292
g135,91:3548610,19574292
g135,91:3220930,19574292
(135,91:3220930,19574292:873460,355462,84144
g135,91:3220930,19574292
x135,91:4094390,19574292
)
g135,91:4422070,19574292
)
x135,91:4713571,19574292
k135,92:4422070,19574292:-41940
x135,92:4802703,19574292
k135,92:5111095,19574292:308392
x135,92:5722410,19574292
x135,92:5974071,19574292
x135,92:6119818,19574292
x135,92:6891562,19574292
k135,92:7199954,19574292:308392
x135,92:7680722,19574292
k135,92:7989114,19574292:308392
x135,92:8367648,19574292
x135,92:9895936,19574292
k135,92:10204328,19574292:308392
x135,92:10961397,19574292
k135,92:11269789,19574292:308392
x135,92:11721200,19574292
k135,92:12029592,19574292:308392
x135,92:12321093,19574292
x135,92:12410225,19574292
k135,92:12718617,19574292:308392
x135,92:13301094,19574292
x135,92:13941766,19574292
x135,92:14829907,19574292
k135,92:15138300,19574292:308393
k135,93:15470738,19574292:332438
x135,93:16111416,19574292
k135,93:16419808,19574292:308392
x135,93:16711302,19574292
x135,93:16944083,19574292
x135,93:17351450,19574292
x135,93:17642944,19574292
x135,93:17891981,19574292
x135,93:18116903,19574292
k135,93:18425295,19574292:308392
x135,93:19736002,19574292
k135,93:19736002,19574292:0
)
(135,96:4422070,20164116:15313932,355462,113504
x135,96:5091581,20164116
x135,96:5732253,20164116
x135,96:6023747,20164116
x135,96:6272784,20164116
x135,96:6497706,20164116
k135,93:6695716,20164116:198010
x135,93:7452785,20164116
x135,93:8181009,20164116
k135,93:8379019,20164116:198010
x135,93:8757547,20164116
x135,93:9281835,20164116
x135,93:10417950,20164116
k135,93:10615960,20164116:198010
x135,93:11227276,20164116
k135,93:11425285,20164116:198009
x135,93:11803819,20164116
x135,93:12161386,20164116
x135,93:12469142,20164116
k135,93:12667138,20164116:197996
x135,93:13599317,20164116
x135,93:14690876,20164116
k135,93:14888886,20164116:198010
k135,94:14978472,20164116:89586
x135,94:16114075,20164116
k135,94:16312070,20164116:197995
x135,94:16603571,20164116
x135,94:16778682,20164116
x135,94:17499054,20164116
x135,94:17993979,20164116
x135,94:19013704,20164116
k135,94:19211714,20164116:198010
x135,94:19736002,20164116
k135,94:19736002,20164116:0
)
(135,96:4422070,20753940:15313932,355462,107216
x135,96:5179133,20753940
x135,94:6611479,20753940
g135,94:6794983,20753940
x135,94:7581415,20753940
g135,94:7764919,20753940
x135,94:8696567,20753940
x135,94:9046257,20753940
x135,94:9925482,20753940
g135,94:10108986,20753940
x135,94:10807854,20753940
x135,94:11899931,20753940
g135,94:12083435,20753940
x135,94:14413362,20753940
x135,94:14675506,20753940
x135,94:15855154,20753940
g135,95:16038658,20753940
x135,95:17218306,20753940
k135,96:19736002,20753940:2517696
g135,96:19736002,20753940
)
(135,101:4422070,21343764:15313932,355462,113504
(135,97:4422070,21343764:0,355462,84144
g135,97:4422070,21343764
g135,97:3548610,21343764
g135,97:3220930,21343764
(135,97:3220930,21343764:873460,355462,84144
g135,97:3220930,21343764
x135,97:4094390,21343764
)
g135,97:4422070,21343764
)
x135,97:4757085,21343764
k135,98:4942072,21343764:184987
x135,98:5277087,21343764
k135,98:5462073,21343764:184986
x135,98:6772786,21343764
k135,98:6957773,21343764:184987
x135,98:7714842,21343764
k135,98:7899828,21343764:184986
x135,98:8351239,21343764
k135,98:8536226,21343764:184987
x135,98:9045832,21343764
k135,98:9230818,21343764:184986
x135,98:10701442,21343764
k135,98:10886429,21343764:184987
k135,99:10947362,21343764:60933
x135,99:12666479,21343764
k135,99:12851466,21343764:184987
x135,99:13608535,21343764
k135,99:13793521,21343764:184986
x135,99:15366359,21343764
k135,99:15551346,21343764:184987
x135,99:17269420,21343764
k135,99:17454406,21343764:184986
x135,99:18939699,21343764
k135,99:19124686,21343764:184987
x135,99:19736002,21343764
k135,99:19736002,21343764:0
)
(135,101:4422070,21933588:15313932,355462,113504
x135,101:4654851,21933588
g135,99:4838355,21933588
x135,99:6876775,21933588
g135,99:7060279,21933588
x135,99:7438813,21933588
x135,99:7796380,21933588
x135,99:8235208,21933588
g135,99:8418712,21933588
g135,100:8476384,21933588
x135,100:9233453,21933588
g135,100:9416957,21933588
x135,100:9766647,21933588
x135,100:12132741,21933588
g135,100:12316245,21933588
x135,100:14384028,21933588
x135,100:14646172,21933588
x135,100:15563676,21933588
g135,100:15747180,21933588
x135,100:16926828,21933588
k135,101:19736002,21933588:2809174
g135,101:19736002,21933588
)
(135,107:4422070,22523412:15313932,355462,113504
(135,102:4422070,22523412:0,355462,84144
g135,102:4422070,22523412
g135,102:3548610,22523412
g135,102:3220930,22523412
(135,102:3220930,22523412:873460,355462,84144
g135,102:3220930,22523412
x135,102:4094390,22523412
)
g135,102:4422070,22523412
)
x135,102:4931676,22523412
k135,103:5126814,22523412:195138
x135,103:5636420,22523412
k135,103:5831559,22523412:195139
x135,103:7170575,22523412
x135,103:9368892,22523412
k135,103:9564030,22523412:195138
x135,103:9899045,22523412
k135,103:10094184,22523412:195139
x135,103:10385685,22523412
x135,103:10458561,22523412
k135,103:10653699,22523412:195138
x135,103:11702262,22523412
x135,103:12197187,22523412
x135,103:12451472,22523412
x135,103:12548470,22523412
k135,103:12743609,22523412:195139
x135,103:13500678,22523412
k135,103:13695816,22523412:195138
x135,103:14176584,22523412
k135,103:14371723,22523412:195139
x135,103:14706738,22523412
k135,103:14901876,22523412:195138
x135,103:15396801,22523412
x135,103:16272365,22523412
k135,103:16467504,22523412:195139
k135,104:16550773,22523412:83269
x135,104:17337192,22523412
k135,104:17532331,22523412:195139
x135,104:18609209,22523412
k135,104:18804347,22523412:195138
x135,104:19561416,22523412
x135,104:19736002,22523412
k135,107:19736002,22523412:0
)
(135,107:4422070,23113236:15313932,355462,113504
x135,107:5150294,23113236
k135,104:5338607,23113236:188313
x135,104:5775337,23113236
k135,104:5963649,23113236:188312
x135,104:7856840,23113236
x135,104:8905409,23113236
k135,104:9093722,23113236:188313
x135,104:9647360,23113236
x135,104:10316871,23113236
x135,104:11627579,23113236
k135,104:11815892,23113236:188313
x135,104:12281979,23113236
x135,104:12952014,23113236
k135,104:13140327,23113236:188313
x135,104:14130177,23113236
x135,104:14421671,23113236
x135,104:14670708,23113236
x135,104:14895630,23113236
k135,104:15083942,23113236:188312
x135,104:15986234,23113236
x135,104:16422964,23113236
x135,104:16976084,23113236
x135,104:17640353,23113236
k135,105:17828666,23113236:188313
x135,105:19736002,23113236
k135,105:19736002,23113236:0
)
(135,107:4422070,23703060:15313932,355462,93843
x135,107:7042972,23703060
g135,106:7226476,23703060
x135,106:7517977,23703060
x135,106:7693088,23703060
x135,106:8413460,23703060
x135,106:8908385,23703060
x135,106:9928110,23703060
g135,106:10111614,23703060
x135,106:10635902,23703060
g135,106:10819406,23703060
x135,106:11721698,23703060
x135,106:12238127,23703060
x135,106:12587817,23703060
x135,106:13088514,23703060
x135,106:13802057,23703060
g135,106:13985561,23703060
x135,106:16053344,23703060
x135,106:16315488,23703060
x135,106:17232992,23703060
g135,106:17416496,23703060
x135,106:18596144,23703060
k135,107:19736002,23703060:1139858
g135,107:19736002,23703060
)
(135,114:4422070,24292884:15313932,355462,113504
(135,108:4422070,24292884:0,355462,84144
g135,108:4422070,24292884
g135,108:3548610,24292884
g135,108:3220930,24292884
(135,108:3220930,24292884:873460,355462,84144
g135,108:3220930,24292884
x135,108:4094390,24292884
)
g135,108:4422070,24292884
)
x135,108:4902838,24292884
k135,109:5048656,24292884:145818
x135,109:6505117,24292884
x135,109:7356036,24292884
k135,109:7501854,24292884:145818
x135,109:8011460,24292884
k135,109:8157278,24292884:145818
x135,109:9919902,24292884
k135,109:10065720,24292884:145818
x135,109:10357221,24292884
x135,109:10430097,24292884
k135,109:10575916,24292884:145819
x135,109:11959494,24292884
k135,109:12105312,24292884:145818
x135,109:12614918,24292884
k135,109:12760736,24292884:145818
x135,109:15119489,24292884
x135,109:16240404,24292884
k135,109:16386222,24292884:145818
x135,109:17143291,24292884
k135,109:17289109,24292884:145818
x135,109:17798715,24292884
k135,110:17944533,24292884:145818
x135,110:18934908,24292884
x135,110:19736002,24292884
k135,110:19736002,24292884:0
)
(135,114:4422070,24882708:15313932,355462,113504
x135,114:5004553,24882708
x135,114:5499478,24882708
x135,114:5819811,24882708
x135,114:6722627,24882708
x135,114:7246902,24882708
k135,111:7512438,24882708:265536
x135,111:8648560,24882708
k135,111:8914097,24882708:265537
x135,111:9350827,24882708
k135,111:9616363,24882708:265536
x135,111:10024254,24882708
x135,111:10548529,24882708
x135,111:10840023,24882708
x135,111:11742839,24882708
k135,111:12008376,24882708:265537
x135,111:12765445,24882708
x135,111:14250726,24882708
k135,111:14516262,24882708:265536
x135,111:15040550,24882708
x135,111:15710061,24882708
k135,111:15975598,24882708:265537
x135,111:16499886,24882708
x135,111:16965448,24882708
x135,111:18334344,24882708
k135,111:18599880,24882708:265536
x135,111:19065967,24882708
x135,111:19736002,24882708
k135,111:19736002,24882708:0
)
(135,114:4422070,25472532:15313932,355462,113504
x135,114:5499472,25472532
x135,114:5761616,25472532
k135,112:6014026,25472532:252410
x135,112:6771095,25472532
k135,112:7023505,25472532:252410
x135,112:8100907,25472532
x135,112:8363051,25472532
k135,112:8615461,25472532:252410
x135,112:9779897,25472532
k135,112:10032307,25472532:252410
x135,112:11211942,25472532
k135,112:11464352,25472532:252410
k135,113:11673625,25472532:209273
x135,113:12110355,25472532
x135,113:12518246,25472532
x135,113:13362867,25472532
x135,113:14178649,25472532
k135,113:14431059,25472532:252410
x135,113:15071731,25472532
x135,113:16367233,25472532
k135,113:16619643,25472532:252410
x135,113:19473858,25472532
x135,113:19736002,25472532
k135,114:19736002,25472532:0
)
(135,114:4422070,26062356:15313932,355462,75757
x135,114:5601718,26062356
g135,113:5785222,26062356
x135,113:6964870,26062356
k135,114:19736002,26062356:12771132
g135,114:19736002,26062356
)
(135,121:4422070,26652180:15313932,355462,113504
(135,115:4422070,26652180:0,355462,84144
g135,115:4422070,26652180
g135,115:3548610,26652180
g135,115:3220930,26652180
(135,115:3220930,26652180:873460,355462,84144
g135,115:3220930,26652180
x135,115:4094390,26652180
)
g135,115:4422070,26652180
)
x135,115:4931676,26652180
k135,116:5091648,26652180:159972
x135,116:7406363,26652180
k135,116:7566334,26652180:159971
x135,116:8047102,26652180
k135,116:8207074,26652180:159972
x135,116:8891791,26652180
k135,116:9051762,26652180:159971
x135,116:9503173,26652180
k135,116:9663145,26652180:159972
x135,116:11628163,26652180
k135,116:11788135,26652180:159972
x135,116:12545204,26652180
k135,116:12705175,26652180:159971
x135,116:13025514,26652180
x135,116:13117789,26652180
k135,116:13277761,26652180:159972
x135,116:13656295,26652180
x135,116:15424706,26652180
x135,116:15526946,26652180
k135,116:15686917,26652180:159971
k135,117:15730862,26652180:43945
x135,117:16051201,26652180
x135,117:16940916,26652180
x135,117:17203060,26652180
k135,117:17363031,26652180:159971
x135,117:18527467,26652180
k135,117:18687439,26652180:159972
x135,117:19736002,26652180
k135,117:19736002,26652180:0
)
(135,121:4422070,27242004:15313932,355462,113504
x135,121:6664420,27242004
k135,117:6872752,27242004:208332
x135,117:8008349,27242004
k135,117:8216681,27242004:208332
x135,117:8449462,27242004
x135,117:8698499,27242004
x135,117:9185565,27242004
k135,117:9393896,27242004:208331
x135,117:11112482,27242004
k135,117:11320814,27242004:208332
x135,117:12456936,27242004
k135,117:12665268,27242004:208332
x135,117:14034171,27242004
k135,117:14242503,27242004:208332
x135,117:14650394,27242004
k135,117:14858725,27242004:208331
x135,117:16023685,27242004
k135,118:14858725,27242004:-5242
x135,118:17329150,27242004
k135,118:17537482,27242004:208332
x135,118:18148798,27242004
k135,118:18357130,27242004:208332
x135,118:18735664,27242004
x135,118:19093231,27242004
x135,118:19736002,27242004
k135,118:19736002,27242004:0
)
(135,121:4422070,27831828:15313932,355462,93843
x135,121:5557673,27831828
g135,119:5741177,27831828
x135,119:6032678,27831828
x135,119:6207789,27831828
x135,119:8442811,27831828
g135,119:8626315,27831828
x135,119:9150603,27831828
g135,119:9334107,27831828
x135,119:11402396,27831828
g135,119:11585900,27831828
x135,119:12867238,27831828
x135,119:14081478,27831828
g135,119:14264982,27831828
x135,119:16594909,27831828
x135,119:16857053,27831828
x135,119:18036701,27831828
g135,119:18220205,27831828
x135,119:19399853,27831828
k135,121:19736002,27831828:336149
g135,121:19736002,27831828
)
(135,128:4422070,28421652:15313932,355462,84144
(135,122:4422070,28421652:0,355462,84144
g135,122:4422070,28421652
g135,122:3548610,28421652
g135,122:3220930,28421652
(135,122:3220930,28421652:873460,355462,84144
g135,122:3220930,28421652
x135,122:4094390,28421652
)
g135,122:4422070,28421652
)
x135,122:4931676,28421652
k135,123:5081965,28421652:150289
x135,123:5780832,28421652
x135,123:7601140,28421652
k135,123:7751430,28421652:150290
x135,123:8042931,28421652
x135,123:8132063,28421652
k135,123:8282352,28421652:150289
x135,123:10073828,28421652
k135,123:10224118,28421652:150290
x135,123:10821277,28421652
k135,123:10971566,28421652:150289
x135,123:11481172,28421652
k135,123:11631461,28421652:150289
x135,123:13247295,28421652
k135,123:13397585,28421652:150290
x135,123:14154654,28421652
k135,123:14304943,28421652:150289
x135,123:14727516,28421652
k135,123:14877806,28421652:150290
x135,123:15387412,28421652
k135,123:15537701,28421652:150289
x135,123:16411160,28421652
x135,123:16662821,28421652
x135,123:17450808,28421652
k135,123:17601098,28421652:150290
k135,124:17639394,28421652:38296
x135,124:19736002,28421652
k135,124:19736002,28421652:0
)
(135,128:4422070,29011476:15313932,355462,113504
x135,128:5994908,29011476
k135,124:6160387,29011476:165479
x135,124:7645680,29011476
k135,124:7811158,29011476:165478
x135,124:8247888,29011476
k135,124:8413367,29011476:165479
x135,124:8646148,29011476
k135,124:8811626,29011476:165478
x135,124:11141022,29011476
k135,124:11306501,29011476:165479
x135,124:12500300,29011476
k135,124:12665779,29011476:165479
x135,124:13801901,29011476
k135,124:13967379,29011476:165478
x135,124:15190528,29011476
x135,124:15555949,29011476
k135,124:15721428,29011476:165479
x135,124:16798830,29011476
x135,124:17060974,29011476
k135,125:17226452,29011476:165478
x135,125:18390888,29011476
k135,125:18556367,29011476:165479
x135,125:19736002,29011476
k135,125:19736002,29011476:0
)
(135,128:4422070,29601300:15313932,355462,107216
x135,128:4858800,29601300
k135,126:5028096,29601300:169296
x135,126:6076672,29601300
k135,126:6245968,29601300:169296
x135,126:7381571,29601300
k135,126:7550853,29601300:169282
x135,126:9938968,29601300
k135,126:10108263,29601300:169295
x135,126:11389602,29601300
k135,126:11558898,29601300:169296
x135,126:12083186,29601300
k135,126:12252482,29601300:169296
x135,126:15398708,29601300
k135,126:15568004,29601300:169296
x135,126:17082647,29601300
x135,126:18037892,29601300
k135,126:18207188,29601300:169296
x135,126:19736002,29601300
k135,127:19736002,29601300:0
)
(135,128:4422070,30191124:15313932,355462,113504
x135,128:5615863,30191124
g135,127:5799367,30191124
x135,127:6585799,30191124
x135,127:6847943,30191124
x135,127:7765447,30191124
g135,127:7948951,30191124
x135,127:9128599,30191124
k135,128:19736002,30191124:10607403
g135,128:19736002,30191124
)
(135,134:4422070,30780948:15313932,355462,113504
(135,129:4422070,30780948:0,355462,84144
g135,129:4422070,30780948
g135,129:3548610,30780948
g135,129:3220930,30780948
(135,129:3220930,30780948:873460,355462,84144
g135,129:3220930,30780948
x135,129:4094390,30780948
)
g135,129:4422070,30780948
)
x135,129:4873481,30780948
k135,130:5136361,30780948:262880
x135,130:5631286,30780948
x135,130:6477487,30780948
k135,130:6740367,30780948:262880
x135,130:7118901,30780948
x135,130:7182344,30780948
k135,130:7445224,30780948:262880
x135,130:8653704,30780948
k135,130:8916584,30780948:262880
x135,130:9673653,30780948
k135,130:9936533,30780948:262880
x135,130:10256872,30780948
x135,130:10349147,30780948
k135,130:10612027,30780948:262880
x135,130:11849864,30780948
k135,130:12112744,30780948:262880
k135,131:12345051,30780948:232307
x135,131:13422453,30780948
k135,131:13685333,30780948:262880
x135,131:14646351,30780948
x135,131:14879132,30780948
x135,131:15141276,30780948
x135,131:15371439,30780948
x135,131:16187221,30780948
k135,131:16450101,30780948:262880
x135,131:17207170,30780948
x135,131:17760284,30780948
k135,131:18023164,30780948:262880
x135,131:18663836,30780948
x135,131:19042370,30780948
x135,131:19736002,30780948
k135,131:19736002,30780948:0
)
(135,134:4422070,31370772:15313932,355462,113504
x135,134:5354242,31370772
k135,131:5493790,31370772:139548
x135,131:6483640,31370772
x135,131:6775134,31370772
x135,131:7024171,31370772
x135,131:7249093,31370772
k135,131:7388641,31370772:139548
x135,131:7796532,31370772
x135,131:8365377,31370772
x135,131:9034888,31370772
x135,131:9704910,31370772
k135,131:9844459,31370772:139549
x135,131:10077240,31370772
x135,131:10326277,31370772
x135,131:10577938,31370772
x135,131:10985829,31370772
x135,131:11801611,31370772
k135,131:11941159,31370772:139548
x135,131:12319687,31370772
x135,131:12843975,31370772
x135,131:13980090,31370772
k135,132:14119638,31370772:139548
x135,132:14730954,31370772
k135,132:14870502,31370772:139548
x135,132:15802668,31370772
k135,132:15942217,31370772:139549
x135,132:16378941,31370772
x135,132:17135998,31370772
k135,132:17275546,31370772:139548
x135,132:18119643,31370772
x135,132:18934895,31370772
x135,132:19736002,31370772
k135,132:19736002,31370772:0
)
(135,134:4422070,31960596:15313932,355462,107216
x135,134:4975190,31960596
x135,134:5819805,31960596
g135,133:6003309,31960596
x135,133:6702177,31960596
x135,133:7663182,31960596
g135,133:7846686,31960596
x135,133:8750020,31960596
g135,133:8933524,31960596
x135,133:9516007,31960596
x135,133:10069645,31960596
x135,133:10564570,31960596
x135,133:11715367,31960596
g135,133:11898871,31960596
x135,133:13966654,31960596
x135,133:14228798,31960596
x135,133:15146302,31960596
g135,133:15329806,31960596
x135,133:16509454,31960596
k135,134:19736002,31960596:3226548
g135,134:19736002,31960596
)
(135,141:4422070,32550420:15313932,355462,113504
(135,135:4422070,32550420:0,355462,84144
g135,135:4422070,32550420
g135,135:3548610,32550420
g135,135:3220930,32550420
(135,135:3220930,32550420:873460,355462,84144
g135,135:3220930,32550420
x135,135:4094390,32550420
)
g135,135:4422070,32550420
)
x135,135:4931676,32550420
k135,136:5137188,32550420:205512
x135,136:6010647,32550420
x135,136:6928138,32550420
k135,136:7133651,32550420:205513
x135,136:7512185,32550420
x135,136:7575628,32550420
k135,136:7781140,32550420:205512
x135,136:9513889,32550420
k135,136:9719401,32550420:205512
x135,136:10229007,32550420
k135,136:10434520,32550420:205513
x135,136:10754859,32550420
x135,136:10882257,32550420
x135,136:11260791,32550420
x135,136:11939735,32550420
k135,136:12145247,32550420:205512
x135,136:12902316,32550420
k135,136:13107828,32550420:205512
x135,136:13530401,32550420
k135,136:13735914,32550420:205513
x135,136:14216682,32550420
k135,136:14422194,32550420:205512
x135,136:14946476,32550420
x135,136:15092223,32550420
x135,136:15325004,32550420
x135,136:15587148,32550420
x135,136:15819929,32550420
x135,136:16227820,32550420
x135,136:16487346,32550420
x135,136:16584344,32550420
k135,136:16789856,32550420:205512
k135,137:16895949,32550420:106093
x135,137:17536627,32550420
k135,137:17742139,32550420:205512
x135,137:18295777,32550420
x135,137:18994651,32550420
x135,137:19248936,32550420
x135,137:19736002,32550420
k135,137:19736002,32550420:0
)
(135,141:4422070,33140244:15313932,355462,113504
x135,141:5470633,33140244
x135,141:6140668,33140244
x135,141:7218070,33140244
k135,137:7538170,33140244:320100
x135,137:8353422,33140244
x135,137:8703112,33140244
x135,137:8994613,33140244
x135,137:9460175,33140244
x135,137:10275957,33140244
k135,137:10596056,33140244:320099
x135,137:11090981,33140244
x135,137:12517561,33140244
k135,137:12837661,33140244:320100
x135,137:13303748,33140244
x135,137:13973783,33140244
k135,137:14293882,33140244:320099
x135,137:15283732,33140244
k135,137:15603832,33140244:320100
x135,137:16564850,33140244
x135,137:16797631,33140244
x135,137:17059775,33140244
x135,137:17289938,33140244
x135,137:18105720,33140244
k135,137:18425819,33140244:320099
x135,137:19182888,33140244
x135,137:19736002,33140244
k135,138:19736002,33140244:0
)
(135,141:4422070,33730068:15313932,355462,113504
x135,141:5062742,33730068
x135,141:5441276,33730068
x135,141:6265980,33730068
k135,138:6440161,33730068:174181
k135,139:6492395,33730068:52234
x135,139:7540964,33730068
k135,139:7715145,33730068:174181
x135,139:8297628,33730068
x135,139:8705519,33730068
x135,139:9433225,33730068
x135,139:10307203,33730068
k135,139:10481384,33730068:174181
x135,139:11267816,33730068
k135,139:11441997,33730068:174181
x135,139:11878727,33730068
x135,139:12403002,33730068
x135,139:12694496,33730068
x135,139:12956640,33730068
x135,139:13592070,33730068
k135,139:13766251,33730068:174181
x135,139:14756625,33730068
x135,139:15426660,33730068
x135,139:16227767,33730068
k135,139:16401948,33730068:174181
x135,139:17595741,33730068
k135,139:17769922,33730068:174181
x135,139:18556354,33730068
x135,139:18818498,33730068
x135,139:19736002,33730068
k135,139:19736002,33730068:0
)
(135,141:4422070,34319892:15313932,355462,5238
x135,141:5601718,34319892
k135,141:19736002,34319892:14134284
g135,141:19736002,34319892
)
(135,149:4422070,34909716:15313932,355462,113504
(135,142:4422070,34909716:0,355462,84144
g135,142:4422070,34909716
g135,142:3548610,34909716
g135,142:3220930,34909716
(135,142:3220930,34909716:873460,355462,84144
g135,142:3220930,34909716
x135,142:4094390,34909716
)
g135,142:4422070,34909716
)
x135,142:4931676,34909716
k135,143:5147076,34909716:215400
x135,143:6647051,34909716
k135,143:6862450,34909716:215399
x135,143:7372056,34909716
k135,143:7587456,34909716:215400
x135,143:8373881,34909716
x135,143:8898162,34909716
x135,143:9902687,34909716
k135,143:10118087,34909716:215400
x135,143:10875156,34909716
k135,143:11090555,34909716:215399
x135,143:11600161,34909716
k135,143:11815561,34909716:215400
x135,143:12325167,34909716
k135,143:12540566,34909716:215399
x135,143:14069372,34909716
k135,143:14284772,34909716:215400
k135,144:14412618,34909716:127846
x135,144:15344785,34909716
x135,144:15694475,34909716
x135,144:15985976,34909716
x135,144:16451538,34909716
x135,144:17267320,34909716
k135,144:17482719,34909716:215399
x135,144:17919449,34909716
k135,144:18134849,34909716:215400
x135,144:18978939,34909716
x135,144:19561416,34909716
x135,144:19736002,34909716
k135,149:19736002,34909716:0
)
(135,149:4422070,35499540:15313932,355462,113504
x135,149:4887632,35499540
x135,149:5732253,35499540
x135,149:6809655,35499540
k135,144:7046353,35499540:236698
x135,144:7658187,35499540
x135,144:8502802,35499540
k135,144:8739499,35499540:236697
x135,144:9205586,35499540
x135,144:9875621,35499540
k135,144:10112319,35499540:236698
x135,144:10956940,35499540
x135,144:11335468,35499540
x135,144:11976140,35499540
k135,144:12212838,35499540:236698
x135,144:13115654,35499540
x135,144:13639942,35499540
x135,144:14542758,35499540
k135,144:14779456,35499540:236698
x135,144:15652909,35499540
x135,144:15915053,35499540
x135,144:16468686,35499540
k135,145:16705383,35499540:236697
x135,145:17462452,35499540
k135,145:17699150,35499540:236698
x135,145:18077678,35499540
x135,145:18326715,35499540
x135,145:18813781,35499540
x135,145:19483292,35499540
x135,145:19736002,35499540
k135,145:19736002,35499540:0
)
(135,149:4422070,36089364:15313932,355462,113504
x135,149:5062742,36089364
x135,149:6576874,36089364
k135,145:6838623,36089364:261749
x135,145:7828473,36089364
x135,145:8789491,36089364
x135,145:9022272,36089364
x135,145:9284416,36089364
x135,145:9514579,36089364
x135,145:10330361,36089364
k135,145:10592110,36089364:261749
x135,145:11203426,36089364
k135,145:11465175,36089364:261749
x135,145:11960100,36089364
x135,145:12571409,36089364
x135,145:13387191,36089364
k135,145:13648940,36089364:261749
x135,145:13911084,36089364
x135,145:14398150,36089364
x135,145:15097011,36089364
x135,145:15359155,36089364
x135,145:15912269,36089364
k135,145:16174018,36089364:261749
x135,145:16785327,36089364
x135,145:17047471,36089364
x135,145:18151094,36089364
x135,145:18818511,36089364
x135,145:19736002,36089364
k135,146:19736002,36089364:0
)
(135,149:4422070,36679188:15313932,355462,107216
x135,149:4654851,36679188
x135,149:5166032,36679188
x135,149:6040010,36679188
g135,147:6223514,36679188
x135,147:6631405,36679188
g135,147:6814909,36679188
x135,147:7863478,36679188
g135,147:8046982,36679188
x135,147:8687654,36679188
x135,147:9648141,36679188
g135,147:9831645,36679188
x135,147:10618077,36679188
g135,147:10801581,36679188
x135,147:11325857,36679188
g135,147:11509361,36679188
x135,147:12091844,36679188
x135,147:12645482,36679188
x135,147:13140407,36679188
x135,147:14291204,36679188
g135,147:14474708,36679188
x135,147:16018203,36679188
x135,147:16280347,36679188
x135,147:16935707,36679188
g135,147:17119211,36679188
x135,147:18298859,36679188
k135,149:19736002,36679188:1437143
g135,149:19736002,36679188
)
(135,156:4422070,37269012:15313932,355462,113504
(135,150:4422070,37269012:0,355462,84144
g135,150:4422070,37269012
g135,150:3548610,37269012
g135,150:3220930,37269012
(135,150:3220930,37269012:873460,355462,84144
g135,150:3220930,37269012
x135,150:4094390,37269012
)
g135,150:4422070,37269012
)
x135,150:4902838,37269012
k135,151:5204524,37269012:301686
x135,151:5976274,37269012
k135,151:6277959,37269012:301685
k135,152:6595643,37269012:317684
x135,152:7615374,37269012
x135,152:8343605,37269012
x135,152:8867880,37269012
k135,152:9169565,37269012:301685
x135,152:10217604,37269012
x135,152:10887639,37269012
k135,152:11189325,37269012:301686
x135,152:12441831,37269012
x135,152:13373997,37269012
k135,152:13675682,37269012:301685
x135,152:14432751,37269012
x135,152:15160975,37269012
k135,152:15462661,37269012:301686
x135,152:16394833,37269012
k135,152:16696519,37269012:301686
x135,152:17191444,37269012
x135,152:17745082,37269012
x135,152:18210644,37269012
x135,152:19026426,37269012
k135,152:19328111,37269012:301685
x135,152:19736002,37269012
k135,152:19736002,37269012:0
)
(135,156:4422070,37858836:15313932,355462,113504
x135,156:5878013,37858836
x135,156:6795505,37858836
k135,153:7100928,37858836:305423
k135,154:7426834,37858836:325906
x135,154:8562437,37858836
k135,154:8867737,37858836:305300
x135,154:9159238,37858836
x135,154:9334349,37858836
x135,154:10054721,37858836
x135,154:10549646,37858836
x135,154:11569371,37858836
k135,154:11874794,37858836:305423
x135,154:12399082,37858836
k135,154:12704505,37858836:305423
x135,154:13345172,37858836
x135,154:14437249,37858836
k135,154:14742671,37858836:305422
x135,154:15776565,37858836
k135,154:16081988,37858836:305423
x135,154:16868420,37858836
k135,154:17173843,37858836:305423
x135,154:17639405,37858836
x135,154:18134330,37858836
x135,154:18978945,37858836
x135,154:19736002,37858836
k135,154:19736002,37858836:0
)
(135,156:4422070,38448660:15313932,355462,107216
x135,156:5062737,38448660
x135,156:6154814,38448660
g135,154:6338318,38448660
x135,154:8930389,38448660
x135,154:9192533,38448660
x135,154:10372181,38448660
g135,155:10555685,38448660
x135,155:11735333,38448660
k135,156:19736002,38448660:8000669
g135,156:19736002,38448660
)
(135,162:4422070,39038484:15313932,355462,113504
(135,157:4422070,39038484:0,355462,84144
g135,157:4422070,39038484
g135,157:3548610,39038484
g135,157:3220930,39038484
(135,157:3220930,39038484:873460,355462,84144
g135,157:3220930,39038484
x135,157:4094390,39038484
)
g135,157:4422070,39038484
)
x135,157:5019229,39038484
k135,158:5232695,39038484:213466
x135,158:5669419,39038484
x135,158:5844005,39038484
x135,158:6391877,39038484
k135,158:6605343,39038484:213466
x135,158:7362412,39038484
k135,158:7575879,39038484:213467
x135,158:8085485,39038484
k135,158:8298951,39038484:213466
x135,158:9070701,39038484
k135,158:9284167,39038484:213466
k135,159:9407759,39038484:123592
x135,159:9844489,39038484
x135,159:10368764,39038484
x135,159:10660258,39038484
x135,159:11563074,39038484
k135,159:11776540,39038484:213466
x135,159:12533609,39038484
x135,159:13261833,39038484
k135,159:13475299,39038484:213466
x135,159:14086615,39038484
k135,159:14300082,39038484:213467
x135,159:14824370,39038484
x135,159:16484255,39038484
k135,159:16697721,39038484:213466
x135,159:17862144,39038484
k135,159:18075610,39038484:213466
x135,159:18745640,39038484
x135,159:19736002,39038484
k135,159:19736002,39038484:0
)
(135,162:4422070,39628308:15313932,355462,113504
x135,162:5354242,39628308
k135,159:5586655,39628308:232413
x135,159:6256685,39628308
x135,159:7043104,39628308
k135,159:7275517,39628308:232413
x135,159:7799805,39628308
x135,159:8265367,39628308
x135,159:9226372,39628308
x135,159:9954590,39628308
k135,160:10187003,39628308:232413
x135,160:10944072,39628308
k135,160:11176485,39628308:232413
x135,160:11788319,39628308
x135,160:12196210,39628308
x135,160:13797370,39628308
k135,160:14029782,39628308:232412
x135,160:14495869,39628308
x135,160:15165904,39628308
k135,160:15398317,39628308:232413
x135,160:15631098,39628308
x135,160:16097178,39628308
x135,160:16388679,39628308
x135,160:17145735,39628308
k135,160:17378148,39628308:232413
x135,160:18135217,39628308
x135,160:18688331,39628308
k135,160:18920744,39628308:232413
x135,160:19561416,39628308
x135,160:19736002,39628308
k135,162:19736002,39628308:0
)
(135,162:4422070,40218132:15313932,355462,93843
x135,162:4800604,40218132
x135,162:5625308,40218132
g135,160:5808812,40218132
g135,161:5866484,40218132
x135,161:6448961,40218132
x135,161:7517454,40218132
g135,161:7700958,40218132
x135,161:9375525,40218132
g135,161:9559029,40218132
x135,161:10738677,40218132
k135,162:19736002,40218132:8997325
g135,162:19736002,40218132
)
(135,167:4422070,40807956:15313932,355462,113504
(135,163:4422070,40807956:0,355462,84144
g135,163:4422070,40807956
g135,163:3548610,40807956
g135,163:3220930,40807956
(135,163:3220930,40807956:873460,355462,84144
g135,163:3220930,40807956
x135,163:4094390,40807956
)
g135,163:4422070,40807956
)
x135,163:5266684,40807956
x135,163:6315241,40807956
k135,164:6503237,40807956:187996
x135,164:8978367,40807956
k135,164:9166364,40807956:187997
x135,164:9574255,40807956
k135,164:9762251,40807956:187996
x135,164:10897842,40807956
x135,164:11218181,40807956
x135,164:11986251,40807956
k135,164:12174248,40807956:187997
x135,164:13776456,40807956
k135,164:13964452,40807956:187996
x135,164:15144100,40807956
k135,164:15332097,40807956:187997
k135,165:15399652,40807956:67555
x135,165:15851063,40807956
k135,165:16039060,40807956:187997
x135,165:16592699,40807956
x135,165:17665384,40807956
k135,165:17853380,40807956:187996
k135,166:17920936,40807956:67556
x135,166:18823746,40807956
x135,166:19625897,40807956
x135,166:19736002,40807956
k135,166:19736002,40807956:0
)
(135,167:4422070,41397780:15313932,355462,5238
x135,167:5601718,41397780
k135,167:19736002,41397780:14134284
g135,167:19736002,41397780
)
(135,173:4422070,41987604:15313932,355462,113504
(135,168:4422070,41987604:0,355462,84144
g135,168:4422070,41987604
g135,168:3548610,41987604
g135,168:3220930,41987604
(135,168:3220930,41987604:873460,355462,84144
g135,168:3220930,41987604
x135,168:4094390,41987604
)
g135,168:4422070,41987604
)
x135,168:4931676,41987604
k135,169:5115831,41987604:184155
x135,169:5625437,41987604
k135,169:5809592,41987604:184155
x135,169:7397119,41987604
k135,169:7581274,41987604:184155
k135,170:7640379,41987604:59105
x135,170:9009282,41987604
k135,170:9193437,41987604:184155
x135,170:11143244,41987604
k135,170:11327399,41987604:184155
x135,170:12608743,41987604
x135,170:12857780,41987604
x135,170:13082702,41987604
k135,170:13266857,41987604:184155
x135,170:14752150,41987604
k135,170:14936306,41987604:184156
x135,170:15373036,41987604
k135,170:15557191,41987604:184155
x135,170:17595611,41987604
k135,170:17779766,41987604:184155
x135,170:18158300,41987604
x135,170:18515867,41987604
x135,170:19173313,41987604
k135,170:19357468,41987604:184155
x135,170:19736002,41987604
k135,170:19736002,41987604:0
)
(135,173:4422070,42577428:15313932,355462,113504
x135,173:5732253,42577428
k135,170:5875149,42577428:142896
x135,170:6894355,42577428
k135,171:5875149,42577428:-5242
x135,171:7587987,42577428
k135,171:7730882,42577428:142895
x135,171:9623536,42577428
x135,171:9872573,42577428
x135,171:10228567,42577428
k135,171:10371463,42577428:142896
k135,172:10405446,42577428:33983
x135,172:12269273,42577428
k135,172:12412169,42577428:142896
x135,172:13256796,42577428
x135,172:13858147,42577428
k135,172:14001042,42577428:142895
x135,172:15224716,42577428
x135,172:15609016,42577428
k135,172:15751912,42577428:142896
x135,172:17542857,42577428
k135,172:17685752,42577428:142895
x135,172:18675602,42577428
k135,172:18818498,42577428:142896
x135,172:19736002,42577428
k135,172:19736002,42577428:0
)
(135,173:4422070,43167252:15313932,355462,5238
x135,173:5601718,43167252
k135,173:19736002,43167252:14134284
g135,173:19736002,43167252
)
(135,179:4422070,43757076:15313932,355462,113504
(135,174:4422070,43757076:0,355462,84144
g135,174:4422070,43757076
g135,174:3548610,43757076
g135,174:3220930,43757076
(135,174:3220930,43757076:873460,355462,84144
g135,174:3220930,43757076
x135,174:4094390,43757076
)
g135,174:4422070,43757076
)
x135,174:4757085,43757076
k135,175:4996892,43757076:239807
x135,175:5448303,43757076
k135,175:5688110,43757076:239807
x135,175:6940092,43757076
k135,175:7179900,43757076:239808
x135,175:7936969,43757076
k135,175:8176776,43757076:239807
x135,175:8773935,43757076
k135,175:9013742,43757076:239807
x135,175:10543074,43757076
k135,175:10782881,43757076:239807
k135,176:10964426,43757076:181545
x135,176:11459351,43757076
x135,176:12108419,43757076
k135,176:12348226,43757076:239807
x135,176:13105295,43757076
k135,176:13345103,43757076:239808
x135,176:15004988,43757076
k135,176:15244795,43757076:239807
x135,176:17661737,43757076
k135,176:17901544,43757076:239807
x135,176:19736002,43757076
k135,176:19736002,43757076:0
)
(135,179:4422070,44346900:15313932,355462,113504
x135,179:5907363,44346900
k135,176:6096911,44346900:189548
x135,176:7290704,44346900
k135,176:7480252,44346900:189548
x135,176:8004540,44346900
k135,176:8194088,44346900:189548
x135,176:9475432,44346900
x135,176:9724469,44346900
x135,176:9949391,44346900
k135,176:10138940,44346900:189549
x135,176:11449123,44346900
k135,177:11638671,44346900:189548
x135,177:13939728,44346900
k135,177:14129276,44346900:189548
x135,177:16459183,44346900
k135,177:16648731,44346900:189548
x135,177:17173019,44346900
k135,177:17362567,44346900:189548
x135,177:19736002,44346900
k135,177:19736002,44346900:0
)
(135,179:4422070,44936724:15313932,355462,107216
x135,179:6053116,44936724
x135,178:6930761,44936724
g135,178:7114265,44936724
x135,178:8293913,44936724
g135,178:8477417,44936724
x135,178:9657065,44936724
k135,179:19736002,44936724:10078937
g135,179:19736002,44936724
)
(135,185:4422070,45526548:15313932,355462,113504
(135,180:4422070,45526548:0,355462,84144
g135,180:4422070,45526548
g135,180:3548610,45526548
g135,180:3220930,45526548
(135,180:3220930,45526548:873460,355462,84144
g135,180:3220930,45526548
x135,180:4094390,45526548
)
g135,180:4422070,45526548
)
x135,180:4931676,45526548
k135,181:5182321,45526548:250645
x135,181:5560855,45526548
x135,181:5735440,45526548
x135,181:6201527,45526548
x135,181:6822282,45526548
k135,181:7072927,45526548:250645
x135,181:7495500,45526548
k135,181:7746145,45526548:250645
x135,181:9216757,45526548
k135,181:9467402,45526548:250645
x135,181:10224471,45526548
k135,181:10475116,45526548:250645
x135,181:10984722,45526548
k135,181:11235367,45526548:250645
x135,181:11876045,45526548
x135,181:12138189,45526548
x135,181:13198298,45526548
k135,181:13448943,45526548:250645
k135,182:13654332,45526548:205389
x135,182:14411400,45526548
x135,182:15168988,45526548
k135,182:15419566,45526548:250578
x135,182:16176635,45526548
k135,182:16427279,45526548:250644
x135,182:17534043,45526548
x135,182:18291631,45526548
k135,182:18542209,45526548:250578
x135,182:19736002,45526548
k135,182:19736002,45526548:0
)
(135,185:4422070,46116372:15313932,355462,113504
x135,185:5616387,46116372
x135,182:5945116,46116372
k135,182:6176285,46116372:231169
x135,182:6787601,46116372
k135,182:7018817,46116372:231216
x135,182:7833551,46116372
x135,182:9027861,46116372
k135,182:9259078,46116372:231217
x135,182:9521222,46116372
x135,182:10365319,46116372
k135,182:10596536,46116372:231217
x135,182:11266566,46116372
x135,182:12184057,46116372
k135,182:12415273,46116372:231216
k135,183:12577918,46116372:162645
x135,183:13014648,46116372
k135,183:13245865,46116372:231217
x135,183:14294441,46116372
k135,183:14525658,46116372:231217
x135,183:15457837,46116372
k135,183:15689053,46116372:231216
x135,183:16125783,46116372
x135,183:16504311,46116372
x135,183:17232542,46116372
x135,183:18456215,46116372
k135,183:18687432,46116372:231217
x135,183:19561416,46116372
x135,183:19736002,46116372
k135,185:19736002,46116372:0
)
(135,185:4422070,46706196:15313932,355462,113504
x135,185:4800598,46706196
x135,185:5004541,46706196
x135,185:5945629,46706196
k135,183:6172135,46706196:226506
x135,183:6696423,46706196
k135,183:6922930,46706196:226507
x135,183:7359660,46706196
x135,183:7883935,46706196
x135,183:8175429,46706196
x135,183:8437573,46706196
x135,183:9073003,46706196
k135,183:9299509,46706196:226506
x135,183:9998377,46706196
x135,183:10959382,46706196
k135,183:11185888,46706196:226506
x135,183:11972320,46706196
k135,183:12198827,46706196:226507
x135,183:13072811,46706196
x135,183:13422501,46706196
x135,183:13806801,46706196
k135,184:14033307,46706196:226506
x135,184:15678511,46706196
k135,184:15905017,46706196:226506
x135,184:17098810,46706196
k135,184:17325317,46706196:226507
x135,184:17587461,46706196
x135,184:17849605,46706196
x135,184:18242821,46706196
k135,184:18469327,46706196:226506
x135,184:19736002,46706196
k135,184:19736002,46706196:0
)
(135,185:4422070,47296020:15313932,355462,5238
x135,185:5601718,47296020
k135,185:19736002,47296020:14134284
g135,185:19736002,47296020
)
(135,191:4422070,47885844:15313932,355462,113504
(135,186:4422070,47885844:0,355462,84144
g135,186:4422070,47885844
g135,186:3548610,47885844
g135,186:3220930,47885844
(135,186:3220930,47885844:873460,355462,84144
g135,186:3220930,47885844
x135,186:4094390,47885844
)
g135,186:4422070,47885844
)
x135,186:4931676,47885844
k135,187:5098938,47885844:167262
x135,187:6642419,47885844
k135,187:6809682,47885844:167263
x135,187:7566751,47885844
k135,187:7734013,47885844:167262
x135,187:8331172,47885844
k135,187:8498434,47885844:167262
x135,187:8876968,47885844
x135,187:9946511,47885844
x135,187:10048751,47885844
k135,187:10216013,47885844:167262
k135,188:10264211,47885844:48198
x135,188:12303149,47885844
k135,188:12470411,47885844:167262
x135,188:13227480,47885844
k135,188:13394743,47885844:167263
x135,188:14880036,47885844
k135,188:15047298,47885844:167262
x135,188:15484028,47885844
k135,188:15651290,47885844:167262
x135,188:15884071,47885844
k135,188:16051333,47885844:167262
x135,188:17303839,47885844
k135,188:17471102,47885844:167263
x135,188:18315717,47885844
k135,188:18482979,47885844:167262
x135,188:19736002,47885844
k135,188:19736002,47885844:0
)
(135,191:4422070,48475668:15313932,355462,113504
x135,191:6751466,48475668
x135,188:6853706,48475668
k135,188:7058474,48475668:204768
k135,189:7162928,48475668:104454
x135,189:7599658,48475668
k135,189:7804425,48475668:204767
x135,189:8853001,48475668
k135,189:9057769,48475668:204768
x135,189:11096182,48475668
k135,189:11300949,48475668:204767
x135,189:12524623,48475668
x135,189:12908923,48475668
k135,189:13113691,48475668:204768
x135,189:14570146,48475668
x135,189:15642306,48475668
k135,189:15847073,48475668:204767
x135,189:17040866,48475668
k135,189:17245634,48475668:204768
x135,189:18294210,48475668
x135,189:18556354,48475668
x135,189:19736002,48475668
k135,189:19736002,48475668:0
)
(135,191:4422070,49065492:15313932,355462,75757
x135,191:5688745,49065492
g135,189:5872249,49065492
x135,189:7051897,49065492
k135,191:19736002,49065492:12684105
g135,191:19736002,49065492
)
]
g1,218:19736002,49065492
)
k1,218:20129218,49065492:393216
r1,218:20129218,49065492:0,45613056,0
k1,218:20522434,49065492:393216
(1,218:20522434,49065492:16515072,45613056,0
[1,218:20522434,49065492:16515072,45613056,0
(135,197:21723574,4238868:15313932,355462,113504
(135,192:21723574,4238868:0,355462,84144
g135,192:21723574,4238868
g135,192:20850114,4238868
g135,192:20522434,4238868
(135,192:20522434,4238868:873460,355462,84144
g135,192:20522434,4238868
x135,192:21395894,4238868
)
g135,192:21723574,4238868
)
x135,192:22233180,4238868
k135,193:22432260,4238868:199080
x135,193:22723761,4238868
x135,193:23472958,4238868
k135,193:23672039,4238868:199081
x135,193:24429108,4238868
k135,193:24628188,4238868:199080
x135,193:24963203,4238868
k135,193:25162284,4238868:199081
x135,193:26181491,4238868
x135,193:26537485,4238868
k135,193:26736565,4238868:199080
k135,194:26828507,4238868:91942
x135,194:28998517,4238868
k135,194:29197597,4238868:199080
x135,194:31411632,4238868
k135,194:31610712,4238868:199080
x135,194:32367781,4238868
k135,194:32566862,4238868:199081
x135,194:34052155,4238868
k135,194:34251235,4238868:199080
x135,194:35387357,4238868
k135,194:35586438,4238868:199081
x135,194:36197754,4238868
k135,194:36396834,4238868:199080
x135,194:37037506,4238868
k135,194:37037506,4238868:0
)
(135,197:21723574,4828692:15313932,355462,113504
x135,197:22917373,4828692
x135,197:24227556,4828692
k135,194:24430344,4828692:202788
x135,194:24808878,4828692
x135,194:25166445,4828692
x135,194:25605273,4828692
k135,194:25808060,4828692:202787
k135,195:25908158,4828692:100098
x135,195:26344888,4828692
k135,195:26547675,4828692:202787
x135,195:27596251,4828692
k135,195:27799039,4828692:202788
x135,195:28469074,4828692
k135,195:28671861,4828692:202787
x135,195:31439023,4828692
k135,195:31641811,4828692:202788
x135,195:33098266,4828692
x135,195:34039354,4828692
k135,195:34242141,4828692:202787
x135,195:34766429,4828692
k135,195:34969217,4828692:202788
x135,195:37037506,4828692
k135,195:37037506,4828692:0
)
(135,197:21723574,5418516:15313932,355462,113504
x135,197:22510006,5418516
g135,195:22693510,5418516
x135,195:25198534,5418516
g135,196:25382038,5418516
x135,196:27041911,5418516
g135,196:27225415,5418516
x135,196:28841257,5418516
g135,196:29024761,5418516
x135,196:30218554,5418516
g135,196:30402058,5418516
x135,196:30664202,5418516
x135,196:30926346,5418516
x135,196:31319562,5418516
g135,196:31503066,5418516
x135,196:32769741,5418516
g135,196:32953245,5418516
x135,196:34132893,5418516
k135,197:37037506,5418516:2904613
g135,197:37037506,5418516
)
(135,203:21723574,6008340:15313932,355462,113504
(135,198:21723574,6008340:0,355462,84144
g135,198:21723574,6008340
g135,198:20850114,6008340
g135,198:20522434,6008340
(135,198:20522434,6008340:873460,355462,84144
g135,198:20522434,6008340
x135,198:21395894,6008340
)
g135,198:21723574,6008340
)
x135,198:22015075,6008340
k135,199:21723574,6008340:-58196
x135,199:22087951,6008340
k135,199:22292074,6008340:204123
x135,199:22583575,6008340
x135,199:23842385,6008340
k135,199:24046507,6008340:204122
x135,199:24556113,6008340
k135,199:24760236,6008340:204123
x135,199:26638215,6008340
k135,199:26842338,6008340:204123
x135,199:27599407,6008340
k135,199:27803530,6008340:204123
x135,199:28400689,6008340
k135,199:28604811,6008340:204122
x135,199:29114417,6008340
k135,199:29318540,6008340:204123
x135,199:30789158,6008340
k135,199:30993281,6008340:204123
k135,200:31096316,6008340:103035
x135,200:33135254,6008340
k135,200:33339377,6008340:204123
x135,200:33776107,6008340
k135,200:33980229,6008340:204122
x135,200:35232217,6008340
k135,200:35436340,6008340:204123
x135,200:37037506,6008340
k135,200:37037506,6008340:0
)
(135,203:21723574,6598164:15313932,355462,113504
x135,203:22480643,6598164
k135,200:22629364,6598164:148721
x135,200:23677922,6598164
x135,200:24655183,6598164
x135,200:25848976,6598164
k135,200:25997698,6598164:148722
x135,200:26987536,6598164
k135,200:27136257,6598164:148721
x135,200:28752622,6598164
k135,200:28901343,6598164:148721
k135,201:28938725,6598164:37382
x135,201:29375455,6598164
k135,201:29524176,6598164:148721
x135,201:30572752,6598164
k135,201:30721473,6598164:148721
x135,201:31391508,6598164
k135,201:31540229,6598164:148721
x135,201:32734546,6598164
k135,201:32883268,6598164:148722
x135,201:34106942,6598164
x135,201:34491242,6598164
k135,201:34639963,6598164:148721
x135,201:36096418,6598164
x135,201:37037506,6598164
k135,201:37037506,6598164:0
)
(135,203:21723574,7187988:15313932,355462,113504
x135,203:23485693,7187988
g135,201:23669197,7187988
x135,201:24862990,7187988
g135,201:25046494,7187988
x135,201:25308638,7187988
x135,201:25570782,7187988
x135,201:25963998,7187988
g135,201:26147502,7187988
x135,201:27414177,7187988
g135,201:27597681,7187988
x135,201:28777329,7187988
k135,203:37037506,7187988:8260177
g135,203:37037506,7187988
)
(135,208:21723574,7777812:15313932,355462,113504
(135,204:21723574,7777812:0,355462,84144
g135,204:21723574,7777812
g135,204:20850114,7777812
g135,204:20522434,7777812
(135,204:20522434,7777812:873460,355462,84144
g135,204:20522434,7777812
x135,204:21395894,7777812
)
g135,204:21723574,7777812
)
x135,204:23267069,7777812
k135,205:23544435,7777812:277366
x135,205:23967008,7777812
k135,205:24244374,7777812:277366
x135,205:24768656,7777812
x135,205:24943242,7777812
x135,205:25734915,7777812
k135,205:26012281,7777812:277366
x135,205:27789087,7777812
k135,205:28066453,7777812:277366
x135,205:28823522,7777812
k135,205:29100888,7777812:277366
x135,205:31343774,7777812
k135,205:31621140,7777812:277366
k135,206:31885317,7777812:264177
x135,206:32205656,7777812
x135,206:32594674,7777812
x135,206:33205983,7777812
x135,206:34050604,7777812
k135,206:34327970,7777812:277366
x135,206:35085039,7777812
x135,206:35813263,7777812
k135,206:36090629,7777812:277366
x135,206:36527359,7777812
k135,206:36804725,7777812:277366
x135,206:37037506,7777812
k135,206:37037506,7777812:0
)
(135,208:21723574,8367636:15313932,355462,113504
x135,208:23179517,8367636
x135,208:23761994,8367636
k135,206:24003371,8367636:241377
x135,206:24731602,8367636
x135,206:25488658,8367636
k135,206:25730035,8367636:241377
x135,206:26137926,8367636
k135,206:26379303,8367636:241377
x135,206:27019981,8367636
k135,206:27261300,8367636:241319
x135,206:28309869,8367636
k135,206:28551247,8367636:241378
x135,206:29163081,8367636
x135,206:29570972,8367636
x135,206:31303204,8367636
k135,206:31544581,8367636:241377
k135,207:31729580,8367636:184999
x135,207:31962361,8367636
x135,207:32473542,8367636
x135,207:33347520,8367636
k135,207:33588897,8367636:241377
x135,207:33996788,8367636
k135,207:34238165,8367636:241377
x135,207:34674895,8367636
x135,207:35199170,8367636
x135,207:35490664,8367636
x135,207:35752808,8367636
x135,207:36388238,8367636
k135,207:36629615,8367636:241377
x135,207:37037506,8367636
k135,207:37037506,8367636:0
)
(135,208:21723574,8957460:15313932,355462,107216
x135,208:23354620,8957460
g135,207:23538124,8957460
x135,207:24236992,8957460
x135,207:25329069,8957460
g135,207:25512573,8957460
x135,207:26692221,8957460
k135,208:37037506,8957460:10345285
g135,208:37037506,8957460
)
(135,215:21723574,9547284:15313932,355462,113504
(135,209:21723574,9547284:0,355462,84144
g135,209:21723574,9547284
g135,209:20850114,9547284
g135,209:20522434,9547284
(135,209:20522434,9547284:873460,355462,84144
g135,209:20522434,9547284
x135,209:21395894,9547284
)
g135,209:21723574,9547284
)
x135,209:22015075,9547284
k135,210:21723574,9547284:-58196
x135,210:22087951,9547284
k135,210:22216921,9547284:128970
x135,210:22595455,9547284
x135,210:22658898,9547284
k135,210:22787868,9547284:128970
x135,210:23108207,9547284
x135,210:23890441,9547284
k135,210:24019412,9547284:128971
x135,210:24310913,9547284
x135,210:24400045,9547284
k135,210:24529015,9547284:128970
x135,210:26320491,9547284
k135,210:26449461,9547284:128970
x135,210:27046620,9547284
k135,210:27175590,9547284:128970
x135,210:27685196,9547284
k135,210:27814167,9547284:128971
x135,210:29430001,9547284
k135,210:29558971,9547284:128970
x135,210:30316040,9547284
k135,210:30445010,9547284:128970
x135,210:30750668,9547284
k135,210:30879638,9547284:128970
x135,210:31360406,9547284
k135,210:31489376,9547284:128970
x135,210:33396712,9547284
k135,210:33525683,9547284:128971
k135,211:33551543,9547284:25860
x135,211:34978640,9547284
x135,211:35227677,9547284
x135,211:35452599,9547284
k135,211:35581569,9547284:128970
x135,211:37037506,9547284
k135,211:37037506,9547284:0
)
(135,215:21723574,10137108:15313932,355462,113504
x135,215:22829815,10137108
k135,211:22954087,10137108:124272
x135,211:24498087,10137108
k135,211:24622360,10137108:124273
x135,211:25233675,10137108
x135,211:25487960,10137108
x135,211:26009617,10137108
x135,211:26258654,10137108
x135,211:26483576,10137108
k135,211:26607848,10137108:124272
x135,211:28762652,10137108
k135,211:28886925,10137108:124273
x135,211:31129275,10137108
k135,211:31253547,10137108:124272
x135,211:32447340,10137108
k135,212:32571613,10137108:124273
x135,212:33095901,10137108
k135,212:33220173,10137108:124272
x135,212:33860845,10137108
k135,212:33985118,10137108:124273
x135,212:35208267,10137108
x135,212:35573688,10137108
k135,212:35697960,10137108:124272
x135,212:36775362,10137108
x135,212:37037506,10137108
k135,212:37037506,10137108:0
)
(135,215:21723574,10726932:15313932,355462,113504
x135,215:22888010,10726932
k135,212:23056316,10726932:168306
x135,212:24716708,10726932
k135,212:24885013,10726932:168305
x135,212:25496329,10726932
k135,212:25664635,10726932:168306
x135,212:25897416,10726932
k135,212:26065722,10726932:168306
x135,212:26590010,10726932
x135,212:26844295,10726932
x135,212:27913838,10726932
k135,212:28082144,10726932:168306
x135,212:30120564,10726932
k135,212:30288869,10726932:168305
x135,212:31221041,10726932
k135,212:31389347,10726932:168306
x135,212:34199492,10726932
k135,213:34367798,10726932:168306
k135,214:34416604,10726932:48806
x135,214:37037506,10726932
k135,214:37037506,10726932:0
)
(135,215:21723574,11316756:15313932,355462,75757
x135,215:22015075,11316756
x135,214:22190186,11316756
x135,214:24425208,11316756
g135,214:24608712,11316756
x135,214:25133000,11316756
g135,214:25316504,11316756
x135,214:26218796,11316756
x135,214:27084915,11316756
x135,214:28299155,11316756
g135,214:28482659,11316756
x135,214:29662307,11316756
k135,215:37037506,11316756:7375199
g135,215:37037506,11316756
)
(135,220:21723574,11906580:15313932,355462,113504
(135,216:21723574,11906580:0,355462,84144
g135,216:21723574,11906580
g135,216:20850114,11906580
g135,216:20522434,11906580
(135,216:20522434,11906580:873460,355462,84144
g135,216:20522434,11906580
x135,216:21395894,11906580
)
g135,216:21723574,11906580
)
x135,216:22029232,11906580
k135,217:22279927,11906580:250695
x135,217:22760695,11906580
k135,217:23011390,11906580:250695
x135,217:24918726,11906580
k135,217:25169421,11906580:250695
k135,218:25374921,11906580:205500
x135,218:25986236,11906580
x135,218:26240521,11906580
x135,218:26762178,11906580
x135,218:27011215,11906580
x135,218:27236137,11906580
k135,218:27486832,11906580:250695
x135,218:29612797,11906580
k135,218:29863492,11906580:250695
x135,218:31523884,11906580
k135,218:31774579,11906580:250695
x135,218:33114125,11906580
k135,218:33364820,11906580:250695
x135,218:34121889,11906580
k135,218:34372584,11906580:250695
x135,218:37037506,11906580
k135,218:37037506,11906580:0
)
(135,220:21723574,12496404:15313932,355462,75757
x135,220:23238236,12496404
g135,219:23421740,12496404
x135,219:23974860,12496404
x135,219:24578310,12496404
x135,219:25124090,12496404
g135,219:25307594,12496404
x135,219:25715485,12496404
g135,219:25898989,12496404
x135,219:27122663,12496404
x135,219:27638035,12496404
g135,219:27821539,12496404
x135,219:29001187,12496404
k135,220:37037506,12496404:8036319
g135,220:37037506,12496404
)
(135,227:21723574,13086228:15313932,355462,84144
(135,221:21723574,13086228:0,355462,84144
g135,221:21723574,13086228
g135,221:20850114,13086228
g135,221:20522434,13086228
(135,221:20522434,13086228:873460,355462,84144
g135,221:20522434,13086228
x135,221:21395894,13086228
)
g135,221:21723574,13086228
)
x135,221:22102108,13086228
k135,222:21723574,13086228:-67629
x135,222:22165551,13086228
k135,222:22356150,13086228:190599
x135,222:22647651,13086228
x135,222:22720527,13086228
k135,222:22911126,13086228:190599
x135,222:23231465,13086228
x135,222:24013699,13086228
k135,222:24204298,13086228:190599
x135,222:24801457,13086228
k135,222:24992056,13086228:190599
x135,222:26607890,13086228
k135,222:26798489,13086228:190599
x135,222:27555558,13086228
k135,222:27746157,13086228:190599
x135,222:28051815,13086228
k135,222:28242414,13086228:190599
x135,222:28723182,13086228
k135,222:28913781,13086228:190599
x135,222:30821117,13086228
k135,222:31011716,13086228:190599
k135,223:31084998,13086228:73282
x135,223:31376499,13086228
x135,223:33261824,13086228
k135,223:33452423,13086228:190599
x135,223:34937716,13086228
k135,223:35128315,13086228:190599
x135,223:35565045,13086228
k135,223:35755644,13086228:190599
x135,223:37037506,13086228
k135,227:37037506,13086228:0
)
(135,227:21723574,13676052:15313932,355462,113504
x135,227:22102108,13676052
x135,223:22459675,13676052
x135,223:22971374,13676052
k135,223:23155231,13676052:183857
x135,223:24291353,13676052
k135,223:24475211,13676052:183858
x135,223:24970136,13676052
x135,223:25224421,13676052
x135,223:25746078,13676052
x135,223:25995115,13676052
x135,223:26394623,13676052
x135,223:28520588,13676052
k135,223:28704445,13676052:183857
x135,223:30364837,13676052
k135,223:30548694,13676052:183857
x135,223:31888240,13676052
k135,224:30548694,13676052:-34074
x135,224:31985238,13676052
k135,224:32169095,13676052:183857
k135,225:32227544,13676052:58449
x135,225:32664274,13676052
k135,225:32848132,13676052:183858
x135,225:34071806,13676052
x135,225:34456106,13676052
k135,225:34639963,13676052:183857
x135,225:36096418,13676052
x135,225:37037506,13676052
k135,225:37037506,13676052:0
)
(135,227:21723574,14265876:15313932,355462,113504
x135,227:23485693,14265876
g135,225:23669197,14265876
x135,225:24717773,14265876
g135,225:24901277,14265876
x135,225:25833456,14265876
g135,225:26016960,14265876
x135,225:27342349,14265876
g135,225:27525853,14265876
x135,225:28719646,14265876
g135,225:28903150,14265876
x135,225:29951726,14265876
x135,225:30213870,14265876
x135,225:31393518,14265876
g135,226:31577022,14265876
x135,226:32843697,14265876
g135,226:33027201,14265876
x135,226:34206849,14265876
k135,227:37037506,14265876:2830657
g135,227:37037506,14265876
)
(135,234:21723574,14855700:15313932,355462,113504
(135,228:21723574,14855700:0,355462,84144
g135,228:21723574,14855700
g135,228:20850114,14855700
g135,228:20522434,14855700
(135,228:20522434,14855700:873460,355462,84144
g135,228:20522434,14855700
x135,228:21395894,14855700
)
g135,228:21723574,14855700
)
x135,228:22102108,14855700
k135,229:21723574,14855700:-67629
x135,229:22165551,14855700
k135,229:22431568,14855700:266017
x135,229:22926493,14855700
x135,229:23772694,14855700
k135,229:24038711,14855700:266017
x135,229:24548317,14855700
k135,229:24814334,14855700:266017
x135,229:26284958,14855700
k135,229:26550975,14855700:266017
x135,229:27308044,14855700
k135,229:27574061,14855700:266017
x135,229:28083667,14855700
k135,229:28349684,14855700:266017
x135,229:29354215,14855700
k135,229:29620232,14855700:266017
k135,230:29859441,14855700:239209
x135,230:30732900,14855700
x135,230:31286014,14855700
k135,230:31552031,14855700:266017
x135,230:32192703,14855700
x135,230:32571237,14855700
x135,230:33264869,14855700
k135,230:33530886,14855700:266017
x135,230:34520736,14855700
x135,230:34812230,14855700
x135,230:35061267,14855700
x135,230:35286189,14855700
k135,230:35552206,14855700:266017
x135,230:35697953,14855700
x135,230:35960097,14855700
x135,230:36201274,14855700
x135,230:37037506,14855700
k135,230:37037506,14855700:0
)
(135,234:21723574,15445524:15313932,355462,113504
x135,234:23034281,15445524
k135,230:23171770,15445524:137489
x135,230:23928839,15445524
x135,230:24657063,15445524
k135,230:24794552,15445524:137489
x135,230:26367403,15445524
k135,230:26504892,15445524:137489
x135,230:27116208,15445524
k135,230:27253698,15445524:137490
x135,230:28709641,15445524
x135,230:29292118,15445524
k135,230:29429607,15445524:137489
x135,230:29808141,15445524
k135,231:29429607,15445524:-20967
x135,231:30165708,15445524
x135,231:30604536,15445524
k135,231:30742025,15445524:137489
k135,232:30772854,15445524:30829
x135,232:31209584,15445524
k135,232:31347074,15445524:137490
x135,232:32395650,15445524
k135,232:32533139,15445524:137489
x135,232:33465318,15445524
k135,232:33602807,15445524:137489
x135,232:34360394,15445524
x135,232:35292043,15445524
k135,232:35429532,15445524:137489
x135,232:36303516,15445524
x135,232:36653206,15445524
x135,232:37037506,15445524
k135,232:37037506,15445524:0
)
(135,234:21723574,16035348:15313932,355462,113504
x135,234:22597558,16035348
x135,234:22976086,16035348
x135,234:23180029,16035348
x135,234:24121117,16035348
g135,232:24304621,16035348
x135,232:25833953,16035348
g135,232:26017457,16035348
x135,232:27211250,16035348
g135,232:27394754,16035348
x135,232:28443330,16035348
x135,232:28705474,16035348
x135,232:29885122,16035348
g135,233:30068626,16035348
x135,233:31248274,16035348
k135,234:37037506,16035348:5789232
g135,234:37037506,16035348
)
(135,240:21723574,16625172:15313932,355462,113504
(135,235:21723574,16625172:0,355462,84144
g135,235:21723574,16625172
g135,235:20850114,16625172
g135,235:20522434,16625172
(135,235:20522434,16625172:873460,355462,84144
g135,235:20522434,16625172
x135,235:21395894,16625172
)
g135,235:21723574,16625172
)
x135,235:22233180,16625172
k135,236:22527048,16625172:293868
x135,236:23342312,16625172
x135,236:24099381,16625172
k135,236:24393250,16625172:293869
x135,236:25150319,16625172
k135,236:25444187,16625172:293868
x135,236:25749845,16625172
k135,236:26043713,16625172:293868
x135,236:26524481,16625172
k135,236:26818350,16625172:293869
x135,236:27342632,16625172
x135,236:28725686,16625172
k135,236:29019554,16625172:293868
k135,237:29320039,16625172:300485
x135,237:29990068,16625172
x135,237:30543706,16625172
x135,237:31097344,16625172
k135,237:31391212,16625172:293868
x135,237:31827942,16625172
x135,237:32090086,16625172
x135,237:32691437,16625172
x135,237:33594248,16625172
k135,237:33888116,16625172:293868
x135,237:34324846,16625172
k135,237:34618715,16625172:293869
x135,237:34851496,16625172
k135,237:35145364,16625172:293868
x135,237:36047656,16625172
x135,237:37037506,16625172
k135,237:37037506,16625172:0
)
(135,240:21723574,17214996:15313932,355462,113504
x135,240:22131465,17214996
x135,240:22509993,17214996
x135,240:23441648,17214996
x135,240:24169354,17214996
x135,240:24985136,17214996
k135,237:25142067,17214996:156931
x135,237:25578797,17214996
k135,237:25735727,17214996:156930
x135,237:26405757,17214996
x135,237:27396119,17214996
k135,237:27553050,17214996:156931
x135,237:28485222,17214996
k135,237:28642153,17214996:156931
x135,237:29137078,17214996
x135,237:29391363,17214996
x135,237:29621526,17214996
x135,237:29913020,17214996
x135,237:30162057,17214996
x135,237:30386979,17214996
k135,238:30543910,17214996:156931
x135,238:31592473,17214996
x135,238:31738220,17214996
x135,238:32669875,17214996
k135,238:32826805,17214996:156930
x135,238:33408758,17214996
x135,238:34660752,17214996
x135,238:34915037,17214996
k135,238:35071968,17214996:156931
x135,238:35479335,17214996
x135,238:37037506,17214996
k135,238:37037506,17214996:0
)
(135,240:21723574,17804820:15313932,355462,75757
x135,240:22859177,17804820
g135,239:23042681,17804820
x135,239:23334182,17804820
x135,239:23509293,17804820
x135,239:24229665,17804820
x135,239:24724590,17804820
x135,239:25744315,17804820
g135,239:25927819,17804820
x135,239:26452107,17804820
g135,239:26635611,17804820
x135,239:26955950,17804820
x135,239:27207611,17804820
x135,239:27615502,17804820
x135,239:28780455,17804820
g135,239:28963959,17804820
x135,239:29837943,17804820
x135,239:30187633,17804820
x135,239:30703005,17804820
g135,239:30886509,17804820
x135,239:32066157,17804820
k135,240:37037506,17804820:4971349
g135,240:37037506,17804820
)
(135,246:21723574,18394644:15313932,355462,113504
(135,241:21723574,18394644:0,355462,84144
g135,241:21723574,18394644
g135,241:20850114,18394644
g135,241:20522434,18394644
(135,241:20522434,18394644:873460,355462,84144
g135,241:20522434,18394644
x135,241:21395894,18394644
)
g135,241:21723574,18394644
)
x135,241:22233180,18394644
k135,242:22482653,18394644:249473
x135,242:22992259,18394644
k135,242:23241733,18394644:249474
x135,242:25032683,18394644
k135,242:25282156,18394644:249473
x135,242:25879315,18394644
k135,242:26128788,18394644:249473
x135,242:26638394,18394644
k135,242:26887867,18394644:249473
x135,242:28678825,18394644
k135,242:28928299,18394644:249474
x135,242:29685368,18394644
k135,242:29934841,18394644:249473
x135,242:30240499,18394644
k135,242:30489972,18394644:249473
x135,242:30970740,18394644
k135,242:31220214,18394644:249474
x135,242:33127550,18394644
k135,242:33377023,18394644:249473
k135,243:33579834,18394644:202811
x135,243:33900173,18394644
x135,243:35414842,18394644
x135,243:35843713,18394644
x135,243:37037506,18394644
k135,243:37037506,18394644:0
)
(135,246:21723574,18984468:15313932,355462,113504
x135,246:23413321,18984468
k135,243:23660581,18984468:247260
x135,243:24097311,18984468
k135,243:24344572,18984468:247261
x135,243:26236714,18984468
k135,243:26483974,18984468:247260
x135,243:29949479,18984468
k135,243:30196740,18984468:247261
x135,243:30633470,18984468
k135,243:30880730,18984468:247260
x135,243:31375655,18984468
x135,243:31629940,18984468
x135,243:32151597,18984468
x135,243:32400634,18984468
x135,243:32625556,18984468
k135,243:32872817,18984468:247261
x135,243:34998782,18984468
k135,244:35246042,18984468:247260
x135,244:37037506,18984468
k135,244:37037506,18984468:0
)
(135,246:21723574,19574292:15313932,355462,107216
x135,246:22218499,19574292
x135,245:22478550,19574292
x135,245:22987107,19574292
x135,245:23307446,19574292
x135,245:24226518,19574292
x135,245:26129142,19574292
g135,245:26312646,19574292
x135,245:28642573,19574292
x135,245:28904717,19574292
x135,245:30084365,19574292
g135,245:30267869,19574292
x135,245:31447517,19574292
k135,246:37037506,19574292:5589989
g135,246:37037506,19574292
)
]
g1,218:37037506,49065492
)
)
]
(1,218:3220930,50756828:33816576,0,0
h1,218:3220930,50756828:33816576,0,0
)
]
]
!82669
}5
Input:136:D:\PhD\writing journal\journal 10\SNI_and_fuzzy_neural.aux
!79
Postamble:
Count:6820
!26
Post scriptum:

